CoLoRA: Continuous low-rank adaptation for reduced implicit neural modeling of parameterized partial differential equations

This work introduces reduced models based on Continuous Low Rank Adaptation (CoLoRA) that pre-train neural networks for a given partial differential equation and then continuously adapt low-rank weights in time to rapidly predict the evolution of solution fields at new physics parameters and new initial conditions. The adaptation can be either purely data-driven or via an equation-driven variational approach that provides Galerkin-optimal approximations. Because CoLoRA approximates solution fields locally in time, the rank of the weights can be kept small, which means that only few training trajectories are required offline so that CoLoRA is well suited for data-scarce regimes. Predictions with CoLoRA are orders of magnitude faster than with classical methods and their accuracy and parameter efficiency is higher compared to other neural network approaches.

==> plots/bar_speedup_abs.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.186660in}{1.945270in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.186660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.186660in}{1.945270in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.945270in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568836in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{3.176660in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{3.176660in}{1.887045in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{1.887045in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{0.209846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.010657in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.010657in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Vlasov}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.872748in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.872748in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Burgers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.734839in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.734839in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568836in}{0.209846in}}{\pgfqpoint{2.607824in}{1.677200in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568836in}{0.508719in}}%
\pgfpathlineto{\pgfqpoint{3.176660in}{0.508719in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568836in}{0.508719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204444in, y=0.460494in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568836in}{0.209846in}}{\pgfqpoint{2.607824in}{1.677200in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568836in}{0.968161in}}%
\pgfpathlineto{\pgfqpoint{3.176660in}{0.968161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568836in}{0.968161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291250in, y=0.919936in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568836in}{0.209846in}}{\pgfqpoint{2.607824in}{1.677200in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568836in}{1.427603in}}%
\pgfpathlineto{\pgfqpoint{3.176660in}{1.427603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568836in}{1.427603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291250in, y=1.379378in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568836in}{0.209846in}}{\pgfqpoint{2.607824in}{1.677200in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568836in}{1.887045in}}%
\pgfpathlineto{\pgfqpoint{3.176660in}{1.887045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.568836in}{1.887045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291250in, y=1.838820in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148889in,y=1.048445in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time (s)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568836in}{0.209846in}}{\pgfqpoint{2.607824in}{1.677200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.902896in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{0.902896in}{0.256574in}}%
\pgfpathlineto{\pgfqpoint{0.687373in}{0.256574in}}%
\pgfpathlineto{\pgfqpoint{0.687373in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568836in}{0.209846in}}{\pgfqpoint{2.607824in}{1.677200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.764987in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.764987in}{0.268173in}}%
\pgfpathlineto{\pgfqpoint{1.549464in}{0.268173in}}%
\pgfpathlineto{\pgfqpoint{1.549464in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568836in}{0.209846in}}{\pgfqpoint{2.607824in}{1.677200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.627077in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.627077in}{0.259335in}}%
\pgfpathlineto{\pgfqpoint{2.411555in}{0.259335in}}%
\pgfpathlineto{\pgfqpoint{2.411555in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568836in}{0.209846in}}{\pgfqpoint{2.607824in}{1.677200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118419in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.118419in}{0.827660in}}%
\pgfpathlineto{\pgfqpoint{0.902896in}{0.827660in}}%
\pgfpathlineto{\pgfqpoint{0.902896in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568836in}{0.209846in}}{\pgfqpoint{2.607824in}{1.677200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980509in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.980509in}{0.918006in}}%
\pgfpathlineto{\pgfqpoint{1.764987in}{0.918006in}}%
\pgfpathlineto{\pgfqpoint{1.764987in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568836in}{0.209846in}}{\pgfqpoint{2.607824in}{1.677200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.842600in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.842600in}{0.936572in}}%
\pgfpathlineto{\pgfqpoint{2.627077in}{0.936572in}}%
\pgfpathlineto{\pgfqpoint{2.627077in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568836in}{0.209846in}}{\pgfqpoint{2.607824in}{1.677200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333941in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{1.333941in}{1.200129in}}%
\pgfpathlineto{\pgfqpoint{1.118419in}{1.200129in}}%
\pgfpathlineto{\pgfqpoint{1.118419in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568836in}{0.209846in}}{\pgfqpoint{2.607824in}{1.677200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196032in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{2.196032in}{1.514946in}}%
\pgfpathlineto{\pgfqpoint{1.980509in}{1.514946in}}%
\pgfpathlineto{\pgfqpoint{1.980509in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.568836in}{0.209846in}}{\pgfqpoint{2.607824in}{1.677200in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.058123in}{-226.701573in}}%
\pgfpathlineto{\pgfqpoint{3.058123in}{1.456055in}}%
\pgfpathlineto{\pgfqpoint{2.842600in}{1.456055in}}%
\pgfpathlineto{\pgfqpoint{2.842600in}{-226.701573in}}%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568836in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{0.568836in}{1.887045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176660in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{3.176660in}{1.887045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568836in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{3.176660in}{0.209846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.568836in}{1.887045in}}%
\pgfpathlineto{\pgfqpoint{3.176660in}{1.887045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677044in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{3.079438in}{1.582261in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.107216in}{1.582261in}}{\pgfqpoint{3.107216in}{1.610039in}}%
\pgfpathlineto{\pgfqpoint{3.107216in}{1.789823in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.107216in}{1.817601in}}{\pgfqpoint{3.079438in}{1.817601in}}%
\pgfpathlineto{\pgfqpoint{0.677044in}{1.817601in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.649266in}{1.817601in}}{\pgfqpoint{0.649266in}{1.789823in}}%
\pgfpathlineto{\pgfqpoint{0.649266in}{1.610039in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.649266in}{1.582261in}}{\pgfqpoint{0.677044in}{1.582261in}}%
\pgfpathlineto{\pgfqpoint{0.677044in}{1.582261in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.704821in}{1.664823in}}%
\pgfpathlineto{\pgfqpoint{0.885377in}{1.664823in}}%
\pgfpathlineto{\pgfqpoint{0.885377in}{1.762045in}}%
\pgfpathlineto{\pgfqpoint{0.704821in}{1.762045in}}%
\pgfpathlineto{\pgfqpoint{0.704821in}{1.664823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996488in,y=1.664823in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Data}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.573263in}{1.664823in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{1.664823in}}%
\pgfpathlineto{\pgfqpoint{1.753819in}{1.762045in}}%
\pgfpathlineto{\pgfqpoint{1.573263in}{1.762045in}}%
\pgfpathlineto{\pgfqpoint{1.573263in}{1.664823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.864930in,y=1.664823in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}PDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.437847in}{1.664823in}}%
\pgfpathlineto{\pgfqpoint{2.618403in}{1.664823in}}%
\pgfpathlineto{\pgfqpoint{2.618403in}{1.762045in}}%
\pgfpathlineto{\pgfqpoint{2.437847in}{1.762045in}}%
\pgfpathlineto{\pgfqpoint{2.437847in}{1.664823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.729514in,y=1.664823in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}FOM}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/bar_speedup_rel.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.184579in}{1.636660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.184579in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.184579in}{1.636660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.636660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466598in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{3.164838in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{3.164838in}{1.626660in}}%
\pgfpathlineto{\pgfqpoint{0.466598in}{1.626660in}}%
\pgfpathlineto{\pgfqpoint{0.466598in}{0.209846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.895863in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.895863in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Vlasov}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.917924in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.917924in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Burgers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.939985in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.939985in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{2.698240in}{1.416814in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466598in}{0.372717in}}%
\pgfpathlineto{\pgfqpoint{3.164838in}{0.372717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466598in}{0.372717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.324492in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{2.698240in}{1.416814in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466598in}{0.698460in}}%
\pgfpathlineto{\pgfqpoint{3.164838in}{0.698460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466598in}{0.698460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.650235in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{2.698240in}{1.416814in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466598in}{1.024203in}}%
\pgfpathlineto{\pgfqpoint{3.164838in}{1.024203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466598in}{1.024203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.975978in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{2.698240in}{1.416814in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466598in}{1.349946in}}%
\pgfpathlineto{\pgfqpoint{3.164838in}{1.349946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466598in}{1.349946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.301721in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=0.918253in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Speedup}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{2.698240in}{1.416814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.589245in}{-162.661672in}}%
\pgfpathlineto{\pgfqpoint{0.793657in}{-162.661672in}}%
\pgfpathlineto{\pgfqpoint{0.793657in}{0.878823in}}%
\pgfpathlineto{\pgfqpoint{0.589245in}{0.878823in}}%
\pgfpathlineto{\pgfqpoint{0.589245in}{-162.661672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{2.698240in}{1.416814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.611306in}{-162.661672in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{-162.661672in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{1.093804in}}%
\pgfpathlineto{\pgfqpoint{1.611306in}{1.093804in}}%
\pgfpathlineto{\pgfqpoint{1.611306in}{-162.661672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{2.698240in}{1.416814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633366in}{-162.661672in}}%
\pgfpathlineto{\pgfqpoint{2.837778in}{-162.661672in}}%
\pgfpathlineto{\pgfqpoint{2.837778in}{1.058316in}}%
\pgfpathlineto{\pgfqpoint{2.633366in}{1.058316in}}%
\pgfpathlineto{\pgfqpoint{2.633366in}{-162.661672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{2.698240in}{1.416814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793657in}{-162.661672in}}%
\pgfpathlineto{\pgfqpoint{0.998069in}{-162.661672in}}%
\pgfpathlineto{\pgfqpoint{0.998069in}{0.473925in}}%
\pgfpathlineto{\pgfqpoint{0.793657in}{0.473925in}}%
\pgfpathlineto{\pgfqpoint{0.793657in}{-162.661672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{2.698240in}{1.416814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815718in}{-162.661672in}}%
\pgfpathlineto{\pgfqpoint{2.020130in}{-162.661672in}}%
\pgfpathlineto{\pgfqpoint{2.020130in}{0.633074in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{0.633074in}}%
\pgfpathlineto{\pgfqpoint{1.815718in}{-162.661672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{2.698240in}{1.416814in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.837778in}{-162.661672in}}%
\pgfpathlineto{\pgfqpoint{3.042191in}{-162.661672in}}%
\pgfpathlineto{\pgfqpoint{3.042191in}{0.578157in}}%
\pgfpathlineto{\pgfqpoint{2.837778in}{0.578157in}}%
\pgfpathlineto{\pgfqpoint{2.837778in}{-162.661672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466598in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{0.466598in}{1.626660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164838in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{3.164838in}{1.626660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466598in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{3.164838in}{0.209846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466598in}{1.626660in}}%
\pgfpathlineto{\pgfqpoint{3.164838in}{1.626660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.589245in,y=0.907503in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12805$\times$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.611306in,y=1.122484in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}267508$\times$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.633366in,y=1.086997in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}161975$\times$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.814098in,y=0.502605in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}41$\times$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836159in,y=0.661755in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}396$\times$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.858220in,y=0.606838in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}182$\times$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684897in}{1.321876in}}%
\pgfpathlineto{\pgfqpoint{3.067616in}{1.321876in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.095393in}{1.321876in}}{\pgfqpoint{3.095393in}{1.349654in}}%
\pgfpathlineto{\pgfqpoint{3.095393in}{1.529438in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.095393in}{1.557216in}}{\pgfqpoint{3.067616in}{1.557216in}}%
\pgfpathlineto{\pgfqpoint{0.684897in}{1.557216in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.657119in}{1.557216in}}{\pgfqpoint{0.657119in}{1.529438in}}%
\pgfpathlineto{\pgfqpoint{0.657119in}{1.349654in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.657119in}{1.321876in}}{\pgfqpoint{0.684897in}{1.321876in}}%
\pgfpathlineto{\pgfqpoint{0.684897in}{1.321876in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.712675in}{1.404438in}}%
\pgfpathlineto{\pgfqpoint{0.893231in}{1.404438in}}%
\pgfpathlineto{\pgfqpoint{0.893231in}{1.501660in}}%
\pgfpathlineto{\pgfqpoint{0.712675in}{1.501660in}}%
\pgfpathlineto{\pgfqpoint{0.712675in}{1.404438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.004342in,y=1.404438in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966920in}{1.404438in}}%
\pgfpathlineto{\pgfqpoint{2.147475in}{1.404438in}}%
\pgfpathlineto{\pgfqpoint{2.147475in}{1.501660in}}%
\pgfpathlineto{\pgfqpoint{1.966920in}{1.501660in}}%
\pgfpathlineto{\pgfqpoint{1.966920in}{1.404438in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.258586in,y=1.404438in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-EQ}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/bar_speedup_rel_1_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.414098in}{1.605846in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.414098in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.414098in}{1.605846in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.605846in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466598in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.404098in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.404098in}{1.595846in}}%
\pgfpathlineto{\pgfqpoint{0.466598in}{1.595846in}}%
\pgfpathlineto{\pgfqpoint{0.466598in}{0.209846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.774836in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.774836in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Vlasov}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508738in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.508738in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Burgers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.242639in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242639in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466598in}{0.369175in}}%
\pgfpathlineto{\pgfqpoint{2.404098in}{0.369175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466598in}{0.369175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.320949in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466598in}{0.687833in}}%
\pgfpathlineto{\pgfqpoint{2.404098in}{0.687833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466598in}{0.687833in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.639608in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466598in}{1.006492in}}%
\pgfpathlineto{\pgfqpoint{2.404098in}{1.006492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466598in}{1.006492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.958266in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{5}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466598in}{1.325150in}}%
\pgfpathlineto{\pgfqpoint{2.404098in}{1.325150in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466598in}{1.325150in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.276925in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=0.902846in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Speedup}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554666in}{-159.119362in}}%
\pgfpathlineto{\pgfqpoint{0.701446in}{-159.119362in}}%
\pgfpathlineto{\pgfqpoint{0.701446in}{0.864273in}}%
\pgfpathlineto{\pgfqpoint{0.554666in}{0.864273in}}%
\pgfpathlineto{\pgfqpoint{0.554666in}{-159.119362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.288567in}{-159.119362in}}%
\pgfpathlineto{\pgfqpoint{1.435348in}{-159.119362in}}%
\pgfpathlineto{\pgfqpoint{1.435348in}{1.074579in}}%
\pgfpathlineto{\pgfqpoint{1.288567in}{1.074579in}}%
\pgfpathlineto{\pgfqpoint{1.288567in}{-159.119362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022469in}{-159.119362in}}%
\pgfpathlineto{\pgfqpoint{2.169249in}{-159.119362in}}%
\pgfpathlineto{\pgfqpoint{2.169249in}{1.039863in}}%
\pgfpathlineto{\pgfqpoint{2.022469in}{1.039863in}}%
\pgfpathlineto{\pgfqpoint{2.022469in}{-159.119362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701446in}{-159.119362in}}%
\pgfpathlineto{\pgfqpoint{0.848227in}{-159.119362in}}%
\pgfpathlineto{\pgfqpoint{0.848227in}{0.468181in}}%
\pgfpathlineto{\pgfqpoint{0.701446in}{0.468181in}}%
\pgfpathlineto{\pgfqpoint{0.701446in}{-159.119362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435348in}{-159.119362in}}%
\pgfpathlineto{\pgfqpoint{1.582128in}{-159.119362in}}%
\pgfpathlineto{\pgfqpoint{1.582128in}{0.623869in}}%
\pgfpathlineto{\pgfqpoint{1.435348in}{0.623869in}}%
\pgfpathlineto{\pgfqpoint{1.435348in}{-159.119362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.466598in}{0.209846in}}{\pgfqpoint{1.937500in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.169249in}{-159.119362in}}%
\pgfpathlineto{\pgfqpoint{2.316030in}{-159.119362in}}%
\pgfpathlineto{\pgfqpoint{2.316030in}{0.570147in}}%
\pgfpathlineto{\pgfqpoint{2.169249in}{0.570147in}}%
\pgfpathlineto{\pgfqpoint{2.169249in}{-159.119362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466598in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{0.466598in}{1.595846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404098in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.404098in}{1.595846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466598in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.404098in}{0.209846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.466598in}{1.595846in}}%
\pgfpathlineto{\pgfqpoint{2.404098in}{1.595846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495954in,y=0.892330in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}12805}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.229855in,y=1.102635in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}267508}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.963757in,y=1.067919in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}161975}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716124in,y=0.496238in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}41}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.450026in,y=0.651926in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}396}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.183927in,y=0.598203in,left,bottom]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}182}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843911in}{1.291062in}}%
\pgfpathlineto{\pgfqpoint{2.306876in}{1.291062in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.334653in}{1.291062in}}{\pgfqpoint{2.334653in}{1.318839in}}%
\pgfpathlineto{\pgfqpoint{2.334653in}{1.498623in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.334653in}{1.526401in}}{\pgfqpoint{2.306876in}{1.526401in}}%
\pgfpathlineto{\pgfqpoint{0.843911in}{1.526401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.816134in}{1.526401in}}{\pgfqpoint{0.816134in}{1.498623in}}%
\pgfpathlineto{\pgfqpoint{0.816134in}{1.318839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.816134in}{1.291062in}}{\pgfqpoint{0.843911in}{1.291062in}}%
\pgfpathlineto{\pgfqpoint{0.843911in}{1.291062in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.871689in}{1.373623in}}%
\pgfpathlineto{\pgfqpoint{0.955022in}{1.373623in}}%
\pgfpathlineto{\pgfqpoint{0.955022in}{1.470846in}}%
\pgfpathlineto{\pgfqpoint{0.871689in}{1.470846in}}%
\pgfpathlineto{\pgfqpoint{0.871689in}{1.373623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066134in,y=1.373623in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Co-D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666057in}{1.373623in}}%
\pgfpathlineto{\pgfqpoint{1.749390in}{1.373623in}}%
\pgfpathlineto{\pgfqpoint{1.749390in}{1.470846in}}%
\pgfpathlineto{\pgfqpoint{1.666057in}{1.470846in}}%
\pgfpathlineto{\pgfqpoint{1.666057in}{1.373623in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.860501in,y=1.373623in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Co-EQ}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/conserve_vlasov.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.137516in}{1.544087in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.137516in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.137516in}{1.544087in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.544087in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608766in}{0.225087in}}%
\pgfpathlineto{\pgfqpoint{3.127516in}{0.225087in}}%
\pgfpathlineto{\pgfqpoint{3.127516in}{1.534087in}}%
\pgfpathlineto{\pgfqpoint{0.608766in}{1.534087in}}%
\pgfpathlineto{\pgfqpoint{0.608766in}{0.225087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.723255in}{0.225087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.723255in,y=0.148698in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.031346in}{0.225087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.031346in,y=0.148698in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}5}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.868141in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608766in}{0.225087in}}{\pgfqpoint{2.518750in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608766in}{0.528901in}}%
\pgfpathlineto{\pgfqpoint{3.127516in}{0.528901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608766in}{0.528901in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.480676in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-15}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608766in}{0.225087in}}{\pgfqpoint{2.518750in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608766in}{0.882882in}}%
\pgfpathlineto{\pgfqpoint{3.127516in}{0.882882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608766in}{0.882882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.834657in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-11}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608766in}{0.225087in}}{\pgfqpoint{2.518750in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608766in}{1.236862in}}%
\pgfpathlineto{\pgfqpoint{3.127516in}{1.236862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.608766in}{1.236862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.244375in, y=1.188637in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-7}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=0.879587in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Absolute Error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608766in}{0.225087in}}{\pgfqpoint{2.518750in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741559in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{0.741573in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{0.759891in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{0.778210in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{0.796528in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{0.814846in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{0.851482in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{0.869800in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{0.869815in}{0.215087in}}%
\pgfpathmoveto{\pgfqpoint{0.906422in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{0.906437in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{0.924755in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{0.924770in}{0.215087in}}%
\pgfpathmoveto{\pgfqpoint{0.998002in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{0.998028in}{0.337866in}}%
\pgfpathlineto{\pgfqpoint{1.016346in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.034664in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.089619in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.107937in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.126255in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.126270in}{0.215087in}}%
\pgfpathmoveto{\pgfqpoint{1.162877in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{1.162891in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.162906in}{0.215087in}}%
\pgfpathmoveto{\pgfqpoint{1.199507in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{1.199528in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.217846in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.217861in}{0.215087in}}%
\pgfpathmoveto{\pgfqpoint{1.272786in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{1.272800in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.291139in}{0.215087in}}%
\pgfpathmoveto{\pgfqpoint{1.346053in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.364391in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.382710in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.401028in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.419346in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.419366in}{0.215087in}}%
\pgfpathmoveto{\pgfqpoint{1.455962in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{1.455982in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.474300in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.492619in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.510937in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.529255in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.547573in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.547588in}{0.215087in}}%
\pgfpathmoveto{\pgfqpoint{1.584189in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{1.584210in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.602528in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.620846in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.639164in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.657482in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.675800in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.694119in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.712437in}{0.337866in}}%
\pgfpathlineto{\pgfqpoint{1.730755in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.749073in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.767391in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.785710in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.804028in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.822346in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.840664in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.858982in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.877300in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.895619in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.913937in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.932255in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.950573in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{1.968891in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{1.987210in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.005528in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.042164in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.060482in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.078800in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.097119in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.115437in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.133755in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.152073in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.170391in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.188710in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.207028in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.225346in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.243664in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.261982in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.280300in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.298619in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.316937in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.335255in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.353573in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.371891in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.390210in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.408528in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.426846in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.445164in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.463482in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.481800in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.500119in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.518437in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.536755in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.555073in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.573391in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.591710in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.610028in}{0.326810in}}%
\pgfpathlineto{\pgfqpoint{2.628346in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.646664in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.646684in}{0.215087in}}%
\pgfpathmoveto{\pgfqpoint{2.683286in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{2.683300in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.683315in}{0.215087in}}%
\pgfpathmoveto{\pgfqpoint{2.719917in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{2.719937in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.738255in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.756573in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.774891in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.793210in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.811528in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.829846in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.848164in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.866482in}{0.326810in}}%
\pgfpathlineto{\pgfqpoint{2.884800in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.884821in}{0.215087in}}%
\pgfpathmoveto{\pgfqpoint{2.921422in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{2.921437in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.939755in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{2.958073in}{0.284587in}}%
\pgfpathlineto{\pgfqpoint{2.958088in}{0.215087in}}%
\pgfpathmoveto{\pgfqpoint{2.994689in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{2.994710in}{0.311226in}}%
\pgfpathlineto{\pgfqpoint{3.013028in}{0.284587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608766in}{0.225087in}}{\pgfqpoint{2.518750in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741322in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{0.741573in}{1.424724in}}%
\pgfpathlineto{\pgfqpoint{0.759891in}{1.434177in}}%
\pgfpathlineto{\pgfqpoint{0.778210in}{1.432659in}}%
\pgfpathlineto{\pgfqpoint{0.796528in}{1.427297in}}%
\pgfpathlineto{\pgfqpoint{0.814846in}{1.420743in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{1.414341in}}%
\pgfpathlineto{\pgfqpoint{0.851482in}{1.408632in}}%
\pgfpathlineto{\pgfqpoint{0.869800in}{1.403648in}}%
\pgfpathlineto{\pgfqpoint{0.888119in}{1.399084in}}%
\pgfpathlineto{\pgfqpoint{0.906437in}{1.394668in}}%
\pgfpathlineto{\pgfqpoint{0.924755in}{1.390194in}}%
\pgfpathlineto{\pgfqpoint{0.943073in}{1.385813in}}%
\pgfpathlineto{\pgfqpoint{0.961391in}{1.381852in}}%
\pgfpathlineto{\pgfqpoint{0.979710in}{1.378985in}}%
\pgfpathlineto{\pgfqpoint{0.998028in}{1.377917in}}%
\pgfpathlineto{\pgfqpoint{1.016346in}{1.379077in}}%
\pgfpathlineto{\pgfqpoint{1.034664in}{1.382404in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{1.387244in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{1.392775in}}%
\pgfpathlineto{\pgfqpoint{1.089619in}{1.398344in}}%
\pgfpathlineto{\pgfqpoint{1.107937in}{1.403457in}}%
\pgfpathlineto{\pgfqpoint{1.126255in}{1.407800in}}%
\pgfpathlineto{\pgfqpoint{1.144573in}{1.411229in}}%
\pgfpathlineto{\pgfqpoint{1.162891in}{1.413652in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.415050in}}%
\pgfpathlineto{\pgfqpoint{1.199528in}{1.415416in}}%
\pgfpathlineto{\pgfqpoint{1.217846in}{1.414782in}}%
\pgfpathlineto{\pgfqpoint{1.236164in}{1.413183in}}%
\pgfpathlineto{\pgfqpoint{1.254482in}{1.410700in}}%
\pgfpathlineto{\pgfqpoint{1.272800in}{1.407480in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.403766in}}%
\pgfpathlineto{\pgfqpoint{1.309437in}{1.399938in}}%
\pgfpathlineto{\pgfqpoint{1.327755in}{1.396499in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{1.394031in}}%
\pgfpathlineto{\pgfqpoint{1.364391in}{1.393051in}}%
\pgfpathlineto{\pgfqpoint{1.382710in}{1.393707in}}%
\pgfpathlineto{\pgfqpoint{1.401028in}{1.395750in}}%
\pgfpathlineto{\pgfqpoint{1.419346in}{1.398643in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{1.401655in}}%
\pgfpathlineto{\pgfqpoint{1.455982in}{1.404192in}}%
\pgfpathlineto{\pgfqpoint{1.474300in}{1.405778in}}%
\pgfpathlineto{\pgfqpoint{1.492619in}{1.406017in}}%
\pgfpathlineto{\pgfqpoint{1.510937in}{1.404556in}}%
\pgfpathlineto{\pgfqpoint{1.529255in}{1.401002in}}%
\pgfpathlineto{\pgfqpoint{1.547573in}{1.394894in}}%
\pgfpathlineto{\pgfqpoint{1.565891in}{1.385577in}}%
\pgfpathlineto{\pgfqpoint{1.584210in}{1.371956in}}%
\pgfpathlineto{\pgfqpoint{1.602528in}{1.352414in}}%
\pgfpathlineto{\pgfqpoint{1.620846in}{1.324317in}}%
\pgfpathlineto{\pgfqpoint{1.639164in}{1.290191in}}%
\pgfpathlineto{\pgfqpoint{1.657482in}{1.288758in}}%
\pgfpathlineto{\pgfqpoint{1.675800in}{1.320223in}}%
\pgfpathlineto{\pgfqpoint{1.694119in}{1.344585in}}%
\pgfpathlineto{\pgfqpoint{1.712437in}{1.358495in}}%
\pgfpathlineto{\pgfqpoint{1.730755in}{1.363616in}}%
\pgfpathlineto{\pgfqpoint{1.749073in}{1.360602in}}%
\pgfpathlineto{\pgfqpoint{1.767391in}{1.348911in}}%
\pgfpathlineto{\pgfqpoint{1.785710in}{1.326325in}}%
\pgfpathlineto{\pgfqpoint{1.804028in}{1.288121in}}%
\pgfpathlineto{\pgfqpoint{1.822346in}{1.266465in}}%
\pgfpathlineto{\pgfqpoint{1.840664in}{1.320139in}}%
\pgfpathlineto{\pgfqpoint{1.858982in}{1.363825in}}%
\pgfpathlineto{\pgfqpoint{1.877300in}{1.394013in}}%
\pgfpathlineto{\pgfqpoint{1.895619in}{1.415661in}}%
\pgfpathlineto{\pgfqpoint{1.913937in}{1.431211in}}%
\pgfpathlineto{\pgfqpoint{1.932255in}{1.441979in}}%
\pgfpathlineto{\pgfqpoint{1.950573in}{1.448758in}}%
\pgfpathlineto{\pgfqpoint{1.968891in}{1.452062in}}%
\pgfpathlineto{\pgfqpoint{1.987210in}{1.452226in}}%
\pgfpathlineto{\pgfqpoint{2.005528in}{1.449393in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.443541in}}%
\pgfpathlineto{\pgfqpoint{2.042164in}{1.434412in}}%
\pgfpathlineto{\pgfqpoint{2.060482in}{1.421519in}}%
\pgfpathlineto{\pgfqpoint{2.078800in}{1.403938in}}%
\pgfpathlineto{\pgfqpoint{2.097119in}{1.380247in}}%
\pgfpathlineto{\pgfqpoint{2.115437in}{1.348728in}}%
\pgfpathlineto{\pgfqpoint{2.133755in}{1.315136in}}%
\pgfpathlineto{\pgfqpoint{2.152073in}{1.316989in}}%
\pgfpathlineto{\pgfqpoint{2.170391in}{1.345335in}}%
\pgfpathlineto{\pgfqpoint{2.188710in}{1.368636in}}%
\pgfpathlineto{\pgfqpoint{2.207028in}{1.384930in}}%
\pgfpathlineto{\pgfqpoint{2.225346in}{1.396295in}}%
\pgfpathlineto{\pgfqpoint{2.243664in}{1.404194in}}%
\pgfpathlineto{\pgfqpoint{2.261982in}{1.409558in}}%
\pgfpathlineto{\pgfqpoint{2.280300in}{1.413008in}}%
\pgfpathlineto{\pgfqpoint{2.298619in}{1.414969in}}%
\pgfpathlineto{\pgfqpoint{2.316937in}{1.415735in}}%
\pgfpathlineto{\pgfqpoint{2.335255in}{1.415591in}}%
\pgfpathlineto{\pgfqpoint{2.353573in}{1.414765in}}%
\pgfpathlineto{\pgfqpoint{2.371891in}{1.413529in}}%
\pgfpathlineto{\pgfqpoint{2.390210in}{1.412143in}}%
\pgfpathlineto{\pgfqpoint{2.408528in}{1.410931in}}%
\pgfpathlineto{\pgfqpoint{2.426846in}{1.410182in}}%
\pgfpathlineto{\pgfqpoint{2.445164in}{1.410137in}}%
\pgfpathlineto{\pgfqpoint{2.463482in}{1.410967in}}%
\pgfpathlineto{\pgfqpoint{2.481800in}{1.412633in}}%
\pgfpathlineto{\pgfqpoint{2.500119in}{1.414998in}}%
\pgfpathlineto{\pgfqpoint{2.518437in}{1.417792in}}%
\pgfpathlineto{\pgfqpoint{2.536755in}{1.420709in}}%
\pgfpathlineto{\pgfqpoint{2.555073in}{1.423511in}}%
\pgfpathlineto{\pgfqpoint{2.573391in}{1.425997in}}%
\pgfpathlineto{\pgfqpoint{2.591710in}{1.428050in}}%
\pgfpathlineto{\pgfqpoint{2.610028in}{1.429659in}}%
\pgfpathlineto{\pgfqpoint{2.628346in}{1.430864in}}%
\pgfpathlineto{\pgfqpoint{2.646664in}{1.431763in}}%
\pgfpathlineto{\pgfqpoint{2.664982in}{1.432449in}}%
\pgfpathlineto{\pgfqpoint{2.683300in}{1.432979in}}%
\pgfpathlineto{\pgfqpoint{2.701619in}{1.433353in}}%
\pgfpathlineto{\pgfqpoint{2.719937in}{1.433479in}}%
\pgfpathlineto{\pgfqpoint{2.738255in}{1.433297in}}%
\pgfpathlineto{\pgfqpoint{2.756573in}{1.432805in}}%
\pgfpathlineto{\pgfqpoint{2.774891in}{1.432160in}}%
\pgfpathlineto{\pgfqpoint{2.793210in}{1.431523in}}%
\pgfpathlineto{\pgfqpoint{2.811528in}{1.430871in}}%
\pgfpathlineto{\pgfqpoint{2.829846in}{1.429834in}}%
\pgfpathlineto{\pgfqpoint{2.848164in}{1.427755in}}%
\pgfpathlineto{\pgfqpoint{2.866482in}{1.423868in}}%
\pgfpathlineto{\pgfqpoint{2.884800in}{1.417447in}}%
\pgfpathlineto{\pgfqpoint{2.903119in}{1.407819in}}%
\pgfpathlineto{\pgfqpoint{2.921437in}{1.394374in}}%
\pgfpathlineto{\pgfqpoint{2.939755in}{1.376895in}}%
\pgfpathlineto{\pgfqpoint{2.958073in}{1.358329in}}%
\pgfpathlineto{\pgfqpoint{2.976391in}{1.351469in}}%
\pgfpathlineto{\pgfqpoint{2.994710in}{1.364542in}}%
\pgfpathlineto{\pgfqpoint{3.013028in}{1.381767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.608766in}{0.225087in}}{\pgfqpoint{2.518750in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.741341in}{0.215087in}}%
\pgfpathlineto{\pgfqpoint{0.741573in}{1.331261in}}%
\pgfpathlineto{\pgfqpoint{0.759891in}{1.357900in}}%
\pgfpathlineto{\pgfqpoint{0.778210in}{1.373483in}}%
\pgfpathlineto{\pgfqpoint{0.796528in}{1.384540in}}%
\pgfpathlineto{\pgfqpoint{0.814846in}{1.393116in}}%
\pgfpathlineto{\pgfqpoint{0.833164in}{1.396533in}}%
\pgfpathlineto{\pgfqpoint{0.851482in}{1.398498in}}%
\pgfpathlineto{\pgfqpoint{0.869800in}{1.400367in}}%
\pgfpathlineto{\pgfqpoint{0.888119in}{1.402150in}}%
\pgfpathlineto{\pgfqpoint{0.906437in}{1.403853in}}%
\pgfpathlineto{\pgfqpoint{0.924755in}{1.403395in}}%
\pgfpathlineto{\pgfqpoint{0.943073in}{1.400693in}}%
\pgfpathlineto{\pgfqpoint{0.961391in}{1.397788in}}%
\pgfpathlineto{\pgfqpoint{0.979710in}{1.394645in}}%
\pgfpathlineto{\pgfqpoint{0.998028in}{1.391221in}}%
\pgfpathlineto{\pgfqpoint{1.016346in}{1.387563in}}%
\pgfpathlineto{\pgfqpoint{1.034664in}{1.383851in}}%
\pgfpathlineto{\pgfqpoint{1.052982in}{1.379742in}}%
\pgfpathlineto{\pgfqpoint{1.071300in}{1.375141in}}%
\pgfpathlineto{\pgfqpoint{1.089619in}{1.369913in}}%
\pgfpathlineto{\pgfqpoint{1.107937in}{1.363860in}}%
\pgfpathlineto{\pgfqpoint{1.126255in}{1.364828in}}%
\pgfpathlineto{\pgfqpoint{1.144573in}{1.365772in}}%
\pgfpathlineto{\pgfqpoint{1.162891in}{1.366693in}}%
\pgfpathlineto{\pgfqpoint{1.181210in}{1.367593in}}%
\pgfpathlineto{\pgfqpoint{1.199528in}{1.368472in}}%
\pgfpathlineto{\pgfqpoint{1.217846in}{1.372470in}}%
\pgfpathlineto{\pgfqpoint{1.236164in}{1.376993in}}%
\pgfpathlineto{\pgfqpoint{1.254482in}{1.381040in}}%
\pgfpathlineto{\pgfqpoint{1.272800in}{1.384701in}}%
\pgfpathlineto{\pgfqpoint{1.291119in}{1.388044in}}%
\pgfpathlineto{\pgfqpoint{1.309437in}{1.390284in}}%
\pgfpathlineto{\pgfqpoint{1.327755in}{1.391594in}}%
\pgfpathlineto{\pgfqpoint{1.346073in}{1.392861in}}%
\pgfpathlineto{\pgfqpoint{1.364391in}{1.394087in}}%
\pgfpathlineto{\pgfqpoint{1.382710in}{1.395275in}}%
\pgfpathlineto{\pgfqpoint{1.401028in}{1.397621in}}%
\pgfpathlineto{\pgfqpoint{1.419346in}{1.403020in}}%
\pgfpathlineto{\pgfqpoint{1.437664in}{1.407754in}}%
\pgfpathlineto{\pgfqpoint{1.455982in}{1.411968in}}%
\pgfpathlineto{\pgfqpoint{1.474300in}{1.415765in}}%
\pgfpathlineto{\pgfqpoint{1.492619in}{1.419221in}}%
\pgfpathlineto{\pgfqpoint{1.510937in}{1.424347in}}%
\pgfpathlineto{\pgfqpoint{1.529255in}{1.428870in}}%
\pgfpathlineto{\pgfqpoint{1.547573in}{1.432916in}}%
\pgfpathlineto{\pgfqpoint{1.565891in}{1.436576in}}%
\pgfpathlineto{\pgfqpoint{1.584210in}{1.439918in}}%
\pgfpathlineto{\pgfqpoint{1.602528in}{1.442881in}}%
\pgfpathlineto{\pgfqpoint{1.620846in}{1.445599in}}%
\pgfpathlineto{\pgfqpoint{1.639164in}{1.448137in}}%
\pgfpathlineto{\pgfqpoint{1.657482in}{1.450517in}}%
\pgfpathlineto{\pgfqpoint{1.675800in}{1.452759in}}%
\pgfpathlineto{\pgfqpoint{1.694119in}{1.455067in}}%
\pgfpathlineto{\pgfqpoint{1.712437in}{1.457424in}}%
\pgfpathlineto{\pgfqpoint{1.730755in}{1.459644in}}%
\pgfpathlineto{\pgfqpoint{1.749073in}{1.461743in}}%
\pgfpathlineto{\pgfqpoint{1.767391in}{1.463733in}}%
\pgfpathlineto{\pgfqpoint{1.785710in}{1.465539in}}%
\pgfpathlineto{\pgfqpoint{1.804028in}{1.467014in}}%
\pgfpathlineto{\pgfqpoint{1.822346in}{1.468434in}}%
\pgfpathlineto{\pgfqpoint{1.840664in}{1.469804in}}%
\pgfpathlineto{\pgfqpoint{1.858982in}{1.471127in}}%
\pgfpathlineto{\pgfqpoint{1.877300in}{1.472406in}}%
\pgfpathlineto{\pgfqpoint{1.895619in}{1.472852in}}%
\pgfpathlineto{\pgfqpoint{1.913937in}{1.473293in}}%
\pgfpathlineto{\pgfqpoint{1.932255in}{1.473729in}}%
\pgfpathlineto{\pgfqpoint{1.950573in}{1.474160in}}%
\pgfpathlineto{\pgfqpoint{1.968891in}{1.474587in}}%
\pgfpathlineto{\pgfqpoint{1.987210in}{1.474153in}}%
\pgfpathlineto{\pgfqpoint{2.005528in}{1.473422in}}%
\pgfpathlineto{\pgfqpoint{2.023846in}{1.472677in}}%
\pgfpathlineto{\pgfqpoint{2.042164in}{1.471917in}}%
\pgfpathlineto{\pgfqpoint{2.060482in}{1.471142in}}%
\pgfpathlineto{\pgfqpoint{2.078800in}{1.470347in}}%
\pgfpathlineto{\pgfqpoint{2.097119in}{1.469532in}}%
\pgfpathlineto{\pgfqpoint{2.115437in}{1.468698in}}%
\pgfpathlineto{\pgfqpoint{2.133755in}{1.467847in}}%
\pgfpathlineto{\pgfqpoint{2.152073in}{1.466976in}}%
\pgfpathlineto{\pgfqpoint{2.170391in}{1.465695in}}%
\pgfpathlineto{\pgfqpoint{2.188710in}{1.463136in}}%
\pgfpathlineto{\pgfqpoint{2.207028in}{1.460393in}}%
\pgfpathlineto{\pgfqpoint{2.225346in}{1.457440in}}%
\pgfpathlineto{\pgfqpoint{2.243664in}{1.454241in}}%
\pgfpathlineto{\pgfqpoint{2.261982in}{1.450751in}}%
\pgfpathlineto{\pgfqpoint{2.280300in}{1.447766in}}%
\pgfpathlineto{\pgfqpoint{2.298619in}{1.444529in}}%
\pgfpathlineto{\pgfqpoint{2.316937in}{1.440994in}}%
\pgfpathlineto{\pgfqpoint{2.335255in}{1.437101in}}%
\pgfpathlineto{\pgfqpoint{2.353573in}{1.432768in}}%
\pgfpathlineto{\pgfqpoint{2.371891in}{1.430107in}}%
\pgfpathlineto{\pgfqpoint{2.390210in}{1.428016in}}%
\pgfpathlineto{\pgfqpoint{2.408528in}{1.425804in}}%
\pgfpathlineto{\pgfqpoint{2.426846in}{1.423457in}}%
\pgfpathlineto{\pgfqpoint{2.445164in}{1.420957in}}%
\pgfpathlineto{\pgfqpoint{2.463482in}{1.419547in}}%
\pgfpathlineto{\pgfqpoint{2.481800in}{1.419355in}}%
\pgfpathlineto{\pgfqpoint{2.500119in}{1.419161in}}%
\pgfpathlineto{\pgfqpoint{2.518437in}{1.418966in}}%
\pgfpathlineto{\pgfqpoint{2.536755in}{1.418771in}}%
\pgfpathlineto{\pgfqpoint{2.555073in}{1.418473in}}%
\pgfpathlineto{\pgfqpoint{2.573391in}{1.417867in}}%
\pgfpathlineto{\pgfqpoint{2.591710in}{1.417250in}}%
\pgfpathlineto{\pgfqpoint{2.610028in}{1.416624in}}%
\pgfpathlineto{\pgfqpoint{2.628346in}{1.415987in}}%
\pgfpathlineto{\pgfqpoint{2.646664in}{1.415340in}}%
\pgfpathlineto{\pgfqpoint{2.664982in}{1.416948in}}%
\pgfpathlineto{\pgfqpoint{2.683300in}{1.418492in}}%
\pgfpathlineto{\pgfqpoint{2.701619in}{1.419976in}}%
\pgfpathlineto{\pgfqpoint{2.719937in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{2.738255in}{1.422782in}}%
\pgfpathlineto{\pgfqpoint{2.756573in}{1.423959in}}%
\pgfpathlineto{\pgfqpoint{2.774891in}{1.425051in}}%
\pgfpathlineto{\pgfqpoint{2.793210in}{1.426114in}}%
\pgfpathlineto{\pgfqpoint{2.811528in}{1.427147in}}%
\pgfpathlineto{\pgfqpoint{2.829846in}{1.428154in}}%
\pgfpathlineto{\pgfqpoint{2.848164in}{1.428643in}}%
\pgfpathlineto{\pgfqpoint{2.866482in}{1.428633in}}%
\pgfpathlineto{\pgfqpoint{2.884800in}{1.428623in}}%
\pgfpathlineto{\pgfqpoint{2.903119in}{1.428614in}}%
\pgfpathlineto{\pgfqpoint{2.921437in}{1.428604in}}%
\pgfpathlineto{\pgfqpoint{2.939755in}{1.428251in}}%
\pgfpathlineto{\pgfqpoint{2.958073in}{1.426835in}}%
\pgfpathlineto{\pgfqpoint{2.976391in}{1.425364in}}%
\pgfpathlineto{\pgfqpoint{2.994710in}{1.423835in}}%
\pgfpathlineto{\pgfqpoint{3.013028in}{1.422243in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608766in}{0.225087in}}%
\pgfpathlineto{\pgfqpoint{0.608766in}{1.534087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.127516in}{0.225087in}}%
\pgfpathlineto{\pgfqpoint{3.127516in}{1.534087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608766in}{0.225087in}}%
\pgfpathlineto{\pgfqpoint{3.127516in}{0.225087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.608766in}{1.534087in}}%
\pgfpathlineto{\pgfqpoint{3.127516in}{1.534087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804598in}{0.568244in}}%
\pgfpathlineto{\pgfqpoint{3.030294in}{0.568244in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.058072in}{0.568244in}}{\pgfqpoint{3.058072in}{0.596022in}}%
\pgfpathlineto{\pgfqpoint{3.058072in}{1.163151in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.058072in}{1.190929in}}{\pgfqpoint{3.030294in}{1.190929in}}%
\pgfpathlineto{\pgfqpoint{1.804598in}{1.190929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.776821in}{1.190929in}}{\pgfqpoint{1.776821in}{1.163151in}}%
\pgfpathlineto{\pgfqpoint{1.776821in}{0.596022in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.776821in}{0.568244in}}{\pgfqpoint{1.804598in}{0.568244in}}%
\pgfpathlineto{\pgfqpoint{1.804598in}{0.568244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832376in}{1.086763in}}%
\pgfpathlineto{\pgfqpoint{1.971265in}{1.086763in}}%
\pgfpathlineto{\pgfqpoint{2.110154in}{1.086763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221265in,y=1.038151in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-EQ}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832376in}{0.893090in}}%
\pgfpathlineto{\pgfqpoint{1.971265in}{0.893090in}}%
\pgfpathlineto{\pgfqpoint{2.110154in}{0.893090in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221265in,y=0.844479in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.832376in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{1.971265in}{0.699417in}}%
\pgfpathlineto{\pgfqpoint{2.110154in}{0.699417in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.221265in,y=0.650806in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F-FNO}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/data_err_2_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.325639in}{1.727006in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.325639in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.325639in}{1.727006in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.727006in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{2.173286in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{2.173286in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{0.392934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715392in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{0.715392in}{1.717006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715392in}{0.392934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.715392in,y=0.316545in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.958374in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{0.958374in}{1.717006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958374in}{0.392934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.958374in,y=0.316545in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.363345in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{1.363345in}{1.717006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363345in}{0.392934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.363345in,y=0.316545in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.768316in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{1.768316in}{1.717006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768316in}{0.392934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.768316in,y=0.316545in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173286in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{2.173286in}{1.717006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173286in}{0.392934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173286in,y=0.316545in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.733407in}}%
\pgfpathlineto{\pgfqpoint{2.173286in}{0.733407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{0.733407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.685182in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.078253in}}%
\pgfpathlineto{\pgfqpoint{2.173286in}{1.078253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{1.078253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.030027in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.423098in}}%
\pgfpathlineto{\pgfqpoint{2.173286in}{1.423098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{1.423098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.374873in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=1.054970in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean Relative Error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585801in}{1.321957in}}%
\pgfpathlineto{\pgfqpoint{0.715392in}{0.940722in}}%
\pgfpathlineto{\pgfqpoint{0.958374in}{0.896026in}}%
\pgfpathlineto{\pgfqpoint{1.363345in}{0.926619in}}%
\pgfpathlineto{\pgfqpoint{1.768316in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{2.140889in}{0.883639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585801in}{1.321957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715392in}{0.940722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958374in}{0.896026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363345in}{0.926619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768316in}{0.899883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140889in}{0.883639in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585801in}{1.409809in}}%
\pgfpathlineto{\pgfqpoint{0.715392in}{0.818366in}}%
\pgfpathlineto{\pgfqpoint{0.958374in}{0.726124in}}%
\pgfpathlineto{\pgfqpoint{1.363345in}{0.670763in}}%
\pgfpathlineto{\pgfqpoint{1.768316in}{0.653756in}}%
\pgfpathlineto{\pgfqpoint{2.140889in}{0.628413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585801in}{1.409809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715392in}{0.818366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958374in}{0.726124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363345in}{0.670763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768316in}{0.653756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140889in}{0.628413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585801in}{1.419767in}}%
\pgfpathlineto{\pgfqpoint{0.715392in}{1.209367in}}%
\pgfpathlineto{\pgfqpoint{0.958374in}{1.135951in}}%
\pgfpathlineto{\pgfqpoint{1.363345in}{1.050708in}}%
\pgfpathlineto{\pgfqpoint{1.768316in}{1.037938in}}%
\pgfpathlineto{\pgfqpoint{2.140889in}{0.977703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585801in}{1.419767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715392in}{1.209367in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958374in}{1.135951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363345in}{1.050708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768316in}{1.037938in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140889in}{0.977703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585801in}{1.430020in}}%
\pgfpathlineto{\pgfqpoint{0.715392in}{1.231480in}}%
\pgfpathlineto{\pgfqpoint{0.958374in}{1.184043in}}%
\pgfpathlineto{\pgfqpoint{1.363345in}{1.088866in}}%
\pgfpathlineto{\pgfqpoint{1.768316in}{0.922442in}}%
\pgfpathlineto{\pgfqpoint{2.140889in}{0.453119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585801in}{1.430020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.715392in}{1.231480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.958374in}{1.184043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.363345in}{1.088866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768316in}{0.922442in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140889in}{0.453119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{1.717006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173286in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{2.173286in}{1.717006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{2.173286in}{0.392934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{2.173286in}{1.717006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591590in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{4.211472in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{4.211472in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{2.591590in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{2.591590in}{0.392934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.591590in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.753578in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{2.753578in}{1.717006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753578in}{0.392934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.753578in,y=0.316545in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.591590in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.996560in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{2.996560in}{1.717006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996560in}{0.392934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996560in,y=0.316545in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.591590in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.401531in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{3.401531in}{1.717006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401531in}{0.392934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.401531in,y=0.316545in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.591590in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.806502in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{3.806502in}{1.717006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806502in}{0.392934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.806502in,y=0.316545in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.591590in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211472in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{4.211472in}{1.717006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.211472in}{0.392934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.211472in,y=0.316545in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.591590in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591590in}{0.733407in}}%
\pgfpathlineto{\pgfqpoint{4.211472in}{0.733407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591590in}{0.733407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.591590in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591590in}{1.078253in}}%
\pgfpathlineto{\pgfqpoint{4.211472in}{1.078253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591590in}{1.078253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.591590in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591590in}{1.423098in}}%
\pgfpathlineto{\pgfqpoint{4.211472in}{1.423098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.591590in}{1.423098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.591590in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623987in}{1.656821in}}%
\pgfpathlineto{\pgfqpoint{2.753578in}{0.883876in}}%
\pgfpathlineto{\pgfqpoint{2.996560in}{0.822718in}}%
\pgfpathlineto{\pgfqpoint{3.401531in}{0.819443in}}%
\pgfpathlineto{\pgfqpoint{3.806502in}{0.812550in}}%
\pgfpathlineto{\pgfqpoint{4.179075in}{0.801957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.591590in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623987in}{1.656821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753578in}{0.883876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996560in}{0.822718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401531in}{0.819443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806502in}{0.812550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179075in}{0.801957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.591590in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623987in}{1.644346in}}%
\pgfpathlineto{\pgfqpoint{2.753578in}{0.862620in}}%
\pgfpathlineto{\pgfqpoint{2.996560in}{0.786512in}}%
\pgfpathlineto{\pgfqpoint{3.401531in}{0.759554in}}%
\pgfpathlineto{\pgfqpoint{3.806502in}{0.755409in}}%
\pgfpathlineto{\pgfqpoint{4.179075in}{0.731482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.591590in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623987in}{1.644346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753578in}{0.862620in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996560in}{0.786512in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401531in}{0.759554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806502in}{0.755409in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179075in}{0.731482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.591590in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623987in}{1.588130in}}%
\pgfpathlineto{\pgfqpoint{2.753578in}{1.379614in}}%
\pgfpathlineto{\pgfqpoint{2.996560in}{1.289933in}}%
\pgfpathlineto{\pgfqpoint{3.401531in}{1.223072in}}%
\pgfpathlineto{\pgfqpoint{3.806502in}{1.101766in}}%
\pgfpathlineto{\pgfqpoint{4.179075in}{1.055141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.591590in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623987in}{1.588130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753578in}{1.379614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996560in}{1.289933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401531in}{1.223072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806502in}{1.101766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179075in}{1.055141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.591590in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623987in}{1.635493in}}%
\pgfpathlineto{\pgfqpoint{2.753578in}{1.392662in}}%
\pgfpathlineto{\pgfqpoint{2.996560in}{1.342401in}}%
\pgfpathlineto{\pgfqpoint{3.401531in}{1.230752in}}%
\pgfpathlineto{\pgfqpoint{3.806502in}{1.045785in}}%
\pgfpathlineto{\pgfqpoint{4.179075in}{0.574609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.591590in}{0.392934in}}{\pgfqpoint{1.619883in}{1.324073in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.623987in}{1.635493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.753578in}{1.392662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996560in}{1.342401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.401531in}{1.230752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.806502in}{1.045785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.179075in}{0.574609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591590in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{2.591590in}{1.717006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211472in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{4.211472in}{1.717006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591590in}{0.392934in}}%
\pgfpathlineto{\pgfqpoint{4.211472in}{0.392934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.591590in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{4.211472in}{1.717006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.920959in}{1.412222in}}%
\pgfpathlineto{\pgfqpoint{4.114250in}{1.412222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.142028in}{1.412222in}}{\pgfqpoint{4.142028in}{1.440000in}}%
\pgfpathlineto{\pgfqpoint{4.142028in}{1.619784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.142028in}{1.647562in}}{\pgfqpoint{4.114250in}{1.647562in}}%
\pgfpathlineto{\pgfqpoint{0.920959in}{1.647562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.893181in}{1.647562in}}{\pgfqpoint{0.893181in}{1.619784in}}%
\pgfpathlineto{\pgfqpoint{0.893181in}{1.440000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.893181in}{1.412222in}}{\pgfqpoint{0.920959in}{1.412222in}}%
\pgfpathlineto{\pgfqpoint{0.920959in}{1.412222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.948737in}{1.543395in}}%
\pgfpathlineto{\pgfqpoint{0.948737in}{1.543395in}}%
\pgfpathlineto{\pgfqpoint{0.948737in}{1.543395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.948737in}{1.543395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.059848in,y=1.494784in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-EQ}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979988in}{1.543395in}}%
\pgfpathlineto{\pgfqpoint{1.979988in}{1.543395in}}%
\pgfpathlineto{\pgfqpoint{1.979988in}{1.543395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979988in}{1.543395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.091099in,y=1.494784in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.914789in}{1.543395in}}%
\pgfpathlineto{\pgfqpoint{2.914789in}{1.543395in}}%
\pgfpathlineto{\pgfqpoint{2.914789in}{1.543395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914789in}{1.543395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.025900in,y=1.494784in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F-FNO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.604605in}{1.543395in}}%
\pgfpathlineto{\pgfqpoint{3.604605in}{1.543395in}}%
\pgfpathlineto{\pgfqpoint{3.604605in}{1.543395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.604605in}{1.543395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.715716in,y=1.494784in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Interp}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.347028in,y=0.037006in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number Training Trajectories}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/data_v_error_burgers2d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.562963in}{1.938858in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.562963in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.562963in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{0.388858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842943in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842943in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842943in,y=0.312469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277252in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.277252in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277252in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277252in,y=0.312469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001100in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{2.001100in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001100in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001100in,y=0.312469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724948in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{2.724948in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724948in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724948in,y=0.312469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448796in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448796in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.448796in,y=0.312469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001100in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number Training Trajectories}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{0.388858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.340632in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.746912in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{0.746912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{0.746912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.698686in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.104965in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{1.104965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{1.104965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.056740in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.463019in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{1.463019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{1.463019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.414794in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.821073in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{1.821073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{1.821073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275818in, y=1.772848in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=1.158858in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean Relative Error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611311in}{1.358004in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{0.962167in}}%
\pgfpathlineto{\pgfqpoint{1.277252in}{0.915759in}}%
\pgfpathlineto{\pgfqpoint{2.001100in}{0.947524in}}%
\pgfpathlineto{\pgfqpoint{2.724948in}{0.919764in}}%
\pgfpathlineto{\pgfqpoint{3.390888in}{0.902898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611311in}{1.358004in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842943in}{0.962167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277252in}{0.915759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001100in}{0.947524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724948in}{0.919764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390888in}{0.902898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611311in}{1.449221in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{0.835125in}}%
\pgfpathlineto{\pgfqpoint{1.277252in}{0.739350in}}%
\pgfpathlineto{\pgfqpoint{2.001100in}{0.681868in}}%
\pgfpathlineto{\pgfqpoint{2.724948in}{0.664210in}}%
\pgfpathlineto{\pgfqpoint{3.390888in}{0.637896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611311in}{1.449221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842943in}{0.835125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277252in}{0.739350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001100in}{0.681868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724948in}{0.664210in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390888in}{0.637896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611311in}{1.459560in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{1.241101in}}%
\pgfpathlineto{\pgfqpoint{1.277252in}{1.164874in}}%
\pgfpathlineto{\pgfqpoint{2.001100in}{1.076365in}}%
\pgfpathlineto{\pgfqpoint{2.724948in}{1.063106in}}%
\pgfpathlineto{\pgfqpoint{3.390888in}{1.000564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611311in}{1.459560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842943in}{1.241101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277252in}{1.164874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001100in}{1.076365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724948in}{1.063106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390888in}{1.000564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611311in}{1.470206in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{1.264062in}}%
\pgfpathlineto{\pgfqpoint{1.277252in}{1.214808in}}%
\pgfpathlineto{\pgfqpoint{2.001100in}{1.115985in}}%
\pgfpathlineto{\pgfqpoint{2.724948in}{0.943187in}}%
\pgfpathlineto{\pgfqpoint{3.390888in}{0.455887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611311in}{1.470206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842943in}{1.264062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277252in}{1.214808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001100in}{1.115985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724948in}{0.943187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390888in}{0.455887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448796in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{0.388858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667928in}{1.430401in}}%
\pgfpathlineto{\pgfqpoint{3.351574in}{1.430401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.379351in}{1.430401in}}{\pgfqpoint{3.379351in}{1.458179in}}%
\pgfpathlineto{\pgfqpoint{3.379351in}{1.831636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.379351in}{1.859413in}}{\pgfqpoint{3.351574in}{1.859413in}}%
\pgfpathlineto{\pgfqpoint{0.667928in}{1.859413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.640150in}{1.859413in}}{\pgfqpoint{0.640150in}{1.831636in}}%
\pgfpathlineto{\pgfqpoint{0.640150in}{1.458179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.640150in}{1.430401in}}{\pgfqpoint{0.667928in}{1.430401in}}%
\pgfpathlineto{\pgfqpoint{0.667928in}{1.430401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695706in}{1.755247in}}%
\pgfpathlineto{\pgfqpoint{0.834595in}{1.755247in}}%
\pgfpathlineto{\pgfqpoint{0.973484in}{1.755247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834595in}{1.755247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084595in,y=1.706636in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-EQ}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695706in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{0.834595in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{0.973484in}{1.561574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834595in}{1.561574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084595in,y=1.512963in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143624in}{1.755247in}}%
\pgfpathlineto{\pgfqpoint{2.282513in}{1.755247in}}%
\pgfpathlineto{\pgfqpoint{2.421402in}{1.755247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282513in}{1.755247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532513in,y=1.706636in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F-FNO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143624in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{2.282513in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{2.421402in}{1.561574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282513in}{1.561574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532513in,y=1.512963in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Interpolation}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/data_v_error_dual.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.458355in}{2.107006in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.458355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.458355in}{2.107006in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.107006in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{3.185578in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{3.185578in}{2.097006in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{2.097006in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{0.557006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606047in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{0.606047in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606047in}{0.557006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.606047in,y=0.480617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816621in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{0.816621in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816621in}{0.557006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.816621in,y=0.480617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.211447in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{1.211447in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211447in}{0.557006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.211447in,y=0.480617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869491in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{1.869491in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869491in}{0.557006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869491in,y=0.480617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.527535in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{2.527535in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527535in}{0.557006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.527535in,y=0.480617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185578in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{3.185578in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.185578in}{0.557006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.185578in,y=0.480617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869491in,y=0.301605in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Burgers'}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.028688in}}%
\pgfpathlineto{\pgfqpoint{3.185578in}{1.028688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{1.028688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.980463in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.522888in}}%
\pgfpathlineto{\pgfqpoint{3.185578in}{1.522888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{1.522888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.474662in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{2.017087in}}%
\pgfpathlineto{\pgfqpoint{3.185578in}{2.017087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{2.017087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.968861in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=1.327006in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean Relative Error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606047in}{1.872140in}}%
\pgfpathlineto{\pgfqpoint{0.816621in}{1.325792in}}%
\pgfpathlineto{\pgfqpoint{1.211447in}{1.261738in}}%
\pgfpathlineto{\pgfqpoint{1.869491in}{1.305581in}}%
\pgfpathlineto{\pgfqpoint{2.527535in}{1.267265in}}%
\pgfpathlineto{\pgfqpoint{3.132935in}{1.243986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606047in}{1.872140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816621in}{1.325792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211447in}{1.261738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869491in}{1.305581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527535in}{1.267265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132935in}{1.243986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606047in}{1.998043in}}%
\pgfpathlineto{\pgfqpoint{0.816621in}{1.150444in}}%
\pgfpathlineto{\pgfqpoint{1.211447in}{1.018252in}}%
\pgfpathlineto{\pgfqpoint{1.869491in}{0.938913in}}%
\pgfpathlineto{\pgfqpoint{2.527535in}{0.914540in}}%
\pgfpathlineto{\pgfqpoint{3.132935in}{0.878222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606047in}{1.998043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816621in}{1.150444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211447in}{1.018252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869491in}{0.938913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527535in}{0.914540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132935in}{0.878222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606047in}{2.012312in}}%
\pgfpathlineto{\pgfqpoint{0.816621in}{1.710788in}}%
\pgfpathlineto{\pgfqpoint{1.211447in}{1.605576in}}%
\pgfpathlineto{\pgfqpoint{1.869491in}{1.483413in}}%
\pgfpathlineto{\pgfqpoint{2.527535in}{1.465112in}}%
\pgfpathlineto{\pgfqpoint{3.132935in}{1.378789in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606047in}{2.012312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816621in}{1.710788in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211447in}{1.605576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869491in}{1.483413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527535in}{1.465112in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132935in}{1.378789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.606047in}{2.027006in}}%
\pgfpathlineto{\pgfqpoint{0.816621in}{1.742478in}}%
\pgfpathlineto{\pgfqpoint{1.211447in}{1.674496in}}%
\pgfpathlineto{\pgfqpoint{1.869491in}{1.538097in}}%
\pgfpathlineto{\pgfqpoint{2.527535in}{1.299596in}}%
\pgfpathlineto{\pgfqpoint{3.132935in}{0.627006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.606047in}{2.027006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.816621in}{1.742478in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.211447in}{1.674496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869491in}{1.538097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527535in}{1.299596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132935in}{0.627006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185578in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{3.185578in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{3.185578in}{0.557006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{2.097006in}}%
\pgfpathlineto{\pgfqpoint{3.185578in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712013in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{6.344188in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{6.344188in}{2.097006in}}%
\pgfpathlineto{\pgfqpoint{3.712013in}{2.097006in}}%
\pgfpathlineto{\pgfqpoint{3.712013in}{0.557006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.712013in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764657in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{3.764657in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764657in}{0.557006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764657in,y=0.480617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.712013in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.975231in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{3.975231in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975231in}{0.557006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.975231in,y=0.480617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.712013in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.370057in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{4.370057in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370057in}{0.557006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.370057in,y=0.480617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.712013in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028101in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{5.028101in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028101in}{0.557006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.028101in,y=0.480617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.712013in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.686144in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{5.686144in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686144in}{0.557006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.686144in,y=0.480617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.712013in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.344188in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{6.344188in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.344188in}{0.557006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.344188in,y=0.480617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.028101in,y=0.301605in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Vlasov}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.712013in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712013in}{0.832434in}}%
\pgfpathlineto{\pgfqpoint{6.344188in}{0.832434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712013in}{0.832434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347622in, y=0.784209in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.712013in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712013in}{1.278543in}}%
\pgfpathlineto{\pgfqpoint{6.344188in}{1.278543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712013in}{1.278543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347622in, y=1.230318in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.712013in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712013in}{1.724651in}}%
\pgfpathlineto{\pgfqpoint{6.344188in}{1.724651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.712013in}{1.724651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.347622in, y=1.676426in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.712013in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764657in}{2.027006in}}%
\pgfpathlineto{\pgfqpoint{3.975231in}{1.027088in}}%
\pgfpathlineto{\pgfqpoint{4.370057in}{0.947971in}}%
\pgfpathlineto{\pgfqpoint{5.028101in}{0.943734in}}%
\pgfpathlineto{\pgfqpoint{5.686144in}{0.934818in}}%
\pgfpathlineto{\pgfqpoint{6.291545in}{0.921114in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.712013in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764657in}{2.027006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975231in}{1.027088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370057in}{0.947971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028101in}{0.943734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686144in}{0.934818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.291545in}{0.921114in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.712013in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764657in}{2.010868in}}%
\pgfpathlineto{\pgfqpoint{3.975231in}{0.999590in}}%
\pgfpathlineto{\pgfqpoint{4.370057in}{0.901134in}}%
\pgfpathlineto{\pgfqpoint{5.028101in}{0.866259in}}%
\pgfpathlineto{\pgfqpoint{5.686144in}{0.860897in}}%
\pgfpathlineto{\pgfqpoint{6.291545in}{0.829944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.712013in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764657in}{2.010868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975231in}{0.999590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370057in}{0.901134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028101in}{0.866259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686144in}{0.860897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.291545in}{0.829944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.712013in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764657in}{1.938144in}}%
\pgfpathlineto{\pgfqpoint{3.975231in}{1.668398in}}%
\pgfpathlineto{\pgfqpoint{4.370057in}{1.552383in}}%
\pgfpathlineto{\pgfqpoint{5.028101in}{1.465889in}}%
\pgfpathlineto{\pgfqpoint{5.686144in}{1.308961in}}%
\pgfpathlineto{\pgfqpoint{6.291545in}{1.248645in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.712013in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764657in}{1.938144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975231in}{1.668398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370057in}{1.552383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028101in}{1.465889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686144in}{1.308961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.291545in}{1.248645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.712013in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.764657in}{1.999416in}}%
\pgfpathlineto{\pgfqpoint{3.975231in}{1.685277in}}%
\pgfpathlineto{\pgfqpoint{4.370057in}{1.620257in}}%
\pgfpathlineto{\pgfqpoint{5.028101in}{1.475824in}}%
\pgfpathlineto{\pgfqpoint{5.686144in}{1.236541in}}%
\pgfpathlineto{\pgfqpoint{6.291545in}{0.627006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.712013in}{0.557006in}}{\pgfqpoint{2.632175in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.764657in}{1.999416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.975231in}{1.685277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.370057in}{1.620257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.028101in}{1.475824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.686144in}{1.236541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.291545in}{0.627006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712013in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{3.712013in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.344188in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{6.344188in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712013in}{0.557006in}}%
\pgfpathlineto{\pgfqpoint{6.344188in}{0.557006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.712013in}{2.097006in}}%
\pgfpathlineto{\pgfqpoint{6.344188in}{2.097006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105371in}{1.792222in}}%
\pgfpathlineto{\pgfqpoint{6.246966in}{1.792222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.274744in}{1.792222in}}{\pgfqpoint{6.274744in}{1.820000in}}%
\pgfpathlineto{\pgfqpoint{6.274744in}{1.999784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.274744in}{2.027562in}}{\pgfqpoint{6.246966in}{2.027562in}}%
\pgfpathlineto{\pgfqpoint{1.105371in}{2.027562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077593in}{2.027562in}}{\pgfqpoint{1.077593in}{1.999784in}}%
\pgfpathlineto{\pgfqpoint{1.077593in}{1.820000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.077593in}{1.792222in}}{\pgfqpoint{1.105371in}{1.792222in}}%
\pgfpathlineto{\pgfqpoint{1.105371in}{1.792222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.133149in}{1.923395in}}%
\pgfpathlineto{\pgfqpoint{1.272037in}{1.923395in}}%
\pgfpathlineto{\pgfqpoint{1.410926in}{1.923395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272037in}{1.923395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.522037in,y=1.874784in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-EQ}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.581067in}{1.923395in}}%
\pgfpathlineto{\pgfqpoint{2.719956in}{1.923395in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{1.923395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.719956in}{1.923395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.969956in,y=1.874784in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.932534in}{1.923395in}}%
\pgfpathlineto{\pgfqpoint{4.071423in}{1.923395in}}%
\pgfpathlineto{\pgfqpoint{4.210312in}{1.923395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071423in}{1.923395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321423in,y=1.874784in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F-FNO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.039016in}{1.923395in}}%
\pgfpathlineto{\pgfqpoint{5.177905in}{1.923395in}}%
\pgfpathlineto{\pgfqpoint{5.316794in}{1.923395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.177905in}{1.923395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.427905in,y=1.874784in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Interpolation}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.355396in,y=0.037006in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number Training Trajectories}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/data_v_error_dual_singlecol.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.278845in}{2.356908in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.278845in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.278845in}{2.356908in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.356908in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{1.793263in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{1.793263in}{2.346908in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{2.346908in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{0.716233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677390in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{0.677390in}{2.346908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677390in}{0.716233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.677390in,y=0.639844in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.863368in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{0.863368in}{2.346908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863368in}{0.716233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.863368in,y=0.639844in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173333in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{1.173333in}{2.346908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173333in}{0.716233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173333in,y=0.639844in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.483298in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{1.483298in}{2.346908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483298in}{0.716233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.483298in,y=0.639844in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793263in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{1.793263in}{2.346908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793263in}{0.716233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793263in,y=0.639844in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.173333in,y=0.460832in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Burgers'}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.135547in}}%
\pgfpathlineto{\pgfqpoint{1.793263in}{1.135547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{1.135547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.087322in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.560245in}}%
\pgfpathlineto{\pgfqpoint{1.793263in}{1.560245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{1.560245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.512020in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.984943in}}%
\pgfpathlineto{\pgfqpoint{1.793263in}{1.984943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{1.984943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.936718in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=1.531571in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean Relative Error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578201in}{1.860381in}}%
\pgfpathlineto{\pgfqpoint{0.677390in}{1.390868in}}%
\pgfpathlineto{\pgfqpoint{0.863368in}{1.335822in}}%
\pgfpathlineto{\pgfqpoint{1.173333in}{1.373499in}}%
\pgfpathlineto{\pgfqpoint{1.483298in}{1.340572in}}%
\pgfpathlineto{\pgfqpoint{1.768466in}{1.320567in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578201in}{1.860381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677390in}{1.390868in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863368in}{1.335822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173333in}{1.373499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483298in}{1.340572in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768466in}{1.320567in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578201in}{1.968577in}}%
\pgfpathlineto{\pgfqpoint{0.677390in}{1.240179in}}%
\pgfpathlineto{\pgfqpoint{0.863368in}{1.126578in}}%
\pgfpathlineto{\pgfqpoint{1.173333in}{1.058397in}}%
\pgfpathlineto{\pgfqpoint{1.483298in}{1.037452in}}%
\pgfpathlineto{\pgfqpoint{1.768466in}{1.006241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578201in}{1.968577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677390in}{1.240179in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863368in}{1.126578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173333in}{1.058397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483298in}{1.037452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768466in}{1.006241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578201in}{1.980840in}}%
\pgfpathlineto{\pgfqpoint{0.677390in}{1.721720in}}%
\pgfpathlineto{\pgfqpoint{0.863368in}{1.631304in}}%
\pgfpathlineto{\pgfqpoint{1.173333in}{1.526321in}}%
\pgfpathlineto{\pgfqpoint{1.483298in}{1.510595in}}%
\pgfpathlineto{\pgfqpoint{1.768466in}{1.436412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578201in}{1.980840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677390in}{1.721720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863368in}{1.631304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173333in}{1.526321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483298in}{1.510595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768466in}{1.436412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578201in}{1.993467in}}%
\pgfpathlineto{\pgfqpoint{0.677390in}{1.748954in}}%
\pgfpathlineto{\pgfqpoint{0.863368in}{1.690532in}}%
\pgfpathlineto{\pgfqpoint{1.173333in}{1.573316in}}%
\pgfpathlineto{\pgfqpoint{1.483298in}{1.368355in}}%
\pgfpathlineto{\pgfqpoint{1.768466in}{0.790355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578201in}{1.993467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.677390in}{1.748954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.863368in}{1.690532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173333in}{1.573316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483298in}{1.368355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.768466in}{0.790355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{2.346908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793263in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{1.793263in}{2.346908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{1.793263in}{0.716233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{2.346908in}}%
\pgfpathlineto{\pgfqpoint{1.793263in}{2.346908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748123in}{1.848451in}}%
\pgfpathlineto{\pgfqpoint{1.696041in}{1.848451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.723819in}{1.848451in}}{\pgfqpoint{1.723819in}{1.876229in}}%
\pgfpathlineto{\pgfqpoint{1.723819in}{2.249686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.723819in}{2.277464in}}{\pgfqpoint{1.696041in}{2.277464in}}%
\pgfpathlineto{\pgfqpoint{0.748123in}{2.277464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.720345in}{2.277464in}}{\pgfqpoint{0.720345in}{2.249686in}}%
\pgfpathlineto{\pgfqpoint{0.720345in}{1.876229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.720345in}{1.848451in}}{\pgfqpoint{0.748123in}{1.848451in}}%
\pgfpathlineto{\pgfqpoint{0.748123in}{1.848451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775900in}{2.173297in}}%
\pgfpathlineto{\pgfqpoint{0.775900in}{2.173297in}}%
\pgfpathlineto{\pgfqpoint{0.775900in}{2.173297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775900in}{2.173297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887012in,y=2.124686in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-EQ}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.775900in}{1.979624in}}%
\pgfpathlineto{\pgfqpoint{0.775900in}{1.979624in}}%
\pgfpathlineto{\pgfqpoint{0.775900in}{1.979624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.775900in}{1.979624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.887012in,y=1.931013in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924819in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{3.164678in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{3.164678in}{2.346908in}}%
\pgfpathlineto{\pgfqpoint{1.924819in}{2.346908in}}%
\pgfpathlineto{\pgfqpoint{1.924819in}{0.716233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.924819in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.048804in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{2.048804in}{2.346908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048804in}{0.716233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.048804in,y=0.639844in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.924819in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234783in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{2.234783in}{2.346908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234783in}{0.716233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234783in,y=0.639844in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.924819in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.544748in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{2.544748in}{2.346908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544748in}{0.716233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544748in,y=0.639844in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.924819in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.854713in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{2.854713in}{2.346908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854713in}{0.716233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.854713in,y=0.639844in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.924819in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164678in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{3.164678in}{2.346908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.164678in}{0.716233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.164678in,y=0.639844in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.544748in,y=0.460832in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Vlasov}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.924819in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924819in}{1.135547in}}%
\pgfpathlineto{\pgfqpoint{3.164678in}{1.135547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924819in}{1.135547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.924819in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924819in}{1.560245in}}%
\pgfpathlineto{\pgfqpoint{3.164678in}{1.560245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924819in}{1.560245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.924819in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924819in}{1.984943in}}%
\pgfpathlineto{\pgfqpoint{3.164678in}{1.984943in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.924819in}{1.984943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.924819in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949616in}{2.272787in}}%
\pgfpathlineto{\pgfqpoint{2.048804in}{1.320858in}}%
\pgfpathlineto{\pgfqpoint{2.234783in}{1.245539in}}%
\pgfpathlineto{\pgfqpoint{2.544748in}{1.241505in}}%
\pgfpathlineto{\pgfqpoint{2.854713in}{1.233016in}}%
\pgfpathlineto{\pgfqpoint{3.139881in}{1.219970in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.924819in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949616in}{2.272787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048804in}{1.320858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234783in}{1.245539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544748in}{1.241505in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854713in}{1.233016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139881in}{1.219970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.924819in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949616in}{2.257423in}}%
\pgfpathlineto{\pgfqpoint{2.048804in}{1.294680in}}%
\pgfpathlineto{\pgfqpoint{2.234783in}{1.200949in}}%
\pgfpathlineto{\pgfqpoint{2.544748in}{1.167748in}}%
\pgfpathlineto{\pgfqpoint{2.854713in}{1.162643in}}%
\pgfpathlineto{\pgfqpoint{3.139881in}{1.133176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.924819in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949616in}{2.257423in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048804in}{1.294680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234783in}{1.200949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544748in}{1.167748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854713in}{1.162643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139881in}{1.133176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.924819in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949616in}{2.188189in}}%
\pgfpathlineto{\pgfqpoint{2.048804in}{1.931389in}}%
\pgfpathlineto{\pgfqpoint{2.234783in}{1.820942in}}%
\pgfpathlineto{\pgfqpoint{2.544748in}{1.738599in}}%
\pgfpathlineto{\pgfqpoint{2.854713in}{1.589203in}}%
\pgfpathlineto{\pgfqpoint{3.139881in}{1.531782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.924819in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949616in}{2.188189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048804in}{1.931389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234783in}{1.820942in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544748in}{1.738599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854713in}{1.589203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139881in}{1.531782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.924819in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949616in}{2.246520in}}%
\pgfpathlineto{\pgfqpoint{2.048804in}{1.947459in}}%
\pgfpathlineto{\pgfqpoint{2.234783in}{1.885559in}}%
\pgfpathlineto{\pgfqpoint{2.544748in}{1.748057in}}%
\pgfpathlineto{\pgfqpoint{2.854713in}{1.520259in}}%
\pgfpathlineto{\pgfqpoint{3.139881in}{0.939978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.924819in}{0.716233in}}{\pgfqpoint{1.239859in}{1.630675in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949616in}{2.246520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.048804in}{1.947459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234783in}{1.885559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.544748in}{1.748057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.854713in}{1.520259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139881in}{0.939978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924819in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{1.924819in}{2.346908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.164678in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{3.164678in}{2.346908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924819in}{0.716233in}}%
\pgfpathlineto{\pgfqpoint{3.164678in}{0.716233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924819in}{2.346908in}}%
\pgfpathlineto{\pgfqpoint{3.164678in}{2.346908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.460973in}{1.848451in}}%
\pgfpathlineto{\pgfqpoint{3.067456in}{1.848451in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.095233in}{1.848451in}}{\pgfqpoint{3.095233in}{1.876229in}}%
\pgfpathlineto{\pgfqpoint{3.095233in}{2.249686in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.095233in}{2.277464in}}{\pgfqpoint{3.067456in}{2.277464in}}%
\pgfpathlineto{\pgfqpoint{2.460973in}{2.277464in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.433195in}{2.277464in}}{\pgfqpoint{2.433195in}{2.249686in}}%
\pgfpathlineto{\pgfqpoint{2.433195in}{1.876229in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.433195in}{1.848451in}}{\pgfqpoint{2.460973in}{1.848451in}}%
\pgfpathlineto{\pgfqpoint{2.460973in}{1.848451in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488751in}{2.173297in}}%
\pgfpathlineto{\pgfqpoint{2.488751in}{2.173297in}}%
\pgfpathlineto{\pgfqpoint{2.488751in}{2.173297in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488751in}{2.173297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599862in,y=2.124686in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F-FNO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.488751in}{1.979624in}}%
\pgfpathlineto{\pgfqpoint{2.488751in}{1.979624in}}%
\pgfpathlineto{\pgfqpoint{2.488751in}{1.979624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.488751in}{1.979624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.599862in,y=1.931013in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Interp}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.643456in,y=0.037006in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number Training Trajectories}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/data_v_error_vlasovfix2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.562963in}{1.938858in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.562963in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.562963in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.938858in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{0.388858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842943in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842943in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.842943in,y=0.312469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.277252in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{1.277252in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277252in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.277252in,y=0.312469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.001100in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{2.001100in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001100in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001100in,y=0.312469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{50}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.724948in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{2.724948in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724948in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.724948in,y=0.312469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{75}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448796in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.448796in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.448796in,y=0.312469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{100}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.001100in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number Training Trajectories}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{0.388858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.340632in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-4}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.746912in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{0.746912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{0.746912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=0.698686in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.104965in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{1.104965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{1.104965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.056740in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.463019in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{1.463019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{1.463019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.189012in, y=1.414794in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.821073in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{1.821073in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.553404in}{1.821073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.275818in, y=1.772848in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=1.158858in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean Relative Error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611311in}{1.705694in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{0.903143in}}%
\pgfpathlineto{\pgfqpoint{1.277252in}{0.839643in}}%
\pgfpathlineto{\pgfqpoint{2.001100in}{0.836242in}}%
\pgfpathlineto{\pgfqpoint{2.724948in}{0.829086in}}%
\pgfpathlineto{\pgfqpoint{3.390888in}{0.818087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611311in}{1.705694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842943in}{0.903143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277252in}{0.839643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001100in}{0.836242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724948in}{0.829086in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390888in}{0.818087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611311in}{1.692741in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{0.881074in}}%
\pgfpathlineto{\pgfqpoint{1.277252in}{0.802051in}}%
\pgfpathlineto{\pgfqpoint{2.001100in}{0.774060in}}%
\pgfpathlineto{\pgfqpoint{2.724948in}{0.769756in}}%
\pgfpathlineto{\pgfqpoint{3.390888in}{0.744913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611311in}{1.692741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842943in}{0.881074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277252in}{0.802051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001100in}{0.774060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724948in}{0.769756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390888in}{0.744913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611311in}{1.634372in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{1.417869in}}%
\pgfpathlineto{\pgfqpoint{1.277252in}{1.324754in}}%
\pgfpathlineto{\pgfqpoint{2.001100in}{1.255332in}}%
\pgfpathlineto{\pgfqpoint{2.724948in}{1.129380in}}%
\pgfpathlineto{\pgfqpoint{3.390888in}{1.080969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611311in}{1.634372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842943in}{1.417869in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277252in}{1.324754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001100in}{1.255332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724948in}{1.129380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390888in}{1.080969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.611311in}{1.683549in}}%
\pgfpathlineto{\pgfqpoint{0.842943in}{1.431417in}}%
\pgfpathlineto{\pgfqpoint{1.277252in}{1.379231in}}%
\pgfpathlineto{\pgfqpoint{2.001100in}{1.263306in}}%
\pgfpathlineto{\pgfqpoint{2.724948in}{1.071254in}}%
\pgfpathlineto{\pgfqpoint{3.390888in}{0.582031in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.553404in}{0.388858in}}{\pgfqpoint{2.895392in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.611311in}{1.683549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842943in}{1.431417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.277252in}{1.379231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.001100in}{1.263306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.724948in}{1.071254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.390888in}{0.582031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{0.553404in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.448796in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{0.388858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.553404in}{1.928858in}}%
\pgfpathlineto{\pgfqpoint{3.448796in}{1.928858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.667928in}{1.430401in}}%
\pgfpathlineto{\pgfqpoint{3.351574in}{1.430401in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.379351in}{1.430401in}}{\pgfqpoint{3.379351in}{1.458179in}}%
\pgfpathlineto{\pgfqpoint{3.379351in}{1.831636in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.379351in}{1.859413in}}{\pgfqpoint{3.351574in}{1.859413in}}%
\pgfpathlineto{\pgfqpoint{0.667928in}{1.859413in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.640150in}{1.859413in}}{\pgfqpoint{0.640150in}{1.831636in}}%
\pgfpathlineto{\pgfqpoint{0.640150in}{1.458179in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.640150in}{1.430401in}}{\pgfqpoint{0.667928in}{1.430401in}}%
\pgfpathlineto{\pgfqpoint{0.667928in}{1.430401in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695706in}{1.755247in}}%
\pgfpathlineto{\pgfqpoint{0.834595in}{1.755247in}}%
\pgfpathlineto{\pgfqpoint{0.973484in}{1.755247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834595in}{1.755247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084595in,y=1.706636in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-EQ}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.695706in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{0.834595in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{0.973484in}{1.561574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.834595in}{1.561574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.084595in,y=1.512963in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143624in}{1.755247in}}%
\pgfpathlineto{\pgfqpoint{2.282513in}{1.755247in}}%
\pgfpathlineto{\pgfqpoint{2.421402in}{1.755247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282513in}{1.755247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532513in,y=1.706636in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F-FNO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.143624in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{2.282513in}{1.561574in}}%
\pgfpathlineto{\pgfqpoint{2.421402in}{1.561574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.282513in}{1.561574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.532513in,y=1.512963in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Interpolation}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/errfield_burgers2d.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.188518in}{1.302875in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.188518in}{1.302875in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.302875in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{0.870193in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{0.870193in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.189012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.189012in}}{\pgfqpoint{0.860193in}{0.860193in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.010000in}{0.189012in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.870000in,height=0.870000in]{errfield_burgers2d-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.440097in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-EQ}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{1.049206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870193in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{0.870193in}{1.049206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{0.870193in}{0.189012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{0.870193in}{1.049206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953533in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{1.813727in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{1.813727in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{0.953533in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{0.953533in}{0.189012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.953533in}{0.189012in}}{\pgfqpoint{0.860193in}{0.860193in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.953533in}{0.189012in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.870000in,height=0.870000in]{errfield_burgers2d-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.383630in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953533in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{0.953533in}{1.049206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.813727in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{1.813727in}{1.049206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953533in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{1.813727in}{0.189012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.953533in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{1.813727in}{1.049206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897067in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.757260in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.757260in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{1.897067in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{1.897067in}{0.189012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.897067in}{0.189012in}}{\pgfqpoint{0.860193in}{0.860193in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.897067in}{0.189012in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.870000in,height=0.870000in]{errfield_burgers2d-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.327163in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F-FNO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897067in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{1.897067in}{1.049206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.757260in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.757260in}{1.049206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897067in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.757260in}{0.189012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.897067in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{2.757260in}{1.049206in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812205in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.855215in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.855215in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{2.812205in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{2.812205in}{0.189012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855215in}{0.189012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931604in, y=0.140787in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855215in}{0.588590in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931604in, y=0.540364in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.855215in}{0.988167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.931604in, y=0.939942in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810000in}{0.192875in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=0.860000in]{errfield_burgers2d-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.812205in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.833710in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.855215in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.855215in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{2.833710in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{2.812205in}{1.049206in}}%
\pgfpathlineto{\pgfqpoint{2.812205in}{0.189012in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593330in,y=1.292875in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Burgers'}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/errfield_vlasovfix2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.185879in}{1.302450in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185879in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.185879in}{1.302450in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.302450in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{0.869345in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{0.869345in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.189012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.189012in}}{\pgfqpoint{0.859345in}{0.859345in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.010000in}{0.189012in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.860000in,height=0.860000in]{errfield_vlasovfix2-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.439672in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-EQ}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{1.048357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.869345in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{0.869345in}{1.048357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{0.869345in}{0.189012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{0.869345in}{1.048357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952685in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{1.812029in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{1.812029in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{0.952685in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{0.952685in}{0.189012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.952685in}{0.189012in}}{\pgfqpoint{0.859345in}{0.859345in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.952685in}{0.189012in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.860000in,height=0.860000in]{errfield_vlasovfix2-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382357in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952685in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{0.952685in}{1.048357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812029in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{1.812029in}{1.048357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952685in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{1.812029in}{0.189012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.952685in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{1.812029in}{1.048357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895369in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.754714in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.754714in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{1.895369in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{1.895369in}{0.189012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.895369in}{0.189012in}}{\pgfqpoint{0.859345in}{0.859345in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.895369in}{0.189012in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.860000in,height=0.860000in]{errfield_vlasovfix2-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.325042in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}F-FNO}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895369in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{1.895369in}{1.048357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.754714in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.754714in}{1.048357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895369in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.754714in}{0.189012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.895369in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{2.754714in}{1.048357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809608in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.852575in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.852575in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{2.809608in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{2.809608in}{0.189012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852575in}{0.189012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928964in, y=0.140787in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852575in}{0.495128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928964in, y=0.446903in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852575in}{0.801244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928964in, y=0.753019in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.810000in}{0.192450in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.040000in,height=0.860000in]{errfield_vlasovfix2-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809608in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.831092in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.852575in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.852575in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{2.831092in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{2.809608in}{1.048357in}}%
\pgfpathlineto{\pgfqpoint{2.809608in}{0.189012in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.593330in,y=1.292450in,,top]{\color{textcolor}{\rmfamily\fontsize{12.000000}{14.400000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Vlasov}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/motivation_full.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.561595in}{1.520461in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.561595in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.561595in}{1.520461in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.520461in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458303in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.412921in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.412921in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{0.458303in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{0.458303in}{0.209846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458303in}{0.209846in}}{\pgfqpoint{1.954618in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547149in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{0.547149in}{1.510461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.547149in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.547149in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458303in}{0.209846in}}{\pgfqpoint{1.954618in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.324075in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.324075in}{1.510461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.324075in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.324075in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435612in,y=0.144815in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458303in}{0.209846in}}{\pgfqpoint{1.954618in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458303in}{0.426171in}}%
\pgfpathlineto{\pgfqpoint{2.412921in}{0.426171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458303in}{0.426171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204444in, y=0.377945in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458303in}{0.209846in}}{\pgfqpoint{1.954618in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458303in}{0.768817in}}%
\pgfpathlineto{\pgfqpoint{2.412921in}{0.768817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458303in}{0.768817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312469in, y=0.720592in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458303in}{0.209846in}}{\pgfqpoint{1.954618in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458303in}{1.111464in}}%
\pgfpathlineto{\pgfqpoint{2.412921in}{1.111464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458303in}{1.111464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312469in, y=1.063239in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458303in}{0.209846in}}{\pgfqpoint{1.954618in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458303in}{1.454111in}}%
\pgfpathlineto{\pgfqpoint{2.412921in}{1.454111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.458303in}{1.454111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.312469in, y=1.405885in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148889in,y=0.860153in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\phi(t; \mu)$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458303in}{0.209846in}}{\pgfqpoint{1.954618in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547149in}{1.160507in}}%
\pgfpathlineto{\pgfqpoint{0.564919in}{1.134609in}}%
\pgfpathlineto{\pgfqpoint{0.582688in}{1.107877in}}%
\pgfpathlineto{\pgfqpoint{0.600457in}{1.082791in}}%
\pgfpathlineto{\pgfqpoint{0.618226in}{1.058203in}}%
\pgfpathlineto{\pgfqpoint{0.635996in}{1.033522in}}%
\pgfpathlineto{\pgfqpoint{0.653765in}{1.011629in}}%
\pgfpathlineto{\pgfqpoint{0.671534in}{0.988157in}}%
\pgfpathlineto{\pgfqpoint{0.689303in}{0.965292in}}%
\pgfpathlineto{\pgfqpoint{0.707073in}{0.942753in}}%
\pgfpathlineto{\pgfqpoint{0.724842in}{0.921136in}}%
\pgfpathlineto{\pgfqpoint{0.742611in}{0.900156in}}%
\pgfpathlineto{\pgfqpoint{0.760380in}{0.879343in}}%
\pgfpathlineto{\pgfqpoint{0.778150in}{0.858880in}}%
\pgfpathlineto{\pgfqpoint{0.795919in}{0.839258in}}%
\pgfpathlineto{\pgfqpoint{0.813688in}{0.820273in}}%
\pgfpathlineto{\pgfqpoint{0.831457in}{0.801028in}}%
\pgfpathlineto{\pgfqpoint{0.849227in}{0.781178in}}%
\pgfpathlineto{\pgfqpoint{0.866996in}{0.760692in}}%
\pgfpathlineto{\pgfqpoint{0.884765in}{0.738782in}}%
\pgfpathlineto{\pgfqpoint{0.902534in}{0.714819in}}%
\pgfpathlineto{\pgfqpoint{0.920304in}{0.689187in}}%
\pgfpathlineto{\pgfqpoint{0.938073in}{0.662041in}}%
\pgfpathlineto{\pgfqpoint{0.955842in}{0.632913in}}%
\pgfpathlineto{\pgfqpoint{0.973611in}{0.602127in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{0.570277in}}%
\pgfpathlineto{\pgfqpoint{1.009150in}{0.537252in}}%
\pgfpathlineto{\pgfqpoint{1.026919in}{0.503353in}}%
\pgfpathlineto{\pgfqpoint{1.044688in}{0.469619in}}%
\pgfpathlineto{\pgfqpoint{1.062458in}{0.436117in}}%
\pgfpathlineto{\pgfqpoint{1.080227in}{0.403636in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{0.373304in}}%
\pgfpathlineto{\pgfqpoint{1.115766in}{0.347440in}}%
\pgfpathlineto{\pgfqpoint{1.133535in}{0.325626in}}%
\pgfpathlineto{\pgfqpoint{1.151304in}{0.307090in}}%
\pgfpathlineto{\pgfqpoint{1.169073in}{0.292501in}}%
\pgfpathlineto{\pgfqpoint{1.186843in}{0.280901in}}%
\pgfpathlineto{\pgfqpoint{1.204612in}{0.272355in}}%
\pgfpathlineto{\pgfqpoint{1.222381in}{0.268964in}}%
\pgfpathlineto{\pgfqpoint{1.240150in}{0.272902in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.278568in}}%
\pgfpathlineto{\pgfqpoint{1.275689in}{0.286960in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{0.297602in}}%
\pgfpathlineto{\pgfqpoint{1.311227in}{0.310230in}}%
\pgfpathlineto{\pgfqpoint{1.328997in}{0.325185in}}%
\pgfpathlineto{\pgfqpoint{1.346766in}{0.343052in}}%
\pgfpathlineto{\pgfqpoint{1.364535in}{0.363508in}}%
\pgfpathlineto{\pgfqpoint{1.382304in}{0.385854in}}%
\pgfpathlineto{\pgfqpoint{1.400074in}{0.409711in}}%
\pgfpathlineto{\pgfqpoint{1.417843in}{0.433073in}}%
\pgfpathlineto{\pgfqpoint{1.435612in}{0.458616in}}%
\pgfpathlineto{\pgfqpoint{1.453381in}{0.485844in}}%
\pgfpathlineto{\pgfqpoint{1.471151in}{0.513329in}}%
\pgfpathlineto{\pgfqpoint{1.488920in}{0.541552in}}%
\pgfpathlineto{\pgfqpoint{1.506689in}{0.570918in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{0.600150in}}%
\pgfpathlineto{\pgfqpoint{1.542228in}{0.629220in}}%
\pgfpathlineto{\pgfqpoint{1.559997in}{0.659630in}}%
\pgfpathlineto{\pgfqpoint{1.577766in}{0.690527in}}%
\pgfpathlineto{\pgfqpoint{1.595535in}{0.721502in}}%
\pgfpathlineto{\pgfqpoint{1.613305in}{0.752168in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{0.783915in}}%
\pgfpathlineto{\pgfqpoint{1.648843in}{0.814379in}}%
\pgfpathlineto{\pgfqpoint{1.666612in}{0.843770in}}%
\pgfpathlineto{\pgfqpoint{1.684382in}{0.874524in}}%
\pgfpathlineto{\pgfqpoint{1.702151in}{0.904160in}}%
\pgfpathlineto{\pgfqpoint{1.719920in}{0.931044in}}%
\pgfpathlineto{\pgfqpoint{1.737689in}{0.957416in}}%
\pgfpathlineto{\pgfqpoint{1.755459in}{0.981160in}}%
\pgfpathlineto{\pgfqpoint{1.773228in}{1.002055in}}%
\pgfpathlineto{\pgfqpoint{1.790997in}{1.020103in}}%
\pgfpathlineto{\pgfqpoint{1.808766in}{1.035351in}}%
\pgfpathlineto{\pgfqpoint{1.826536in}{1.048450in}}%
\pgfpathlineto{\pgfqpoint{1.844305in}{1.058545in}}%
\pgfpathlineto{\pgfqpoint{1.862074in}{1.064903in}}%
\pgfpathlineto{\pgfqpoint{1.879843in}{1.067241in}}%
\pgfpathlineto{\pgfqpoint{1.897613in}{1.065077in}}%
\pgfpathlineto{\pgfqpoint{1.915382in}{1.058323in}}%
\pgfpathlineto{\pgfqpoint{1.933151in}{1.047756in}}%
\pgfpathlineto{\pgfqpoint{1.950921in}{1.034291in}}%
\pgfpathlineto{\pgfqpoint{1.968690in}{1.017663in}}%
\pgfpathlineto{\pgfqpoint{1.986459in}{0.997513in}}%
\pgfpathlineto{\pgfqpoint{2.004228in}{0.977431in}}%
\pgfpathlineto{\pgfqpoint{2.021997in}{0.954728in}}%
\pgfpathlineto{\pgfqpoint{2.039767in}{0.929775in}}%
\pgfpathlineto{\pgfqpoint{2.057536in}{0.904267in}}%
\pgfpathlineto{\pgfqpoint{2.075305in}{0.877877in}}%
\pgfpathlineto{\pgfqpoint{2.093075in}{0.849700in}}%
\pgfpathlineto{\pgfqpoint{2.110844in}{0.821298in}}%
\pgfpathlineto{\pgfqpoint{2.128613in}{0.793540in}}%
\pgfpathlineto{\pgfqpoint{2.146382in}{0.766214in}}%
\pgfpathlineto{\pgfqpoint{2.164152in}{0.740043in}}%
\pgfpathlineto{\pgfqpoint{2.181921in}{0.714823in}}%
\pgfpathlineto{\pgfqpoint{2.199690in}{0.690976in}}%
\pgfpathlineto{\pgfqpoint{2.217459in}{0.668528in}}%
\pgfpathlineto{\pgfqpoint{2.235229in}{0.647397in}}%
\pgfpathlineto{\pgfqpoint{2.252998in}{0.627778in}}%
\pgfpathlineto{\pgfqpoint{2.270767in}{0.609771in}}%
\pgfpathlineto{\pgfqpoint{2.288536in}{0.592776in}}%
\pgfpathlineto{\pgfqpoint{2.306306in}{0.577836in}}%
\pgfpathlineto{\pgfqpoint{2.324075in}{0.563751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458303in}{0.209846in}}{\pgfqpoint{1.954618in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547149in}{0.271258in}}%
\pgfpathlineto{\pgfqpoint{0.564919in}{0.318911in}}%
\pgfpathlineto{\pgfqpoint{0.582688in}{0.364091in}}%
\pgfpathlineto{\pgfqpoint{0.600457in}{0.409448in}}%
\pgfpathlineto{\pgfqpoint{0.618226in}{0.455679in}}%
\pgfpathlineto{\pgfqpoint{0.635996in}{0.500045in}}%
\pgfpathlineto{\pgfqpoint{0.653765in}{0.543546in}}%
\pgfpathlineto{\pgfqpoint{0.671534in}{0.586507in}}%
\pgfpathlineto{\pgfqpoint{0.689303in}{0.628673in}}%
\pgfpathlineto{\pgfqpoint{0.707073in}{0.669563in}}%
\pgfpathlineto{\pgfqpoint{0.724842in}{0.709427in}}%
\pgfpathlineto{\pgfqpoint{0.742611in}{0.747790in}}%
\pgfpathlineto{\pgfqpoint{0.760380in}{0.784551in}}%
\pgfpathlineto{\pgfqpoint{0.778150in}{0.819547in}}%
\pgfpathlineto{\pgfqpoint{0.795919in}{0.852616in}}%
\pgfpathlineto{\pgfqpoint{0.813688in}{0.883504in}}%
\pgfpathlineto{\pgfqpoint{0.831457in}{0.911842in}}%
\pgfpathlineto{\pgfqpoint{0.849227in}{0.937617in}}%
\pgfpathlineto{\pgfqpoint{0.866996in}{0.960976in}}%
\pgfpathlineto{\pgfqpoint{0.884765in}{0.981611in}}%
\pgfpathlineto{\pgfqpoint{0.902534in}{0.998979in}}%
\pgfpathlineto{\pgfqpoint{0.920304in}{1.013169in}}%
\pgfpathlineto{\pgfqpoint{0.938073in}{1.024205in}}%
\pgfpathlineto{\pgfqpoint{0.955842in}{1.031167in}}%
\pgfpathlineto{\pgfqpoint{0.973611in}{1.034831in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{1.036162in}}%
\pgfpathlineto{\pgfqpoint{1.009150in}{1.034191in}}%
\pgfpathlineto{\pgfqpoint{1.026919in}{1.028649in}}%
\pgfpathlineto{\pgfqpoint{1.044688in}{1.019700in}}%
\pgfpathlineto{\pgfqpoint{1.062458in}{1.008938in}}%
\pgfpathlineto{\pgfqpoint{1.080227in}{0.996156in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{0.979896in}}%
\pgfpathlineto{\pgfqpoint{1.115766in}{0.961853in}}%
\pgfpathlineto{\pgfqpoint{1.133535in}{0.942303in}}%
\pgfpathlineto{\pgfqpoint{1.151304in}{0.920592in}}%
\pgfpathlineto{\pgfqpoint{1.169073in}{0.897472in}}%
\pgfpathlineto{\pgfqpoint{1.186843in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{1.204612in}{0.847145in}}%
\pgfpathlineto{\pgfqpoint{1.222381in}{0.820183in}}%
\pgfpathlineto{\pgfqpoint{1.240150in}{0.792574in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.764394in}}%
\pgfpathlineto{\pgfqpoint{1.275689in}{0.736798in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{0.709521in}}%
\pgfpathlineto{\pgfqpoint{1.311227in}{0.682342in}}%
\pgfpathlineto{\pgfqpoint{1.328997in}{0.655775in}}%
\pgfpathlineto{\pgfqpoint{1.346766in}{0.630569in}}%
\pgfpathlineto{\pgfqpoint{1.364535in}{0.606851in}}%
\pgfpathlineto{\pgfqpoint{1.382304in}{0.584858in}}%
\pgfpathlineto{\pgfqpoint{1.400074in}{0.563403in}}%
\pgfpathlineto{\pgfqpoint{1.417843in}{0.543765in}}%
\pgfpathlineto{\pgfqpoint{1.435612in}{0.525908in}}%
\pgfpathlineto{\pgfqpoint{1.453381in}{0.509693in}}%
\pgfpathlineto{\pgfqpoint{1.471151in}{0.495407in}}%
\pgfpathlineto{\pgfqpoint{1.488920in}{0.483207in}}%
\pgfpathlineto{\pgfqpoint{1.506689in}{0.473170in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{0.464002in}}%
\pgfpathlineto{\pgfqpoint{1.542228in}{0.457040in}}%
\pgfpathlineto{\pgfqpoint{1.559997in}{0.452982in}}%
\pgfpathlineto{\pgfqpoint{1.577766in}{0.451187in}}%
\pgfpathlineto{\pgfqpoint{1.595535in}{0.450562in}}%
\pgfpathlineto{\pgfqpoint{1.613305in}{0.451868in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{0.456756in}}%
\pgfpathlineto{\pgfqpoint{1.648843in}{0.464615in}}%
\pgfpathlineto{\pgfqpoint{1.666612in}{0.473516in}}%
\pgfpathlineto{\pgfqpoint{1.684382in}{0.482754in}}%
\pgfpathlineto{\pgfqpoint{1.702151in}{0.493273in}}%
\pgfpathlineto{\pgfqpoint{1.719920in}{0.507182in}}%
\pgfpathlineto{\pgfqpoint{1.737689in}{0.522683in}}%
\pgfpathlineto{\pgfqpoint{1.755459in}{0.539877in}}%
\pgfpathlineto{\pgfqpoint{1.773228in}{0.558556in}}%
\pgfpathlineto{\pgfqpoint{1.790997in}{0.576623in}}%
\pgfpathlineto{\pgfqpoint{1.808766in}{0.595317in}}%
\pgfpathlineto{\pgfqpoint{1.826536in}{0.614535in}}%
\pgfpathlineto{\pgfqpoint{1.844305in}{0.633278in}}%
\pgfpathlineto{\pgfqpoint{1.862074in}{0.651873in}}%
\pgfpathlineto{\pgfqpoint{1.879843in}{0.670305in}}%
\pgfpathlineto{\pgfqpoint{1.897613in}{0.687895in}}%
\pgfpathlineto{\pgfqpoint{1.915382in}{0.703902in}}%
\pgfpathlineto{\pgfqpoint{1.933151in}{0.718419in}}%
\pgfpathlineto{\pgfqpoint{1.950921in}{0.732050in}}%
\pgfpathlineto{\pgfqpoint{1.968690in}{0.743902in}}%
\pgfpathlineto{\pgfqpoint{1.986459in}{0.752962in}}%
\pgfpathlineto{\pgfqpoint{2.004228in}{0.761490in}}%
\pgfpathlineto{\pgfqpoint{2.021997in}{0.768980in}}%
\pgfpathlineto{\pgfqpoint{2.039767in}{0.774025in}}%
\pgfpathlineto{\pgfqpoint{2.057536in}{0.775702in}}%
\pgfpathlineto{\pgfqpoint{2.075305in}{0.775794in}}%
\pgfpathlineto{\pgfqpoint{2.093075in}{0.773791in}}%
\pgfpathlineto{\pgfqpoint{2.110844in}{0.768437in}}%
\pgfpathlineto{\pgfqpoint{2.128613in}{0.760362in}}%
\pgfpathlineto{\pgfqpoint{2.146382in}{0.754143in}}%
\pgfpathlineto{\pgfqpoint{2.164152in}{0.746724in}}%
\pgfpathlineto{\pgfqpoint{2.181921in}{0.737936in}}%
\pgfpathlineto{\pgfqpoint{2.199690in}{0.727575in}}%
\pgfpathlineto{\pgfqpoint{2.217459in}{0.715367in}}%
\pgfpathlineto{\pgfqpoint{2.235229in}{0.701969in}}%
\pgfpathlineto{\pgfqpoint{2.252998in}{0.687930in}}%
\pgfpathlineto{\pgfqpoint{2.270767in}{0.673175in}}%
\pgfpathlineto{\pgfqpoint{2.288536in}{0.655427in}}%
\pgfpathlineto{\pgfqpoint{2.306306in}{0.639740in}}%
\pgfpathlineto{\pgfqpoint{2.324075in}{0.623130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458303in}{0.209846in}}{\pgfqpoint{1.954618in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547149in}{0.471576in}}%
\pgfpathlineto{\pgfqpoint{0.564919in}{0.485505in}}%
\pgfpathlineto{\pgfqpoint{0.582688in}{0.497160in}}%
\pgfpathlineto{\pgfqpoint{0.600457in}{0.508268in}}%
\pgfpathlineto{\pgfqpoint{0.618226in}{0.519524in}}%
\pgfpathlineto{\pgfqpoint{0.635996in}{0.527788in}}%
\pgfpathlineto{\pgfqpoint{0.653765in}{0.537062in}}%
\pgfpathlineto{\pgfqpoint{0.671534in}{0.541553in}}%
\pgfpathlineto{\pgfqpoint{0.689303in}{0.544665in}}%
\pgfpathlineto{\pgfqpoint{0.707073in}{0.546854in}}%
\pgfpathlineto{\pgfqpoint{0.724842in}{0.548930in}}%
\pgfpathlineto{\pgfqpoint{0.742611in}{0.549555in}}%
\pgfpathlineto{\pgfqpoint{0.760380in}{0.548820in}}%
\pgfpathlineto{\pgfqpoint{0.778150in}{0.547049in}}%
\pgfpathlineto{\pgfqpoint{0.795919in}{0.545235in}}%
\pgfpathlineto{\pgfqpoint{0.813688in}{0.543803in}}%
\pgfpathlineto{\pgfqpoint{0.831457in}{0.542553in}}%
\pgfpathlineto{\pgfqpoint{0.849227in}{0.541973in}}%
\pgfpathlineto{\pgfqpoint{0.866996in}{0.542694in}}%
\pgfpathlineto{\pgfqpoint{0.884765in}{0.545197in}}%
\pgfpathlineto{\pgfqpoint{0.902534in}{0.549476in}}%
\pgfpathlineto{\pgfqpoint{0.920304in}{0.555594in}}%
\pgfpathlineto{\pgfqpoint{0.938073in}{0.564062in}}%
\pgfpathlineto{\pgfqpoint{0.955842in}{0.574779in}}%
\pgfpathlineto{\pgfqpoint{0.973611in}{0.588081in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{0.604246in}}%
\pgfpathlineto{\pgfqpoint{1.009150in}{0.622567in}}%
\pgfpathlineto{\pgfqpoint{1.026919in}{0.643502in}}%
\pgfpathlineto{\pgfqpoint{1.044688in}{0.666784in}}%
\pgfpathlineto{\pgfqpoint{1.062458in}{0.692710in}}%
\pgfpathlineto{\pgfqpoint{1.080227in}{0.720755in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{0.750451in}}%
\pgfpathlineto{\pgfqpoint{1.115766in}{0.781638in}}%
\pgfpathlineto{\pgfqpoint{1.133535in}{0.814909in}}%
\pgfpathlineto{\pgfqpoint{1.151304in}{0.849869in}}%
\pgfpathlineto{\pgfqpoint{1.169073in}{0.885921in}}%
\pgfpathlineto{\pgfqpoint{1.186843in}{0.923286in}}%
\pgfpathlineto{\pgfqpoint{1.204612in}{0.961206in}}%
\pgfpathlineto{\pgfqpoint{1.222381in}{0.999244in}}%
\pgfpathlineto{\pgfqpoint{1.240150in}{1.036722in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{1.074199in}}%
\pgfpathlineto{\pgfqpoint{1.275689in}{1.111966in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{1.147881in}}%
\pgfpathlineto{\pgfqpoint{1.311227in}{1.181051in}}%
\pgfpathlineto{\pgfqpoint{1.328997in}{1.213148in}}%
\pgfpathlineto{\pgfqpoint{1.346766in}{1.244770in}}%
\pgfpathlineto{\pgfqpoint{1.364535in}{1.275155in}}%
\pgfpathlineto{\pgfqpoint{1.382304in}{1.304737in}}%
\pgfpathlineto{\pgfqpoint{1.400074in}{1.329448in}}%
\pgfpathlineto{\pgfqpoint{1.417843in}{1.351885in}}%
\pgfpathlineto{\pgfqpoint{1.435612in}{1.373122in}}%
\pgfpathlineto{\pgfqpoint{1.453381in}{1.391593in}}%
\pgfpathlineto{\pgfqpoint{1.471151in}{1.406748in}}%
\pgfpathlineto{\pgfqpoint{1.488920in}{1.419848in}}%
\pgfpathlineto{\pgfqpoint{1.506689in}{1.430460in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{1.438695in}}%
\pgfpathlineto{\pgfqpoint{1.542228in}{1.445599in}}%
\pgfpathlineto{\pgfqpoint{1.559997in}{1.449665in}}%
\pgfpathlineto{\pgfqpoint{1.577766in}{1.451342in}}%
\pgfpathlineto{\pgfqpoint{1.595535in}{1.449197in}}%
\pgfpathlineto{\pgfqpoint{1.613305in}{1.443192in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{1.435612in}}%
\pgfpathlineto{\pgfqpoint{1.648843in}{1.425165in}}%
\pgfpathlineto{\pgfqpoint{1.666612in}{1.412106in}}%
\pgfpathlineto{\pgfqpoint{1.684382in}{1.395654in}}%
\pgfpathlineto{\pgfqpoint{1.702151in}{1.376836in}}%
\pgfpathlineto{\pgfqpoint{1.719920in}{1.356840in}}%
\pgfpathlineto{\pgfqpoint{1.737689in}{1.334410in}}%
\pgfpathlineto{\pgfqpoint{1.755459in}{1.310325in}}%
\pgfpathlineto{\pgfqpoint{1.773228in}{1.283563in}}%
\pgfpathlineto{\pgfqpoint{1.790997in}{1.254368in}}%
\pgfpathlineto{\pgfqpoint{1.808766in}{1.224883in}}%
\pgfpathlineto{\pgfqpoint{1.826536in}{1.194007in}}%
\pgfpathlineto{\pgfqpoint{1.844305in}{1.161979in}}%
\pgfpathlineto{\pgfqpoint{1.862074in}{1.129523in}}%
\pgfpathlineto{\pgfqpoint{1.879843in}{1.096793in}}%
\pgfpathlineto{\pgfqpoint{1.897613in}{1.063685in}}%
\pgfpathlineto{\pgfqpoint{1.915382in}{1.030226in}}%
\pgfpathlineto{\pgfqpoint{1.933151in}{0.997139in}}%
\pgfpathlineto{\pgfqpoint{1.950921in}{0.964828in}}%
\pgfpathlineto{\pgfqpoint{1.968690in}{0.932583in}}%
\pgfpathlineto{\pgfqpoint{1.986459in}{0.899895in}}%
\pgfpathlineto{\pgfqpoint{2.004228in}{0.868076in}}%
\pgfpathlineto{\pgfqpoint{2.021997in}{0.836800in}}%
\pgfpathlineto{\pgfqpoint{2.039767in}{0.805169in}}%
\pgfpathlineto{\pgfqpoint{2.057536in}{0.772557in}}%
\pgfpathlineto{\pgfqpoint{2.075305in}{0.740049in}}%
\pgfpathlineto{\pgfqpoint{2.093075in}{0.708572in}}%
\pgfpathlineto{\pgfqpoint{2.110844in}{0.677008in}}%
\pgfpathlineto{\pgfqpoint{2.128613in}{0.644930in}}%
\pgfpathlineto{\pgfqpoint{2.146382in}{0.614036in}}%
\pgfpathlineto{\pgfqpoint{2.164152in}{0.582698in}}%
\pgfpathlineto{\pgfqpoint{2.181921in}{0.550153in}}%
\pgfpathlineto{\pgfqpoint{2.199690in}{0.517039in}}%
\pgfpathlineto{\pgfqpoint{2.217459in}{0.483575in}}%
\pgfpathlineto{\pgfqpoint{2.235229in}{0.449644in}}%
\pgfpathlineto{\pgfqpoint{2.252998in}{0.415672in}}%
\pgfpathlineto{\pgfqpoint{2.270767in}{0.382132in}}%
\pgfpathlineto{\pgfqpoint{2.288536in}{0.348916in}}%
\pgfpathlineto{\pgfqpoint{2.306306in}{0.312750in}}%
\pgfpathlineto{\pgfqpoint{2.324075in}{0.276562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458303in}{0.209846in}}{\pgfqpoint{1.954618in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547149in}{1.072645in}}%
\pgfpathlineto{\pgfqpoint{0.564919in}{1.040551in}}%
\pgfpathlineto{\pgfqpoint{0.582688in}{1.006071in}}%
\pgfpathlineto{\pgfqpoint{0.600457in}{0.971381in}}%
\pgfpathlineto{\pgfqpoint{0.618226in}{0.939889in}}%
\pgfpathlineto{\pgfqpoint{0.635996in}{0.907557in}}%
\pgfpathlineto{\pgfqpoint{0.653765in}{0.873157in}}%
\pgfpathlineto{\pgfqpoint{0.671534in}{0.842491in}}%
\pgfpathlineto{\pgfqpoint{0.689303in}{0.814211in}}%
\pgfpathlineto{\pgfqpoint{0.707073in}{0.785910in}}%
\pgfpathlineto{\pgfqpoint{0.724842in}{0.760479in}}%
\pgfpathlineto{\pgfqpoint{0.742611in}{0.738126in}}%
\pgfpathlineto{\pgfqpoint{0.760380in}{0.718266in}}%
\pgfpathlineto{\pgfqpoint{0.778150in}{0.701262in}}%
\pgfpathlineto{\pgfqpoint{0.795919in}{0.685835in}}%
\pgfpathlineto{\pgfqpoint{0.813688in}{0.671669in}}%
\pgfpathlineto{\pgfqpoint{0.831457in}{0.659855in}}%
\pgfpathlineto{\pgfqpoint{0.849227in}{0.650056in}}%
\pgfpathlineto{\pgfqpoint{0.866996in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{0.884765in}{0.635845in}}%
\pgfpathlineto{\pgfqpoint{0.902534in}{0.633540in}}%
\pgfpathlineto{\pgfqpoint{0.920304in}{0.633469in}}%
\pgfpathlineto{\pgfqpoint{0.938073in}{0.634202in}}%
\pgfpathlineto{\pgfqpoint{0.955842in}{0.639215in}}%
\pgfpathlineto{\pgfqpoint{0.973611in}{0.647977in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{0.659451in}}%
\pgfpathlineto{\pgfqpoint{1.009150in}{0.673034in}}%
\pgfpathlineto{\pgfqpoint{1.026919in}{0.687618in}}%
\pgfpathlineto{\pgfqpoint{1.044688in}{0.703158in}}%
\pgfpathlineto{\pgfqpoint{1.062458in}{0.717832in}}%
\pgfpathlineto{\pgfqpoint{1.080227in}{0.738241in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{0.761411in}}%
\pgfpathlineto{\pgfqpoint{1.115766in}{0.785006in}}%
\pgfpathlineto{\pgfqpoint{1.133535in}{0.805828in}}%
\pgfpathlineto{\pgfqpoint{1.151304in}{0.825245in}}%
\pgfpathlineto{\pgfqpoint{1.169073in}{0.844643in}}%
\pgfpathlineto{\pgfqpoint{1.186843in}{0.862466in}}%
\pgfpathlineto{\pgfqpoint{1.204612in}{0.879733in}}%
\pgfpathlineto{\pgfqpoint{1.222381in}{0.897971in}}%
\pgfpathlineto{\pgfqpoint{1.240150in}{0.914022in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.927245in}}%
\pgfpathlineto{\pgfqpoint{1.275689in}{0.939081in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{0.950345in}}%
\pgfpathlineto{\pgfqpoint{1.311227in}{0.960789in}}%
\pgfpathlineto{\pgfqpoint{1.328997in}{0.971952in}}%
\pgfpathlineto{\pgfqpoint{1.346766in}{0.979564in}}%
\pgfpathlineto{\pgfqpoint{1.364535in}{0.983010in}}%
\pgfpathlineto{\pgfqpoint{1.382304in}{0.983042in}}%
\pgfpathlineto{\pgfqpoint{1.400074in}{0.984705in}}%
\pgfpathlineto{\pgfqpoint{1.417843in}{0.983212in}}%
\pgfpathlineto{\pgfqpoint{1.435612in}{0.980322in}}%
\pgfpathlineto{\pgfqpoint{1.453381in}{0.974601in}}%
\pgfpathlineto{\pgfqpoint{1.471151in}{0.966649in}}%
\pgfpathlineto{\pgfqpoint{1.488920in}{0.957231in}}%
\pgfpathlineto{\pgfqpoint{1.506689in}{0.945453in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{0.930738in}}%
\pgfpathlineto{\pgfqpoint{1.542228in}{0.914474in}}%
\pgfpathlineto{\pgfqpoint{1.559997in}{0.897160in}}%
\pgfpathlineto{\pgfqpoint{1.577766in}{0.877611in}}%
\pgfpathlineto{\pgfqpoint{1.595535in}{0.855727in}}%
\pgfpathlineto{\pgfqpoint{1.613305in}{0.832442in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{0.809109in}}%
\pgfpathlineto{\pgfqpoint{1.648843in}{0.784750in}}%
\pgfpathlineto{\pgfqpoint{1.666612in}{0.759286in}}%
\pgfpathlineto{\pgfqpoint{1.684382in}{0.732859in}}%
\pgfpathlineto{\pgfqpoint{1.702151in}{0.704664in}}%
\pgfpathlineto{\pgfqpoint{1.719920in}{0.676747in}}%
\pgfpathlineto{\pgfqpoint{1.737689in}{0.649590in}}%
\pgfpathlineto{\pgfqpoint{1.755459in}{0.622841in}}%
\pgfpathlineto{\pgfqpoint{1.773228in}{0.599940in}}%
\pgfpathlineto{\pgfqpoint{1.790997in}{0.576195in}}%
\pgfpathlineto{\pgfqpoint{1.808766in}{0.552751in}}%
\pgfpathlineto{\pgfqpoint{1.826536in}{0.533067in}}%
\pgfpathlineto{\pgfqpoint{1.844305in}{0.514395in}}%
\pgfpathlineto{\pgfqpoint{1.862074in}{0.497989in}}%
\pgfpathlineto{\pgfqpoint{1.879843in}{0.485541in}}%
\pgfpathlineto{\pgfqpoint{1.897613in}{0.476584in}}%
\pgfpathlineto{\pgfqpoint{1.915382in}{0.470399in}}%
\pgfpathlineto{\pgfqpoint{1.933151in}{0.466056in}}%
\pgfpathlineto{\pgfqpoint{1.950921in}{0.463678in}}%
\pgfpathlineto{\pgfqpoint{1.968690in}{0.465011in}}%
\pgfpathlineto{\pgfqpoint{1.986459in}{0.473312in}}%
\pgfpathlineto{\pgfqpoint{2.004228in}{0.478325in}}%
\pgfpathlineto{\pgfqpoint{2.021997in}{0.485041in}}%
\pgfpathlineto{\pgfqpoint{2.039767in}{0.492653in}}%
\pgfpathlineto{\pgfqpoint{2.057536in}{0.498296in}}%
\pgfpathlineto{\pgfqpoint{2.075305in}{0.511009in}}%
\pgfpathlineto{\pgfqpoint{2.093075in}{0.530113in}}%
\pgfpathlineto{\pgfqpoint{2.110844in}{0.550767in}}%
\pgfpathlineto{\pgfqpoint{2.128613in}{0.571872in}}%
\pgfpathlineto{\pgfqpoint{2.146382in}{0.592247in}}%
\pgfpathlineto{\pgfqpoint{2.164152in}{0.612184in}}%
\pgfpathlineto{\pgfqpoint{2.181921in}{0.631858in}}%
\pgfpathlineto{\pgfqpoint{2.199690in}{0.652367in}}%
\pgfpathlineto{\pgfqpoint{2.217459in}{0.673116in}}%
\pgfpathlineto{\pgfqpoint{2.235229in}{0.693870in}}%
\pgfpathlineto{\pgfqpoint{2.252998in}{0.716149in}}%
\pgfpathlineto{\pgfqpoint{2.270767in}{0.741157in}}%
\pgfpathlineto{\pgfqpoint{2.288536in}{0.764045in}}%
\pgfpathlineto{\pgfqpoint{2.306306in}{0.788087in}}%
\pgfpathlineto{\pgfqpoint{2.324075in}{0.816060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458303in}{0.209846in}}{\pgfqpoint{1.954618in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547149in}{0.525241in}}%
\pgfpathlineto{\pgfqpoint{0.564919in}{0.542894in}}%
\pgfpathlineto{\pgfqpoint{0.582688in}{0.557625in}}%
\pgfpathlineto{\pgfqpoint{0.600457in}{0.572685in}}%
\pgfpathlineto{\pgfqpoint{0.618226in}{0.586237in}}%
\pgfpathlineto{\pgfqpoint{0.635996in}{0.600446in}}%
\pgfpathlineto{\pgfqpoint{0.653765in}{0.614312in}}%
\pgfpathlineto{\pgfqpoint{0.671534in}{0.627000in}}%
\pgfpathlineto{\pgfqpoint{0.689303in}{0.638679in}}%
\pgfpathlineto{\pgfqpoint{0.707073in}{0.650818in}}%
\pgfpathlineto{\pgfqpoint{0.724842in}{0.660073in}}%
\pgfpathlineto{\pgfqpoint{0.742611in}{0.667264in}}%
\pgfpathlineto{\pgfqpoint{0.760380in}{0.672811in}}%
\pgfpathlineto{\pgfqpoint{0.778150in}{0.676269in}}%
\pgfpathlineto{\pgfqpoint{0.795919in}{0.678494in}}%
\pgfpathlineto{\pgfqpoint{0.813688in}{0.679942in}}%
\pgfpathlineto{\pgfqpoint{0.831457in}{0.680077in}}%
\pgfpathlineto{\pgfqpoint{0.849227in}{0.678801in}}%
\pgfpathlineto{\pgfqpoint{0.866996in}{0.676512in}}%
\pgfpathlineto{\pgfqpoint{0.884765in}{0.672530in}}%
\pgfpathlineto{\pgfqpoint{0.902534in}{0.666806in}}%
\pgfpathlineto{\pgfqpoint{0.920304in}{0.660348in}}%
\pgfpathlineto{\pgfqpoint{0.938073in}{0.652323in}}%
\pgfpathlineto{\pgfqpoint{0.955842in}{0.642816in}}%
\pgfpathlineto{\pgfqpoint{0.973611in}{0.632670in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{0.622356in}}%
\pgfpathlineto{\pgfqpoint{1.009150in}{0.612323in}}%
\pgfpathlineto{\pgfqpoint{1.026919in}{0.603929in}}%
\pgfpathlineto{\pgfqpoint{1.044688in}{0.594513in}}%
\pgfpathlineto{\pgfqpoint{1.062458in}{0.586775in}}%
\pgfpathlineto{\pgfqpoint{1.080227in}{0.577696in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{0.568109in}}%
\pgfpathlineto{\pgfqpoint{1.115766in}{0.559141in}}%
\pgfpathlineto{\pgfqpoint{1.133535in}{0.553017in}}%
\pgfpathlineto{\pgfqpoint{1.151304in}{0.549300in}}%
\pgfpathlineto{\pgfqpoint{1.169073in}{0.547785in}}%
\pgfpathlineto{\pgfqpoint{1.186843in}{0.548747in}}%
\pgfpathlineto{\pgfqpoint{1.204612in}{0.550527in}}%
\pgfpathlineto{\pgfqpoint{1.222381in}{0.553293in}}%
\pgfpathlineto{\pgfqpoint{1.240150in}{0.560393in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.569385in}}%
\pgfpathlineto{\pgfqpoint{1.275689in}{0.578899in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{0.590068in}}%
\pgfpathlineto{\pgfqpoint{1.311227in}{0.604049in}}%
\pgfpathlineto{\pgfqpoint{1.328997in}{0.618379in}}%
\pgfpathlineto{\pgfqpoint{1.346766in}{0.633573in}}%
\pgfpathlineto{\pgfqpoint{1.364535in}{0.651058in}}%
\pgfpathlineto{\pgfqpoint{1.382304in}{0.669376in}}%
\pgfpathlineto{\pgfqpoint{1.400074in}{0.688347in}}%
\pgfpathlineto{\pgfqpoint{1.417843in}{0.710071in}}%
\pgfpathlineto{\pgfqpoint{1.435612in}{0.732242in}}%
\pgfpathlineto{\pgfqpoint{1.453381in}{0.753389in}}%
\pgfpathlineto{\pgfqpoint{1.471151in}{0.775582in}}%
\pgfpathlineto{\pgfqpoint{1.488920in}{0.799185in}}%
\pgfpathlineto{\pgfqpoint{1.506689in}{0.823052in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{0.846194in}}%
\pgfpathlineto{\pgfqpoint{1.542228in}{0.868763in}}%
\pgfpathlineto{\pgfqpoint{1.559997in}{0.891009in}}%
\pgfpathlineto{\pgfqpoint{1.577766in}{0.911698in}}%
\pgfpathlineto{\pgfqpoint{1.595535in}{0.930985in}}%
\pgfpathlineto{\pgfqpoint{1.613305in}{0.949753in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{0.967250in}}%
\pgfpathlineto{\pgfqpoint{1.648843in}{0.983828in}}%
\pgfpathlineto{\pgfqpoint{1.666612in}{1.000724in}}%
\pgfpathlineto{\pgfqpoint{1.684382in}{1.010545in}}%
\pgfpathlineto{\pgfqpoint{1.702151in}{1.017682in}}%
\pgfpathlineto{\pgfqpoint{1.719920in}{1.022749in}}%
\pgfpathlineto{\pgfqpoint{1.737689in}{1.024929in}}%
\pgfpathlineto{\pgfqpoint{1.755459in}{1.028815in}}%
\pgfpathlineto{\pgfqpoint{1.773228in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{1.790997in}{1.030676in}}%
\pgfpathlineto{\pgfqpoint{1.808766in}{1.026033in}}%
\pgfpathlineto{\pgfqpoint{1.826536in}{1.020280in}}%
\pgfpathlineto{\pgfqpoint{1.844305in}{1.014061in}}%
\pgfpathlineto{\pgfqpoint{1.862074in}{1.007725in}}%
\pgfpathlineto{\pgfqpoint{1.879843in}{1.000677in}}%
\pgfpathlineto{\pgfqpoint{1.897613in}{0.992608in}}%
\pgfpathlineto{\pgfqpoint{1.915382in}{0.984610in}}%
\pgfpathlineto{\pgfqpoint{1.933151in}{0.976509in}}%
\pgfpathlineto{\pgfqpoint{1.950921in}{0.966232in}}%
\pgfpathlineto{\pgfqpoint{1.968690in}{0.955200in}}%
\pgfpathlineto{\pgfqpoint{1.986459in}{0.945482in}}%
\pgfpathlineto{\pgfqpoint{2.004228in}{0.936957in}}%
\pgfpathlineto{\pgfqpoint{2.021997in}{0.928096in}}%
\pgfpathlineto{\pgfqpoint{2.039767in}{0.919078in}}%
\pgfpathlineto{\pgfqpoint{2.057536in}{0.910413in}}%
\pgfpathlineto{\pgfqpoint{2.075305in}{0.901035in}}%
\pgfpathlineto{\pgfqpoint{2.093075in}{0.892988in}}%
\pgfpathlineto{\pgfqpoint{2.110844in}{0.885940in}}%
\pgfpathlineto{\pgfqpoint{2.128613in}{0.879859in}}%
\pgfpathlineto{\pgfqpoint{2.146382in}{0.874533in}}%
\pgfpathlineto{\pgfqpoint{2.164152in}{0.868413in}}%
\pgfpathlineto{\pgfqpoint{2.181921in}{0.862678in}}%
\pgfpathlineto{\pgfqpoint{2.199690in}{0.857655in}}%
\pgfpathlineto{\pgfqpoint{2.217459in}{0.853322in}}%
\pgfpathlineto{\pgfqpoint{2.235229in}{0.849446in}}%
\pgfpathlineto{\pgfqpoint{2.252998in}{0.845620in}}%
\pgfpathlineto{\pgfqpoint{2.270767in}{0.841936in}}%
\pgfpathlineto{\pgfqpoint{2.288536in}{0.839604in}}%
\pgfpathlineto{\pgfqpoint{2.306306in}{0.838418in}}%
\pgfpathlineto{\pgfqpoint{2.324075in}{0.839129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458303in}{0.209846in}}{\pgfqpoint{1.954618in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547149in}{0.292007in}}%
\pgfpathlineto{\pgfqpoint{0.564919in}{0.326663in}}%
\pgfpathlineto{\pgfqpoint{0.582688in}{0.360198in}}%
\pgfpathlineto{\pgfqpoint{0.600457in}{0.392057in}}%
\pgfpathlineto{\pgfqpoint{0.618226in}{0.426877in}}%
\pgfpathlineto{\pgfqpoint{0.635996in}{0.460570in}}%
\pgfpathlineto{\pgfqpoint{0.653765in}{0.495556in}}%
\pgfpathlineto{\pgfqpoint{0.671534in}{0.524997in}}%
\pgfpathlineto{\pgfqpoint{0.689303in}{0.551373in}}%
\pgfpathlineto{\pgfqpoint{0.707073in}{0.575546in}}%
\pgfpathlineto{\pgfqpoint{0.724842in}{0.602302in}}%
\pgfpathlineto{\pgfqpoint{0.742611in}{0.628640in}}%
\pgfpathlineto{\pgfqpoint{0.760380in}{0.652815in}}%
\pgfpathlineto{\pgfqpoint{0.778150in}{0.675816in}}%
\pgfpathlineto{\pgfqpoint{0.795919in}{0.698399in}}%
\pgfpathlineto{\pgfqpoint{0.813688in}{0.720226in}}%
\pgfpathlineto{\pgfqpoint{0.831457in}{0.740310in}}%
\pgfpathlineto{\pgfqpoint{0.849227in}{0.758343in}}%
\pgfpathlineto{\pgfqpoint{0.866996in}{0.774292in}}%
\pgfpathlineto{\pgfqpoint{0.884765in}{0.788372in}}%
\pgfpathlineto{\pgfqpoint{0.902534in}{0.801005in}}%
\pgfpathlineto{\pgfqpoint{0.920304in}{0.812305in}}%
\pgfpathlineto{\pgfqpoint{0.938073in}{0.822471in}}%
\pgfpathlineto{\pgfqpoint{0.955842in}{0.831474in}}%
\pgfpathlineto{\pgfqpoint{0.973611in}{0.838914in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{0.844787in}}%
\pgfpathlineto{\pgfqpoint{1.009150in}{0.849784in}}%
\pgfpathlineto{\pgfqpoint{1.026919in}{0.853463in}}%
\pgfpathlineto{\pgfqpoint{1.044688in}{0.856083in}}%
\pgfpathlineto{\pgfqpoint{1.062458in}{0.857185in}}%
\pgfpathlineto{\pgfqpoint{1.080227in}{0.857427in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{0.856952in}}%
\pgfpathlineto{\pgfqpoint{1.115766in}{0.854995in}}%
\pgfpathlineto{\pgfqpoint{1.133535in}{0.851898in}}%
\pgfpathlineto{\pgfqpoint{1.151304in}{0.848090in}}%
\pgfpathlineto{\pgfqpoint{1.169073in}{0.843265in}}%
\pgfpathlineto{\pgfqpoint{1.186843in}{0.837590in}}%
\pgfpathlineto{\pgfqpoint{1.204612in}{0.831574in}}%
\pgfpathlineto{\pgfqpoint{1.222381in}{0.825053in}}%
\pgfpathlineto{\pgfqpoint{1.240150in}{0.818364in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.811663in}}%
\pgfpathlineto{\pgfqpoint{1.275689in}{0.804000in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{0.795709in}}%
\pgfpathlineto{\pgfqpoint{1.311227in}{0.789293in}}%
\pgfpathlineto{\pgfqpoint{1.328997in}{0.781177in}}%
\pgfpathlineto{\pgfqpoint{1.346766in}{0.772110in}}%
\pgfpathlineto{\pgfqpoint{1.364535in}{0.763183in}}%
\pgfpathlineto{\pgfqpoint{1.382304in}{0.754902in}}%
\pgfpathlineto{\pgfqpoint{1.400074in}{0.746931in}}%
\pgfpathlineto{\pgfqpoint{1.417843in}{0.739000in}}%
\pgfpathlineto{\pgfqpoint{1.435612in}{0.731939in}}%
\pgfpathlineto{\pgfqpoint{1.453381in}{0.724080in}}%
\pgfpathlineto{\pgfqpoint{1.471151in}{0.717820in}}%
\pgfpathlineto{\pgfqpoint{1.488920in}{0.712900in}}%
\pgfpathlineto{\pgfqpoint{1.506689in}{0.707997in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{0.704692in}}%
\pgfpathlineto{\pgfqpoint{1.542228in}{0.702907in}}%
\pgfpathlineto{\pgfqpoint{1.559997in}{0.702276in}}%
\pgfpathlineto{\pgfqpoint{1.577766in}{0.702777in}}%
\pgfpathlineto{\pgfqpoint{1.595535in}{0.704562in}}%
\pgfpathlineto{\pgfqpoint{1.613305in}{0.707442in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{0.711930in}}%
\pgfpathlineto{\pgfqpoint{1.648843in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{1.666612in}{0.724769in}}%
\pgfpathlineto{\pgfqpoint{1.684382in}{0.733323in}}%
\pgfpathlineto{\pgfqpoint{1.702151in}{0.742560in}}%
\pgfpathlineto{\pgfqpoint{1.719920in}{0.752065in}}%
\pgfpathlineto{\pgfqpoint{1.737689in}{0.761959in}}%
\pgfpathlineto{\pgfqpoint{1.755459in}{0.771176in}}%
\pgfpathlineto{\pgfqpoint{1.773228in}{0.780316in}}%
\pgfpathlineto{\pgfqpoint{1.790997in}{0.789775in}}%
\pgfpathlineto{\pgfqpoint{1.808766in}{0.798227in}}%
\pgfpathlineto{\pgfqpoint{1.826536in}{0.806146in}}%
\pgfpathlineto{\pgfqpoint{1.844305in}{0.813298in}}%
\pgfpathlineto{\pgfqpoint{1.862074in}{0.819211in}}%
\pgfpathlineto{\pgfqpoint{1.879843in}{0.823815in}}%
\pgfpathlineto{\pgfqpoint{1.897613in}{0.827500in}}%
\pgfpathlineto{\pgfqpoint{1.915382in}{0.829194in}}%
\pgfpathlineto{\pgfqpoint{1.933151in}{0.828271in}}%
\pgfpathlineto{\pgfqpoint{1.950921in}{0.827112in}}%
\pgfpathlineto{\pgfqpoint{1.968690in}{0.825490in}}%
\pgfpathlineto{\pgfqpoint{1.986459in}{0.821390in}}%
\pgfpathlineto{\pgfqpoint{2.004228in}{0.815351in}}%
\pgfpathlineto{\pgfqpoint{2.021997in}{0.808643in}}%
\pgfpathlineto{\pgfqpoint{2.039767in}{0.801329in}}%
\pgfpathlineto{\pgfqpoint{2.057536in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{2.075305in}{0.782947in}}%
\pgfpathlineto{\pgfqpoint{2.093075in}{0.770414in}}%
\pgfpathlineto{\pgfqpoint{2.110844in}{0.756748in}}%
\pgfpathlineto{\pgfqpoint{2.128613in}{0.743020in}}%
\pgfpathlineto{\pgfqpoint{2.146382in}{0.727200in}}%
\pgfpathlineto{\pgfqpoint{2.164152in}{0.710564in}}%
\pgfpathlineto{\pgfqpoint{2.181921in}{0.695021in}}%
\pgfpathlineto{\pgfqpoint{2.199690in}{0.679180in}}%
\pgfpathlineto{\pgfqpoint{2.217459in}{0.661810in}}%
\pgfpathlineto{\pgfqpoint{2.235229in}{0.643075in}}%
\pgfpathlineto{\pgfqpoint{2.252998in}{0.623646in}}%
\pgfpathlineto{\pgfqpoint{2.270767in}{0.604637in}}%
\pgfpathlineto{\pgfqpoint{2.288536in}{0.586107in}}%
\pgfpathlineto{\pgfqpoint{2.306306in}{0.567332in}}%
\pgfpathlineto{\pgfqpoint{2.324075in}{0.551336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.458303in}{0.209846in}}{\pgfqpoint{1.954618in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.547149in}{1.006419in}}%
\pgfpathlineto{\pgfqpoint{0.564919in}{0.991435in}}%
\pgfpathlineto{\pgfqpoint{0.582688in}{0.975428in}}%
\pgfpathlineto{\pgfqpoint{0.600457in}{0.957262in}}%
\pgfpathlineto{\pgfqpoint{0.618226in}{0.945095in}}%
\pgfpathlineto{\pgfqpoint{0.635996in}{0.931916in}}%
\pgfpathlineto{\pgfqpoint{0.653765in}{0.916496in}}%
\pgfpathlineto{\pgfqpoint{0.671534in}{0.901135in}}%
\pgfpathlineto{\pgfqpoint{0.689303in}{0.886841in}}%
\pgfpathlineto{\pgfqpoint{0.707073in}{0.873648in}}%
\pgfpathlineto{\pgfqpoint{0.724842in}{0.862108in}}%
\pgfpathlineto{\pgfqpoint{0.742611in}{0.851716in}}%
\pgfpathlineto{\pgfqpoint{0.760380in}{0.842496in}}%
\pgfpathlineto{\pgfqpoint{0.778150in}{0.834447in}}%
\pgfpathlineto{\pgfqpoint{0.795919in}{0.826926in}}%
\pgfpathlineto{\pgfqpoint{0.813688in}{0.819562in}}%
\pgfpathlineto{\pgfqpoint{0.831457in}{0.812439in}}%
\pgfpathlineto{\pgfqpoint{0.849227in}{0.805629in}}%
\pgfpathlineto{\pgfqpoint{0.866996in}{0.799294in}}%
\pgfpathlineto{\pgfqpoint{0.884765in}{0.793927in}}%
\pgfpathlineto{\pgfqpoint{0.902534in}{0.789621in}}%
\pgfpathlineto{\pgfqpoint{0.920304in}{0.785729in}}%
\pgfpathlineto{\pgfqpoint{0.938073in}{0.781921in}}%
\pgfpathlineto{\pgfqpoint{0.955842in}{0.777837in}}%
\pgfpathlineto{\pgfqpoint{0.973611in}{0.773766in}}%
\pgfpathlineto{\pgfqpoint{0.991381in}{0.769744in}}%
\pgfpathlineto{\pgfqpoint{1.009150in}{0.765524in}}%
\pgfpathlineto{\pgfqpoint{1.026919in}{0.760309in}}%
\pgfpathlineto{\pgfqpoint{1.044688in}{0.755287in}}%
\pgfpathlineto{\pgfqpoint{1.062458in}{0.749992in}}%
\pgfpathlineto{\pgfqpoint{1.080227in}{0.746920in}}%
\pgfpathlineto{\pgfqpoint{1.097996in}{0.745083in}}%
\pgfpathlineto{\pgfqpoint{1.115766in}{0.743252in}}%
\pgfpathlineto{\pgfqpoint{1.133535in}{0.740991in}}%
\pgfpathlineto{\pgfqpoint{1.151304in}{0.739168in}}%
\pgfpathlineto{\pgfqpoint{1.169073in}{0.737180in}}%
\pgfpathlineto{\pgfqpoint{1.186843in}{0.736112in}}%
\pgfpathlineto{\pgfqpoint{1.204612in}{0.736685in}}%
\pgfpathlineto{\pgfqpoint{1.222381in}{0.736774in}}%
\pgfpathlineto{\pgfqpoint{1.240150in}{0.736287in}}%
\pgfpathlineto{\pgfqpoint{1.257920in}{0.736557in}}%
\pgfpathlineto{\pgfqpoint{1.275689in}{0.738238in}}%
\pgfpathlineto{\pgfqpoint{1.293458in}{0.740277in}}%
\pgfpathlineto{\pgfqpoint{1.311227in}{0.740460in}}%
\pgfpathlineto{\pgfqpoint{1.328997in}{0.742165in}}%
\pgfpathlineto{\pgfqpoint{1.346766in}{0.744530in}}%
\pgfpathlineto{\pgfqpoint{1.364535in}{0.748445in}}%
\pgfpathlineto{\pgfqpoint{1.382304in}{0.751960in}}%
\pgfpathlineto{\pgfqpoint{1.400074in}{0.754429in}}%
\pgfpathlineto{\pgfqpoint{1.417843in}{0.757171in}}%
\pgfpathlineto{\pgfqpoint{1.435612in}{0.758539in}}%
\pgfpathlineto{\pgfqpoint{1.453381in}{0.760310in}}%
\pgfpathlineto{\pgfqpoint{1.471151in}{0.760759in}}%
\pgfpathlineto{\pgfqpoint{1.488920in}{0.760013in}}%
\pgfpathlineto{\pgfqpoint{1.506689in}{0.759830in}}%
\pgfpathlineto{\pgfqpoint{1.524458in}{0.759451in}}%
\pgfpathlineto{\pgfqpoint{1.542228in}{0.758376in}}%
\pgfpathlineto{\pgfqpoint{1.559997in}{0.756179in}}%
\pgfpathlineto{\pgfqpoint{1.577766in}{0.754080in}}%
\pgfpathlineto{\pgfqpoint{1.595535in}{0.752368in}}%
\pgfpathlineto{\pgfqpoint{1.613305in}{0.749520in}}%
\pgfpathlineto{\pgfqpoint{1.631074in}{0.744376in}}%
\pgfpathlineto{\pgfqpoint{1.648843in}{0.739507in}}%
\pgfpathlineto{\pgfqpoint{1.666612in}{0.733641in}}%
\pgfpathlineto{\pgfqpoint{1.684382in}{0.728463in}}%
\pgfpathlineto{\pgfqpoint{1.702151in}{0.724221in}}%
\pgfpathlineto{\pgfqpoint{1.719920in}{0.719086in}}%
\pgfpathlineto{\pgfqpoint{1.737689in}{0.713886in}}%
\pgfpathlineto{\pgfqpoint{1.755459in}{0.708427in}}%
\pgfpathlineto{\pgfqpoint{1.773228in}{0.702486in}}%
\pgfpathlineto{\pgfqpoint{1.790997in}{0.696722in}}%
\pgfpathlineto{\pgfqpoint{1.808766in}{0.691811in}}%
\pgfpathlineto{\pgfqpoint{1.826536in}{0.687043in}}%
\pgfpathlineto{\pgfqpoint{1.844305in}{0.682957in}}%
\pgfpathlineto{\pgfqpoint{1.862074in}{0.679037in}}%
\pgfpathlineto{\pgfqpoint{1.879843in}{0.674879in}}%
\pgfpathlineto{\pgfqpoint{1.897613in}{0.670711in}}%
\pgfpathlineto{\pgfqpoint{1.915382in}{0.666869in}}%
\pgfpathlineto{\pgfqpoint{1.933151in}{0.663630in}}%
\pgfpathlineto{\pgfqpoint{1.950921in}{0.660221in}}%
\pgfpathlineto{\pgfqpoint{1.968690in}{0.657236in}}%
\pgfpathlineto{\pgfqpoint{1.986459in}{0.655563in}}%
\pgfpathlineto{\pgfqpoint{2.004228in}{0.651932in}}%
\pgfpathlineto{\pgfqpoint{2.021997in}{0.648189in}}%
\pgfpathlineto{\pgfqpoint{2.039767in}{0.646461in}}%
\pgfpathlineto{\pgfqpoint{2.057536in}{0.645978in}}%
\pgfpathlineto{\pgfqpoint{2.075305in}{0.644443in}}%
\pgfpathlineto{\pgfqpoint{2.093075in}{0.642655in}}%
\pgfpathlineto{\pgfqpoint{2.110844in}{0.641647in}}%
\pgfpathlineto{\pgfqpoint{2.128613in}{0.640477in}}%
\pgfpathlineto{\pgfqpoint{2.146382in}{0.639956in}}%
\pgfpathlineto{\pgfqpoint{2.164152in}{0.640029in}}%
\pgfpathlineto{\pgfqpoint{2.181921in}{0.640527in}}%
\pgfpathlineto{\pgfqpoint{2.199690in}{0.641828in}}%
\pgfpathlineto{\pgfqpoint{2.217459in}{0.643826in}}%
\pgfpathlineto{\pgfqpoint{2.235229in}{0.645607in}}%
\pgfpathlineto{\pgfqpoint{2.252998in}{0.645539in}}%
\pgfpathlineto{\pgfqpoint{2.270767in}{0.643505in}}%
\pgfpathlineto{\pgfqpoint{2.288536in}{0.642494in}}%
\pgfpathlineto{\pgfqpoint{2.306306in}{0.640639in}}%
\pgfpathlineto{\pgfqpoint{2.324075in}{0.637492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458303in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{0.458303in}{1.510461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412921in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.412921in}{1.510461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458303in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.412921in}{0.209846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.458303in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{2.412921in}{1.510461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744571in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{4.045186in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{4.045186in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{2.744571in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{2.744571in}{0.209846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.744571in}{0.209846in}}{\pgfqpoint{1.300616in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.744571in}{0.209846in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.310000in,height=1.310000in]{motivation_full-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.394878in,y=0.154290in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha_1 \approx \mu$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.689015in,y=0.860153in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha_2 \approx t$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744571in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{2.744571in}{1.510461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.045186in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{4.045186in}{1.510461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744571in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{4.045186in}{0.209846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.744571in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{4.045186in}{1.510461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376836in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{5.940530in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{5.940530in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{4.376836in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{4.376836in}{0.209846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.376836in}{0.209846in}}{\pgfqpoint{1.563695in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.376836in}{0.209846in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.570000in,height=1.310000in]{motivation_full-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.158683in,y=0.154290in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.321280in,y=0.860153in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.376836in}{0.209846in}}{\pgfqpoint{1.563695in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.290472in}{1.179387in}}%
\pgfpathlineto{\pgfqpoint{5.276750in}{1.166873in}}%
\pgfpathlineto{\pgfqpoint{5.262938in}{1.154549in}}%
\pgfpathlineto{\pgfqpoint{5.249068in}{1.142336in}}%
\pgfpathlineto{\pgfqpoint{5.235171in}{1.130222in}}%
\pgfpathlineto{\pgfqpoint{5.221270in}{1.118201in}}%
\pgfpathlineto{\pgfqpoint{5.207387in}{1.106271in}}%
\pgfpathlineto{\pgfqpoint{5.193540in}{1.094435in}}%
\pgfpathlineto{\pgfqpoint{5.179742in}{1.082700in}}%
\pgfpathlineto{\pgfqpoint{5.166003in}{1.071080in}}%
\pgfpathlineto{\pgfqpoint{5.152328in}{1.059592in}}%
\pgfpathlineto{\pgfqpoint{5.138719in}{1.048258in}}%
\pgfpathlineto{\pgfqpoint{5.125170in}{1.037084in}}%
\pgfpathlineto{\pgfqpoint{5.111681in}{1.026066in}}%
\pgfpathlineto{\pgfqpoint{5.098258in}{1.015213in}}%
\pgfpathlineto{\pgfqpoint{5.084908in}{1.004532in}}%
\pgfpathlineto{\pgfqpoint{5.071639in}{0.994030in}}%
\pgfpathlineto{\pgfqpoint{5.058458in}{0.983712in}}%
\pgfpathlineto{\pgfqpoint{5.045373in}{0.973583in}}%
\pgfpathlineto{\pgfqpoint{5.032393in}{0.963646in}}%
\pgfpathlineto{\pgfqpoint{5.019526in}{0.953904in}}%
\pgfpathlineto{\pgfqpoint{5.006781in}{0.944357in}}%
\pgfpathlineto{\pgfqpoint{4.994168in}{0.935006in}}%
\pgfpathlineto{\pgfqpoint{4.981695in}{0.925850in}}%
\pgfpathlineto{\pgfqpoint{4.969375in}{0.916888in}}%
\pgfpathlineto{\pgfqpoint{4.957216in}{0.908115in}}%
\pgfpathlineto{\pgfqpoint{4.945229in}{0.899528in}}%
\pgfpathlineto{\pgfqpoint{4.933426in}{0.891123in}}%
\pgfpathlineto{\pgfqpoint{4.921819in}{0.882892in}}%
\pgfpathlineto{\pgfqpoint{4.910418in}{0.874829in}}%
\pgfpathlineto{\pgfqpoint{4.899236in}{0.866925in}}%
\pgfpathlineto{\pgfqpoint{4.888286in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{4.877580in}{0.851556in}}%
\pgfpathlineto{\pgfqpoint{4.867133in}{0.844070in}}%
\pgfpathlineto{\pgfqpoint{4.856956in}{0.836699in}}%
\pgfpathlineto{\pgfqpoint{4.847064in}{0.829430in}}%
\pgfpathlineto{\pgfqpoint{4.837472in}{0.822248in}}%
\pgfpathlineto{\pgfqpoint{4.828190in}{0.815144in}}%
\pgfpathlineto{\pgfqpoint{4.819215in}{0.808123in}}%
\pgfpathlineto{\pgfqpoint{4.810567in}{0.801170in}}%
\pgfpathlineto{\pgfqpoint{4.802263in}{0.794267in}}%
\pgfpathlineto{\pgfqpoint{4.794321in}{0.787396in}}%
\pgfpathlineto{\pgfqpoint{4.786761in}{0.780544in}}%
\pgfpathlineto{\pgfqpoint{4.779597in}{0.773698in}}%
\pgfpathlineto{\pgfqpoint{4.772848in}{0.766845in}}%
\pgfpathlineto{\pgfqpoint{4.766527in}{0.759976in}}%
\pgfpathlineto{\pgfqpoint{4.760649in}{0.753082in}}%
\pgfpathlineto{\pgfqpoint{4.755229in}{0.746157in}}%
\pgfpathlineto{\pgfqpoint{4.750280in}{0.739196in}}%
\pgfpathlineto{\pgfqpoint{4.745814in}{0.732195in}}%
\pgfpathlineto{\pgfqpoint{4.741843in}{0.725153in}}%
\pgfpathlineto{\pgfqpoint{4.738377in}{0.718068in}}%
\pgfpathlineto{\pgfqpoint{4.735428in}{0.710943in}}%
\pgfpathlineto{\pgfqpoint{4.733004in}{0.703780in}}%
\pgfpathlineto{\pgfqpoint{4.731115in}{0.696584in}}%
\pgfpathlineto{\pgfqpoint{4.729769in}{0.689361in}}%
\pgfpathlineto{\pgfqpoint{4.728973in}{0.682118in}}%
\pgfpathlineto{\pgfqpoint{4.728733in}{0.674865in}}%
\pgfpathlineto{\pgfqpoint{4.729056in}{0.667613in}}%
\pgfpathlineto{\pgfqpoint{4.729946in}{0.660375in}}%
\pgfpathlineto{\pgfqpoint{4.731408in}{0.653164in}}%
\pgfpathlineto{\pgfqpoint{4.733446in}{0.645997in}}%
\pgfpathlineto{\pgfqpoint{4.736063in}{0.638890in}}%
\pgfpathlineto{\pgfqpoint{4.739261in}{0.631863in}}%
\pgfpathlineto{\pgfqpoint{4.743044in}{0.624935in}}%
\pgfpathlineto{\pgfqpoint{4.747429in}{0.618118in}}%
\pgfpathlineto{\pgfqpoint{4.752415in}{0.611440in}}%
\pgfpathlineto{\pgfqpoint{4.757994in}{0.604931in}}%
\pgfpathlineto{\pgfqpoint{4.764155in}{0.598623in}}%
\pgfpathlineto{\pgfqpoint{4.770885in}{0.592547in}}%
\pgfpathlineto{\pgfqpoint{4.778171in}{0.586734in}}%
\pgfpathlineto{\pgfqpoint{4.785995in}{0.581212in}}%
\pgfpathlineto{\pgfqpoint{4.794340in}{0.576014in}}%
\pgfpathlineto{\pgfqpoint{4.803186in}{0.571170in}}%
\pgfpathlineto{\pgfqpoint{4.812512in}{0.566708in}}%
\pgfpathlineto{\pgfqpoint{4.822324in}{0.562653in}}%
\pgfpathlineto{\pgfqpoint{4.832611in}{0.559019in}}%
\pgfpathlineto{\pgfqpoint{4.843359in}{0.555819in}}%
\pgfpathlineto{\pgfqpoint{4.854556in}{0.553061in}}%
\pgfpathlineto{\pgfqpoint{4.866190in}{0.550751in}}%
\pgfpathlineto{\pgfqpoint{4.878249in}{0.548890in}}%
\pgfpathlineto{\pgfqpoint{4.890725in}{0.547477in}}%
\pgfpathlineto{\pgfqpoint{4.903609in}{0.546508in}}%
\pgfpathlineto{\pgfqpoint{4.916895in}{0.545976in}}%
\pgfpathlineto{\pgfqpoint{4.930577in}{0.545869in}}%
\pgfpathlineto{\pgfqpoint{4.944649in}{0.546173in}}%
\pgfpathlineto{\pgfqpoint{4.959109in}{0.546872in}}%
\pgfpathlineto{\pgfqpoint{4.973955in}{0.547944in}}%
\pgfpathlineto{\pgfqpoint{4.989185in}{0.549367in}}%
\pgfpathlineto{\pgfqpoint{5.004800in}{0.551112in}}%
\pgfpathlineto{\pgfqpoint{5.020802in}{0.553151in}}%
\pgfpathlineto{\pgfqpoint{5.037190in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{5.053960in}{0.558014in}}%
\pgfpathlineto{\pgfqpoint{5.071104in}{0.560775in}}%
\pgfpathlineto{\pgfqpoint{5.088615in}{0.563713in}}%
\pgfpathlineto{\pgfqpoint{5.106484in}{0.566800in}}%
\pgfpathlineto{\pgfqpoint{5.124700in}{0.570007in}}%
\pgfpathlineto{\pgfqpoint{5.143255in}{0.573311in}}%
\pgfpathlineto{\pgfqpoint{5.162137in}{0.576687in}}%
\pgfpathlineto{\pgfqpoint{5.181334in}{0.580114in}}%
\pgfpathlineto{\pgfqpoint{5.200833in}{0.583572in}}%
\pgfpathlineto{\pgfqpoint{5.220621in}{0.587043in}}%
\pgfpathlineto{\pgfqpoint{5.240683in}{0.590511in}}%
\pgfpathlineto{\pgfqpoint{5.261005in}{0.593963in}}%
\pgfpathlineto{\pgfqpoint{5.281571in}{0.597385in}}%
\pgfpathlineto{\pgfqpoint{5.302364in}{0.600767in}}%
\pgfpathlineto{\pgfqpoint{5.323366in}{0.604102in}}%
\pgfpathlineto{\pgfqpoint{5.344560in}{0.607382in}}%
\pgfpathlineto{\pgfqpoint{5.365926in}{0.610603in}}%
\pgfpathlineto{\pgfqpoint{5.387444in}{0.613761in}}%
\pgfpathlineto{\pgfqpoint{5.409096in}{0.616855in}}%
\pgfpathlineto{\pgfqpoint{5.430884in}{0.619877in}}%
\pgfpathlineto{\pgfqpoint{5.452799in}{0.622830in}}%
\pgfpathlineto{\pgfqpoint{5.474826in}{0.625723in}}%
\pgfpathlineto{\pgfqpoint{5.496950in}{0.628558in}}%
\pgfpathlineto{\pgfqpoint{5.519159in}{0.631340in}}%
\pgfpathlineto{\pgfqpoint{5.541440in}{0.634068in}}%
\pgfpathlineto{\pgfqpoint{5.563786in}{0.636740in}}%
\pgfpathlineto{\pgfqpoint{5.586185in}{0.639352in}}%
\pgfpathlineto{\pgfqpoint{5.608633in}{0.641897in}}%
\pgfpathlineto{\pgfqpoint{5.631124in}{0.644366in}}%
\pgfpathlineto{\pgfqpoint{5.653653in}{0.646748in}}%
\pgfpathlineto{\pgfqpoint{5.676218in}{0.649029in}}%
\pgfpathlineto{\pgfqpoint{5.698819in}{0.651193in}}%
\pgfpathlineto{\pgfqpoint{5.721455in}{0.653222in}}%
\pgfpathlineto{\pgfqpoint{5.744129in}{0.655096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.376836in}{0.209846in}}{\pgfqpoint{1.563695in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.153987in}{1.258842in}}%
\pgfpathlineto{\pgfqpoint{5.141996in}{1.245715in}}%
\pgfpathlineto{\pgfqpoint{5.129946in}{1.232727in}}%
\pgfpathlineto{\pgfqpoint{5.117872in}{1.219811in}}%
\pgfpathlineto{\pgfqpoint{5.105804in}{1.206963in}}%
\pgfpathlineto{\pgfqpoint{5.093768in}{1.194185in}}%
\pgfpathlineto{\pgfqpoint{5.081786in}{1.181478in}}%
\pgfpathlineto{\pgfqpoint{5.069875in}{1.168848in}}%
\pgfpathlineto{\pgfqpoint{5.058048in}{1.156303in}}%
\pgfpathlineto{\pgfqpoint{5.046313in}{1.143852in}}%
\pgfpathlineto{\pgfqpoint{5.034673in}{1.131509in}}%
\pgfpathlineto{\pgfqpoint{5.023126in}{1.119289in}}%
\pgfpathlineto{\pgfqpoint{5.011671in}{1.107197in}}%
\pgfpathlineto{\pgfqpoint{5.000307in}{1.095230in}}%
\pgfpathlineto{\pgfqpoint{4.989029in}{1.083395in}}%
\pgfpathlineto{\pgfqpoint{4.977835in}{1.071700in}}%
\pgfpathlineto{\pgfqpoint{4.966722in}{1.060150in}}%
\pgfpathlineto{\pgfqpoint{4.955689in}{1.048749in}}%
\pgfpathlineto{\pgfqpoint{4.944736in}{1.037501in}}%
\pgfpathlineto{\pgfqpoint{4.933863in}{1.026409in}}%
\pgfpathlineto{\pgfqpoint{4.923072in}{1.015474in}}%
\pgfpathlineto{\pgfqpoint{4.912365in}{1.004697in}}%
\pgfpathlineto{\pgfqpoint{4.901746in}{0.994079in}}%
\pgfpathlineto{\pgfqpoint{4.891220in}{0.983619in}}%
\pgfpathlineto{\pgfqpoint{4.880791in}{0.973314in}}%
\pgfpathlineto{\pgfqpoint{4.870466in}{0.963163in}}%
\pgfpathlineto{\pgfqpoint{4.860252in}{0.953161in}}%
\pgfpathlineto{\pgfqpoint{4.850158in}{0.943304in}}%
\pgfpathlineto{\pgfqpoint{4.840192in}{0.933586in}}%
\pgfpathlineto{\pgfqpoint{4.830364in}{0.924002in}}%
\pgfpathlineto{\pgfqpoint{4.820686in}{0.914543in}}%
\pgfpathlineto{\pgfqpoint{4.811169in}{0.905203in}}%
\pgfpathlineto{\pgfqpoint{4.801826in}{0.895971in}}%
\pgfpathlineto{\pgfqpoint{4.792671in}{0.886839in}}%
\pgfpathlineto{\pgfqpoint{4.783719in}{0.877794in}}%
\pgfpathlineto{\pgfqpoint{4.774985in}{0.868826in}}%
\pgfpathlineto{\pgfqpoint{4.766486in}{0.859921in}}%
\pgfpathlineto{\pgfqpoint{4.758239in}{0.851066in}}%
\pgfpathlineto{\pgfqpoint{4.750264in}{0.842247in}}%
\pgfpathlineto{\pgfqpoint{4.742579in}{0.833448in}}%
\pgfpathlineto{\pgfqpoint{4.735203in}{0.824656in}}%
\pgfpathlineto{\pgfqpoint{4.728131in}{0.815893in}}%
\pgfpathlineto{\pgfqpoint{4.721379in}{0.807152in}}%
\pgfpathlineto{\pgfqpoint{4.714970in}{0.798418in}}%
\pgfpathlineto{\pgfqpoint{4.708926in}{0.789676in}}%
\pgfpathlineto{\pgfqpoint{4.703270in}{0.780912in}}%
\pgfpathlineto{\pgfqpoint{4.698023in}{0.772116in}}%
\pgfpathlineto{\pgfqpoint{4.693203in}{0.763280in}}%
\pgfpathlineto{\pgfqpoint{4.688831in}{0.754395in}}%
\pgfpathlineto{\pgfqpoint{4.684925in}{0.745457in}}%
\pgfpathlineto{\pgfqpoint{4.681503in}{0.736463in}}%
\pgfpathlineto{\pgfqpoint{4.678581in}{0.727411in}}%
\pgfpathlineto{\pgfqpoint{4.676176in}{0.718302in}}%
\pgfpathlineto{\pgfqpoint{4.674302in}{0.709140in}}%
\pgfpathlineto{\pgfqpoint{4.672974in}{0.699928in}}%
\pgfpathlineto{\pgfqpoint{4.672205in}{0.690673in}}%
\pgfpathlineto{\pgfqpoint{4.672009in}{0.681383in}}%
\pgfpathlineto{\pgfqpoint{4.672396in}{0.672069in}}%
\pgfpathlineto{\pgfqpoint{4.673379in}{0.662744in}}%
\pgfpathlineto{\pgfqpoint{4.674967in}{0.653421in}}%
\pgfpathlineto{\pgfqpoint{4.677169in}{0.644117in}}%
\pgfpathlineto{\pgfqpoint{4.679995in}{0.634849in}}%
\pgfpathlineto{\pgfqpoint{4.683451in}{0.625639in}}%
\pgfpathlineto{\pgfqpoint{4.687546in}{0.616508in}}%
\pgfpathlineto{\pgfqpoint{4.692285in}{0.607479in}}%
\pgfpathlineto{\pgfqpoint{4.697670in}{0.598577in}}%
\pgfpathlineto{\pgfqpoint{4.703668in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{4.710266in}{0.581196in}}%
\pgfpathlineto{\pgfqpoint{4.717455in}{0.572780in}}%
\pgfpathlineto{\pgfqpoint{4.725226in}{0.564591in}}%
\pgfpathlineto{\pgfqpoint{4.733568in}{0.556659in}}%
\pgfpathlineto{\pgfqpoint{4.742471in}{0.549016in}}%
\pgfpathlineto{\pgfqpoint{4.751922in}{0.541689in}}%
\pgfpathlineto{\pgfqpoint{4.761907in}{0.534705in}}%
\pgfpathlineto{\pgfqpoint{4.772411in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{4.783417in}{0.521869in}}%
\pgfpathlineto{\pgfqpoint{4.794910in}{0.516064in}}%
\pgfpathlineto{\pgfqpoint{4.806869in}{0.510698in}}%
\pgfpathlineto{\pgfqpoint{4.819275in}{0.505790in}}%
\pgfpathlineto{\pgfqpoint{4.832109in}{0.501359in}}%
\pgfpathlineto{\pgfqpoint{4.845347in}{0.497423in}}%
\pgfpathlineto{\pgfqpoint{4.858966in}{0.493997in}}%
\pgfpathlineto{\pgfqpoint{4.872950in}{0.491096in}}%
\pgfpathlineto{\pgfqpoint{4.887299in}{0.488706in}}%
\pgfpathlineto{\pgfqpoint{4.902018in}{0.486808in}}%
\pgfpathlineto{\pgfqpoint{4.917109in}{0.485380in}}%
\pgfpathlineto{\pgfqpoint{4.932573in}{0.484401in}}%
\pgfpathlineto{\pgfqpoint{4.948410in}{0.483847in}}%
\pgfpathlineto{\pgfqpoint{4.964620in}{0.483695in}}%
\pgfpathlineto{\pgfqpoint{4.981202in}{0.483922in}}%
\pgfpathlineto{\pgfqpoint{4.998153in}{0.484503in}}%
\pgfpathlineto{\pgfqpoint{5.015470in}{0.485412in}}%
\pgfpathlineto{\pgfqpoint{5.033148in}{0.486624in}}%
\pgfpathlineto{\pgfqpoint{5.051183in}{0.488111in}}%
\pgfpathlineto{\pgfqpoint{5.069567in}{0.489847in}}%
\pgfpathlineto{\pgfqpoint{5.088293in}{0.491804in}}%
\pgfpathlineto{\pgfqpoint{5.107354in}{0.493952in}}%
\pgfpathlineto{\pgfqpoint{5.126740in}{0.496263in}}%
\pgfpathlineto{\pgfqpoint{5.146441in}{0.498706in}}%
\pgfpathlineto{\pgfqpoint{5.166446in}{0.501251in}}%
\pgfpathlineto{\pgfqpoint{5.186742in}{0.503866in}}%
\pgfpathlineto{\pgfqpoint{5.207317in}{0.506519in}}%
\pgfpathlineto{\pgfqpoint{5.228163in}{0.509174in}}%
\pgfpathlineto{\pgfqpoint{5.249257in}{0.511821in}}%
\pgfpathlineto{\pgfqpoint{5.270575in}{0.514460in}}%
\pgfpathlineto{\pgfqpoint{5.292093in}{0.517089in}}%
\pgfpathlineto{\pgfqpoint{5.313789in}{0.519706in}}%
\pgfpathlineto{\pgfqpoint{5.335644in}{0.522308in}}%
\pgfpathlineto{\pgfqpoint{5.357639in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{5.379759in}{0.527460in}}%
\pgfpathlineto{\pgfqpoint{5.401987in}{0.530004in}}%
\pgfpathlineto{\pgfqpoint{5.424311in}{0.532521in}}%
\pgfpathlineto{\pgfqpoint{5.446720in}{0.535009in}}%
\pgfpathlineto{\pgfqpoint{5.469203in}{0.537463in}}%
\pgfpathlineto{\pgfqpoint{5.491753in}{0.539878in}}%
\pgfpathlineto{\pgfqpoint{5.514363in}{0.542251in}}%
\pgfpathlineto{\pgfqpoint{5.537029in}{0.544577in}}%
\pgfpathlineto{\pgfqpoint{5.559748in}{0.546849in}}%
\pgfpathlineto{\pgfqpoint{5.582519in}{0.549063in}}%
\pgfpathlineto{\pgfqpoint{5.605342in}{0.551213in}}%
\pgfpathlineto{\pgfqpoint{5.628219in}{0.553293in}}%
\pgfpathlineto{\pgfqpoint{5.651155in}{0.555295in}}%
\pgfpathlineto{\pgfqpoint{5.674154in}{0.557215in}}%
\pgfpathlineto{\pgfqpoint{5.697225in}{0.559044in}}%
\pgfpathlineto{\pgfqpoint{5.720375in}{0.560775in}}%
\pgfpathlineto{\pgfqpoint{5.743616in}{0.562401in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.376836in}{0.209846in}}{\pgfqpoint{1.563695in}{1.300616in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.026373in}{1.338041in}}%
\pgfpathlineto{\pgfqpoint{5.016453in}{1.324340in}}%
\pgfpathlineto{\pgfqpoint{5.006515in}{1.310788in}}%
\pgfpathlineto{\pgfqpoint{4.996585in}{1.297319in}}%
\pgfpathlineto{\pgfqpoint{4.986682in}{1.283926in}}%
\pgfpathlineto{\pgfqpoint{4.976822in}{1.270604in}}%
\pgfpathlineto{\pgfqpoint{4.967017in}{1.257351in}}%
\pgfpathlineto{\pgfqpoint{4.957272in}{1.244167in}}%
\pgfpathlineto{\pgfqpoint{4.947593in}{1.231057in}}%
\pgfpathlineto{\pgfqpoint{4.937978in}{1.218027in}}%
\pgfpathlineto{\pgfqpoint{4.928424in}{1.205087in}}%
\pgfpathlineto{\pgfqpoint{4.918923in}{1.192249in}}%
\pgfpathlineto{\pgfqpoint{4.909469in}{1.179510in}}%
\pgfpathlineto{\pgfqpoint{4.900058in}{1.166862in}}%
\pgfpathlineto{\pgfqpoint{4.890683in}{1.154307in}}%
\pgfpathlineto{\pgfqpoint{4.881340in}{1.141850in}}%
\pgfpathlineto{\pgfqpoint{4.872023in}{1.129492in}}%
\pgfpathlineto{\pgfqpoint{4.862730in}{1.117234in}}%
\pgfpathlineto{\pgfqpoint{4.853457in}{1.105078in}}%
\pgfpathlineto{\pgfqpoint{4.844205in}{1.093023in}}%
\pgfpathlineto{\pgfqpoint{4.834972in}{1.081068in}}%
\pgfpathlineto{\pgfqpoint{4.825762in}{1.069213in}}%
\pgfpathlineto{\pgfqpoint{4.816576in}{1.057455in}}%
\pgfpathlineto{\pgfqpoint{4.807418in}{1.045792in}}%
\pgfpathlineto{\pgfqpoint{4.798293in}{1.034219in}}%
\pgfpathlineto{\pgfqpoint{4.789207in}{1.022733in}}%
\pgfpathlineto{\pgfqpoint{4.780167in}{1.011329in}}%
\pgfpathlineto{\pgfqpoint{4.771182in}{1.000001in}}%
\pgfpathlineto{\pgfqpoint{4.762262in}{0.988742in}}%
\pgfpathlineto{\pgfqpoint{4.753417in}{0.977547in}}%
\pgfpathlineto{\pgfqpoint{4.744660in}{0.966406in}}%
\pgfpathlineto{\pgfqpoint{4.736003in}{0.955312in}}%
\pgfpathlineto{\pgfqpoint{4.727460in}{0.944255in}}%
\pgfpathlineto{\pgfqpoint{4.719048in}{0.933226in}}%
\pgfpathlineto{\pgfqpoint{4.710783in}{0.922213in}}%
\pgfpathlineto{\pgfqpoint{4.702681in}{0.911209in}}%
\pgfpathlineto{\pgfqpoint{4.694750in}{0.900216in}}%
\pgfpathlineto{\pgfqpoint{4.687014in}{0.889229in}}%
\pgfpathlineto{\pgfqpoint{4.679501in}{0.878240in}}%
\pgfpathlineto{\pgfqpoint{4.672237in}{0.867243in}}%
\pgfpathlineto{\pgfqpoint{4.665247in}{0.856231in}}%
\pgfpathlineto{\pgfqpoint{4.658556in}{0.845199in}}%
\pgfpathlineto{\pgfqpoint{4.652189in}{0.834142in}}%
\pgfpathlineto{\pgfqpoint{4.646170in}{0.823055in}}%
\pgfpathlineto{\pgfqpoint{4.640522in}{0.811937in}}%
\pgfpathlineto{\pgfqpoint{4.635268in}{0.800783in}}%
\pgfpathlineto{\pgfqpoint{4.630430in}{0.789592in}}%
\pgfpathlineto{\pgfqpoint{4.626031in}{0.778362in}}%
\pgfpathlineto{\pgfqpoint{4.622091in}{0.767094in}}%
\pgfpathlineto{\pgfqpoint{4.618631in}{0.755786in}}%
\pgfpathlineto{\pgfqpoint{4.615671in}{0.744441in}}%
\pgfpathlineto{\pgfqpoint{4.613230in}{0.733059in}}%
\pgfpathlineto{\pgfqpoint{4.611328in}{0.721643in}}%
\pgfpathlineto{\pgfqpoint{4.609983in}{0.710195in}}%
\pgfpathlineto{\pgfqpoint{4.609213in}{0.698720in}}%
\pgfpathlineto{\pgfqpoint{4.609035in}{0.687221in}}%
\pgfpathlineto{\pgfqpoint{4.609466in}{0.675703in}}%
\pgfpathlineto{\pgfqpoint{4.610523in}{0.664173in}}%
\pgfpathlineto{\pgfqpoint{4.612219in}{0.652636in}}%
\pgfpathlineto{\pgfqpoint{4.614572in}{0.641100in}}%
\pgfpathlineto{\pgfqpoint{4.617595in}{0.629572in}}%
\pgfpathlineto{\pgfqpoint{4.621303in}{0.618062in}}%
\pgfpathlineto{\pgfqpoint{4.625709in}{0.606577in}}%
\pgfpathlineto{\pgfqpoint{4.630826in}{0.595129in}}%
\pgfpathlineto{\pgfqpoint{4.636700in}{0.583731in}}%
\pgfpathlineto{\pgfqpoint{4.643321in}{0.572419in}}%
\pgfpathlineto{\pgfqpoint{4.650652in}{0.561234in}}%
\pgfpathlineto{\pgfqpoint{4.658661in}{0.550212in}}%
\pgfpathlineto{\pgfqpoint{4.667312in}{0.539389in}}%
\pgfpathlineto{\pgfqpoint{4.676576in}{0.528800in}}%
\pgfpathlineto{\pgfqpoint{4.686421in}{0.518476in}}%
\pgfpathlineto{\pgfqpoint{4.696820in}{0.508448in}}%
\pgfpathlineto{\pgfqpoint{4.707745in}{0.498744in}}%
\pgfpathlineto{\pgfqpoint{4.719170in}{0.489391in}}%
\pgfpathlineto{\pgfqpoint{4.731070in}{0.480413in}}%
\pgfpathlineto{\pgfqpoint{4.743424in}{0.471835in}}%
\pgfpathlineto{\pgfqpoint{4.756210in}{0.463677in}}%
\pgfpathlineto{\pgfqpoint{4.769406in}{0.455959in}}%
\pgfpathlineto{\pgfqpoint{4.782996in}{0.448698in}}%
\pgfpathlineto{\pgfqpoint{4.796962in}{0.441910in}}%
\pgfpathlineto{\pgfqpoint{4.811288in}{0.435609in}}%
\pgfpathlineto{\pgfqpoint{4.825960in}{0.429808in}}%
\pgfpathlineto{\pgfqpoint{4.840966in}{0.424517in}}%
\pgfpathlineto{\pgfqpoint{4.856293in}{0.419744in}}%
\pgfpathlineto{\pgfqpoint{4.871933in}{0.415497in}}%
\pgfpathlineto{\pgfqpoint{4.887876in}{0.411780in}}%
\pgfpathlineto{\pgfqpoint{4.904115in}{0.408596in}}%
\pgfpathlineto{\pgfqpoint{4.920646in}{0.405948in}}%
\pgfpathlineto{\pgfqpoint{4.937464in}{0.403833in}}%
\pgfpathlineto{\pgfqpoint{4.954573in}{0.402225in}}%
\pgfpathlineto{\pgfqpoint{4.971979in}{0.401080in}}%
\pgfpathlineto{\pgfqpoint{4.989684in}{0.400358in}}%
\pgfpathlineto{\pgfqpoint{5.007686in}{0.400022in}}%
\pgfpathlineto{\pgfqpoint{5.025987in}{0.400036in}}%
\pgfpathlineto{\pgfqpoint{5.044584in}{0.400364in}}%
\pgfpathlineto{\pgfqpoint{5.063474in}{0.400975in}}%
\pgfpathlineto{\pgfqpoint{5.082655in}{0.401837in}}%
\pgfpathlineto{\pgfqpoint{5.102122in}{0.402920in}}%
\pgfpathlineto{\pgfqpoint{5.121869in}{0.404197in}}%
\pgfpathlineto{\pgfqpoint{5.141889in}{0.405641in}}%
\pgfpathlineto{\pgfqpoint{5.162176in}{0.407227in}}%
\pgfpathlineto{\pgfqpoint{5.182720in}{0.408932in}}%
\pgfpathlineto{\pgfqpoint{5.203511in}{0.410736in}}%
\pgfpathlineto{\pgfqpoint{5.224540in}{0.412617in}}%
\pgfpathlineto{\pgfqpoint{5.245795in}{0.414559in}}%
\pgfpathlineto{\pgfqpoint{5.267262in}{0.416544in}}%
\pgfpathlineto{\pgfqpoint{5.288929in}{0.418557in}}%
\pgfpathlineto{\pgfqpoint{5.310781in}{0.420585in}}%
\pgfpathlineto{\pgfqpoint{5.332801in}{0.422618in}}%
\pgfpathlineto{\pgfqpoint{5.354975in}{0.424644in}}%
\pgfpathlineto{\pgfqpoint{5.377283in}{0.426655in}}%
\pgfpathlineto{\pgfqpoint{5.399707in}{0.428644in}}%
\pgfpathlineto{\pgfqpoint{5.422228in}{0.430608in}}%
\pgfpathlineto{\pgfqpoint{5.444826in}{0.432541in}}%
\pgfpathlineto{\pgfqpoint{5.467511in}{0.434445in}}%
\pgfpathlineto{\pgfqpoint{5.490273in}{0.436326in}}%
\pgfpathlineto{\pgfqpoint{5.513097in}{0.438185in}}%
\pgfpathlineto{\pgfqpoint{5.535970in}{0.440024in}}%
\pgfpathlineto{\pgfqpoint{5.558883in}{0.441841in}}%
\pgfpathlineto{\pgfqpoint{5.581832in}{0.443632in}}%
\pgfpathlineto{\pgfqpoint{5.604818in}{0.445391in}}%
\pgfpathlineto{\pgfqpoint{5.627845in}{0.447113in}}%
\pgfpathlineto{\pgfqpoint{5.650921in}{0.448785in}}%
\pgfpathlineto{\pgfqpoint{5.674060in}{0.450397in}}%
\pgfpathlineto{\pgfqpoint{5.697278in}{0.451935in}}%
\pgfpathlineto{\pgfqpoint{5.720596in}{0.453383in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376836in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{4.376836in}{1.510461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.940530in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{5.940530in}{1.510461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376836in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{5.940530in}{0.209846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.376836in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{5.940530in}{1.510461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.139604in}{1.205677in}}%
\pgfpathlineto{\pgfqpoint{5.843308in}{1.205677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.871086in}{1.205677in}}{\pgfqpoint{5.871086in}{1.233455in}}%
\pgfpathlineto{\pgfqpoint{5.871086in}{1.413239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.871086in}{1.441017in}}{\pgfqpoint{5.843308in}{1.441017in}}%
\pgfpathlineto{\pgfqpoint{5.139604in}{1.441017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.111826in}{1.441017in}}{\pgfqpoint{5.111826in}{1.413239in}}%
\pgfpathlineto{\pgfqpoint{5.111826in}{1.233455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.111826in}{1.205677in}}{\pgfqpoint{5.139604in}{1.205677in}}%
\pgfpathlineto{\pgfqpoint{5.139604in}{1.205677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.405250pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.167382in}{1.336850in}}%
\pgfpathlineto{\pgfqpoint{5.306271in}{1.336850in}}%
\pgfpathlineto{\pgfqpoint{5.445160in}{1.336850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.556271in,y=1.288239in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Test}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038261in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{6.103292in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{6.103292in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{6.038261in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{6.038261in}{0.209846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103292in}{0.209846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.179681in, y=0.161620in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103292in}{0.751769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.179681in, y=0.703543in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.103292in}{1.293692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.179681in, y=1.245467in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.551595in,y=0.860153in,,top,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log Residual}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.040000in}{0.210461in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.060000in,height=1.300000in]{motivation_full-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.038261in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{6.070776in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{6.103292in}{0.209846in}}%
\pgfpathlineto{\pgfqpoint{6.103292in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{6.070776in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{6.038261in}{1.510461in}}%
\pgfpathlineto{\pgfqpoint{6.038261in}{0.209846in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/nwidth_v_error_3.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.371183in}{1.883006in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.371183in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.371183in}{1.883006in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.883006in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570399in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{2.273570in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{2.273570in}{1.873006in}}%
\pgfpathlineto{\pgfqpoint{0.570399in}{1.873006in}}%
\pgfpathlineto{\pgfqpoint{0.570399in}{0.564006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570399in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647815in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{0.647815in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647815in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.647815in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570399in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.905872in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{0.905872in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905872in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.905872in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570399in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.163928in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{1.163928in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163928in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.163928in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570399in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.421984in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{1.421984in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421984in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421984in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570399in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680041in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{1.680041in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680041in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.680041in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570399in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938097in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{1.938097in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938097in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938097in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570399in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.196154in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{2.196154in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196154in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.196154in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.421984in,y=0.308605in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Vlasov}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570399in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570399in}{0.761070in}}%
\pgfpathlineto{\pgfqpoint{2.273570in}{0.761070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570399in}{0.761070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206007in, y=0.712844in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-3}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570399in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570399in}{1.097915in}}%
\pgfpathlineto{\pgfqpoint{2.273570in}{1.097915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570399in}{1.097915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206007in, y=1.049690in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-2}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570399in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570399in}{1.434760in}}%
\pgfpathlineto{\pgfqpoint{2.273570in}{1.434760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570399in}{1.434760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.206007in, y=1.386535in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{-1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570399in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570399in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{2.273570in}{1.771606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.570399in}{1.771606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.292813in, y=1.723380in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570399in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647815in}{1.803439in}}%
\pgfpathlineto{\pgfqpoint{0.905872in}{1.017213in}}%
\pgfpathlineto{\pgfqpoint{1.163928in}{0.986001in}}%
\pgfpathlineto{\pgfqpoint{1.421984in}{0.933000in}}%
\pgfpathlineto{\pgfqpoint{1.680041in}{0.906680in}}%
\pgfpathlineto{\pgfqpoint{1.938097in}{0.917996in}}%
\pgfpathlineto{\pgfqpoint{2.196154in}{0.931140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570399in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647815in}{1.803439in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905872in}{1.017213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163928in}{0.986001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421984in}{0.933000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680041in}{0.906680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938097in}{0.917996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196154in}{0.931140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570399in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647815in}{1.765881in}}%
\pgfpathlineto{\pgfqpoint{0.905872in}{0.886599in}}%
\pgfpathlineto{\pgfqpoint{1.163928in}{0.855337in}}%
\pgfpathlineto{\pgfqpoint{1.421984in}{0.856846in}}%
\pgfpathlineto{\pgfqpoint{1.680041in}{0.820700in}}%
\pgfpathlineto{\pgfqpoint{1.938097in}{0.869121in}}%
\pgfpathlineto{\pgfqpoint{2.196154in}{0.858800in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570399in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647815in}{1.765881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905872in}{0.886599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163928in}{0.855337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421984in}{0.856846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680041in}{0.820700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938097in}{0.869121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196154in}{0.858800in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570399in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.647815in}{1.761261in}}%
\pgfpathlineto{\pgfqpoint{0.905872in}{1.750111in}}%
\pgfpathlineto{\pgfqpoint{1.163928in}{1.737663in}}%
\pgfpathlineto{\pgfqpoint{1.421984in}{1.725685in}}%
\pgfpathlineto{\pgfqpoint{1.680041in}{1.712348in}}%
\pgfpathlineto{\pgfqpoint{1.938097in}{1.701341in}}%
\pgfpathlineto{\pgfqpoint{2.196154in}{1.689375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.570399in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.647815in}{1.761261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.905872in}{1.750111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.163928in}{1.737663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.421984in}{1.725685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.680041in}{1.712348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938097in}{1.701341in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.196154in}{1.689375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570399in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{0.570399in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273570in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{2.273570in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570399in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{2.273570in}{0.564006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570399in}{1.873006in}}%
\pgfpathlineto{\pgfqpoint{2.273570in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614205in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{4.317377in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{4.317377in}{1.873006in}}%
\pgfpathlineto{\pgfqpoint{2.614205in}{1.873006in}}%
\pgfpathlineto{\pgfqpoint{2.614205in}{0.564006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.614205in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691622in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{2.691622in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691622in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.691622in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.614205in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.949678in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{2.949678in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949678in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.949678in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.614205in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207734in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{3.207734in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207734in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207734in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.614205in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465791in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{3.465791in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465791in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465791in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.614205in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.723847in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{3.723847in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723847in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723847in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.614205in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.981903in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{3.981903in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981903in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.981903in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.614205in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239960in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{4.239960in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239960in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.239960in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.465791in,y=0.308605in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Burgers}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.614205in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614205in}{0.761070in}}%
\pgfpathlineto{\pgfqpoint{4.317377in}{0.761070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614205in}{0.761070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.614205in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614205in}{1.097915in}}%
\pgfpathlineto{\pgfqpoint{4.317377in}{1.097915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614205in}{1.097915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.614205in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614205in}{1.434760in}}%
\pgfpathlineto{\pgfqpoint{4.317377in}{1.434760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614205in}{1.434760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.614205in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614205in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{4.317377in}{1.771606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.614205in}{1.771606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.614205in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691622in}{1.495323in}}%
\pgfpathlineto{\pgfqpoint{2.949678in}{0.962149in}}%
\pgfpathlineto{\pgfqpoint{3.207734in}{0.904337in}}%
\pgfpathlineto{\pgfqpoint{3.465791in}{0.922581in}}%
\pgfpathlineto{\pgfqpoint{3.723847in}{0.930184in}}%
\pgfpathlineto{\pgfqpoint{3.981903in}{0.881457in}}%
\pgfpathlineto{\pgfqpoint{4.239960in}{0.922311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.614205in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691622in}{1.495323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949678in}{0.962149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207734in}{0.904337in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465791in}{0.922581in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723847in}{0.930184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981903in}{0.881457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239960in}{0.922311in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.614205in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691622in}{1.495850in}}%
\pgfpathlineto{\pgfqpoint{2.949678in}{0.784674in}}%
\pgfpathlineto{\pgfqpoint{3.207734in}{0.778047in}}%
\pgfpathlineto{\pgfqpoint{3.465791in}{0.791155in}}%
\pgfpathlineto{\pgfqpoint{3.723847in}{0.766466in}}%
\pgfpathlineto{\pgfqpoint{3.981903in}{0.742360in}}%
\pgfpathlineto{\pgfqpoint{4.239960in}{0.747952in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.614205in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691622in}{1.495850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949678in}{0.784674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207734in}{0.778047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465791in}{0.791155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723847in}{0.766466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981903in}{0.742360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239960in}{0.747952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.614205in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.691622in}{1.676299in}}%
\pgfpathlineto{\pgfqpoint{2.949678in}{1.604378in}}%
\pgfpathlineto{\pgfqpoint{3.207734in}{1.551509in}}%
\pgfpathlineto{\pgfqpoint{3.465791in}{1.512519in}}%
\pgfpathlineto{\pgfqpoint{3.723847in}{1.483492in}}%
\pgfpathlineto{\pgfqpoint{3.981903in}{1.462646in}}%
\pgfpathlineto{\pgfqpoint{4.239960in}{1.436939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.614205in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.691622in}{1.676299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949678in}{1.604378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207734in}{1.551509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465791in}{1.512519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723847in}{1.483492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.981903in}{1.462646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.239960in}{1.436939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614205in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{2.614205in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317377in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{4.317377in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614205in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{4.317377in}{0.564006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.614205in}{1.873006in}}%
\pgfpathlineto{\pgfqpoint{4.317377in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658011in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{6.361183in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{6.361183in}{1.873006in}}%
\pgfpathlineto{\pgfqpoint{4.658011in}{1.873006in}}%
\pgfpathlineto{\pgfqpoint{4.658011in}{0.564006in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.658011in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735428in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{4.735428in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735428in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.735428in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.658011in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.993484in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{4.993484in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993484in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.993484in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.658011in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.251541in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{5.251541in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251541in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.251541in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.658011in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.509597in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{5.509597in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509597in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509597in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.658011in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.767653in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{5.767653in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767653in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.767653in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.658011in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.025710in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{6.025710in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025710in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.025710in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.658011in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.283766in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{6.283766in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.283766in}{0.564006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.283766in,y=0.487617in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.509597in,y=0.308605in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}RDE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.658011in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658011in}{0.761070in}}%
\pgfpathlineto{\pgfqpoint{6.361183in}{0.761070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658011in}{0.761070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.658011in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658011in}{1.097915in}}%
\pgfpathlineto{\pgfqpoint{6.361183in}{1.097915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658011in}{1.097915in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.658011in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658011in}{1.434760in}}%
\pgfpathlineto{\pgfqpoint{6.361183in}{1.434760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658011in}{1.434760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.658011in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658011in}{1.771606in}}%
\pgfpathlineto{\pgfqpoint{6.361183in}{1.771606in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.658011in}{1.771606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.658011in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735428in}{1.235097in}}%
\pgfpathlineto{\pgfqpoint{4.993484in}{1.033968in}}%
\pgfpathlineto{\pgfqpoint{5.251541in}{0.974272in}}%
\pgfpathlineto{\pgfqpoint{5.509597in}{0.846465in}}%
\pgfpathlineto{\pgfqpoint{5.767653in}{0.915713in}}%
\pgfpathlineto{\pgfqpoint{6.025710in}{1.045966in}}%
\pgfpathlineto{\pgfqpoint{6.283766in}{0.886178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.658011in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735428in}{1.235097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993484in}{1.033968in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251541in}{0.974272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509597in}{0.846465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767653in}{0.915713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025710in}{1.045966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.283766in}{0.886178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.658011in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735428in}{1.131983in}}%
\pgfpathlineto{\pgfqpoint{4.993484in}{0.700883in}}%
\pgfpathlineto{\pgfqpoint{5.251541in}{0.695759in}}%
\pgfpathlineto{\pgfqpoint{5.509597in}{0.702209in}}%
\pgfpathlineto{\pgfqpoint{5.767653in}{0.662730in}}%
\pgfpathlineto{\pgfqpoint{6.025710in}{0.645732in}}%
\pgfpathlineto{\pgfqpoint{6.283766in}{0.693432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.658011in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735428in}{1.131983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993484in}{0.700883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251541in}{0.695759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509597in}{0.702209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767653in}{0.662730in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025710in}{0.645732in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.283766in}{0.693432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.658011in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.735428in}{1.414132in}}%
\pgfpathlineto{\pgfqpoint{4.993484in}{1.384002in}}%
\pgfpathlineto{\pgfqpoint{5.251541in}{1.337253in}}%
\pgfpathlineto{\pgfqpoint{5.509597in}{1.313084in}}%
\pgfpathlineto{\pgfqpoint{5.767653in}{1.278956in}}%
\pgfpathlineto{\pgfqpoint{6.025710in}{1.258334in}}%
\pgfpathlineto{\pgfqpoint{6.283766in}{1.230973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.658011in}{0.564006in}}{\pgfqpoint{1.703172in}{1.309000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.735428in}{1.414132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.993484in}{1.384002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.251541in}{1.337253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.509597in}{1.313084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.767653in}{1.278956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.025710in}{1.258334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.283766in}{1.230973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658011in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{4.658011in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.361183in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{6.361183in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658011in}{0.564006in}}%
\pgfpathlineto{\pgfqpoint{6.361183in}{0.564006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.658011in}{1.873006in}}%
\pgfpathlineto{\pgfqpoint{6.361183in}{1.873006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.388957in}{1.568222in}}%
\pgfpathlineto{\pgfqpoint{6.263961in}{1.568222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.291739in}{1.568222in}}{\pgfqpoint{6.291739in}{1.596000in}}%
\pgfpathlineto{\pgfqpoint{6.291739in}{1.775784in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.291739in}{1.803562in}}{\pgfqpoint{6.263961in}{1.803562in}}%
\pgfpathlineto{\pgfqpoint{2.388957in}{1.803562in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.361179in}{1.803562in}}{\pgfqpoint{2.361179in}{1.775784in}}%
\pgfpathlineto{\pgfqpoint{2.361179in}{1.596000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.361179in}{1.568222in}}{\pgfqpoint{2.388957in}{1.568222in}}%
\pgfpathlineto{\pgfqpoint{2.388957in}{1.568222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.416735in}{1.699395in}}%
\pgfpathlineto{\pgfqpoint{2.555624in}{1.699395in}}%
\pgfpathlineto{\pgfqpoint{2.694513in}{1.699395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555624in}{1.699395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805624in,y=1.650784in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-EQ}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.864653in}{1.699395in}}%
\pgfpathlineto{\pgfqpoint{4.003542in}{1.699395in}}%
\pgfpathlineto{\pgfqpoint{4.142431in}{1.699395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.003542in}{1.699395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.253542in,y=1.650784in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}CoLoRA-D}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.216120in}{1.699395in}}%
\pgfpathlineto{\pgfqpoint{5.355009in}{1.699395in}}%
\pgfpathlineto{\pgfqpoint{5.493898in}{1.699395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.355009in}{1.699395in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.605009in,y=1.650784in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Projection}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.106451in, y=0.601426in, left, base,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Mean Relative Error}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372391in,y=0.037006in,,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Reduced Dimension}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/rde_smooth_latent.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.211323in}{1.720922in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.211323in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.211323in}{1.720922in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.720922in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263859in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{2.201323in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{2.201323in}{1.710922in}}%
\pgfpathlineto{\pgfqpoint{0.263859in}{1.710922in}}%
\pgfpathlineto{\pgfqpoint{0.263859in}{0.388858in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.351925in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.351925in,y=0.312469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.232591in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232591in,y=0.312469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.113257in}{0.388858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.113257in,y=0.312469in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.232591in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Time}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263859in}{0.608750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.010000in, y=0.560525in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263859in}{0.957048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118025in, y=0.908823in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263859in}{1.305345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118025in, y=1.257120in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.263859in}{1.653643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.118025in, y=1.605417in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263859in}{0.388858in}}{\pgfqpoint{1.937464in}{1.322065in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351925in}{1.355197in}}%
\pgfpathlineto{\pgfqpoint{0.369538in}{1.328871in}}%
\pgfpathlineto{\pgfqpoint{0.387152in}{1.301699in}}%
\pgfpathlineto{\pgfqpoint{0.404765in}{1.276199in}}%
\pgfpathlineto{\pgfqpoint{0.422378in}{1.251205in}}%
\pgfpathlineto{\pgfqpoint{0.439992in}{1.226117in}}%
\pgfpathlineto{\pgfqpoint{0.457605in}{1.203864in}}%
\pgfpathlineto{\pgfqpoint{0.475218in}{1.180005in}}%
\pgfpathlineto{\pgfqpoint{0.492832in}{1.156763in}}%
\pgfpathlineto{\pgfqpoint{0.510445in}{1.133852in}}%
\pgfpathlineto{\pgfqpoint{0.528058in}{1.111878in}}%
\pgfpathlineto{\pgfqpoint{0.545672in}{1.090552in}}%
\pgfpathlineto{\pgfqpoint{0.563285in}{1.069396in}}%
\pgfpathlineto{\pgfqpoint{0.580898in}{1.048596in}}%
\pgfpathlineto{\pgfqpoint{0.598512in}{1.028651in}}%
\pgfpathlineto{\pgfqpoint{0.616125in}{1.009352in}}%
\pgfpathlineto{\pgfqpoint{0.633738in}{0.989789in}}%
\pgfpathlineto{\pgfqpoint{0.651351in}{0.969613in}}%
\pgfpathlineto{\pgfqpoint{0.668965in}{0.948789in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{0.926517in}}%
\pgfpathlineto{\pgfqpoint{0.704191in}{0.902159in}}%
\pgfpathlineto{\pgfqpoint{0.721805in}{0.876104in}}%
\pgfpathlineto{\pgfqpoint{0.739418in}{0.848510in}}%
\pgfpathlineto{\pgfqpoint{0.757031in}{0.818902in}}%
\pgfpathlineto{\pgfqpoint{0.774645in}{0.787608in}}%
\pgfpathlineto{\pgfqpoint{0.792258in}{0.755233in}}%
\pgfpathlineto{\pgfqpoint{0.809871in}{0.721664in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{0.687205in}}%
\pgfpathlineto{\pgfqpoint{0.845098in}{0.652916in}}%
\pgfpathlineto{\pgfqpoint{0.862711in}{0.618861in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{0.585844in}}%
\pgfpathlineto{\pgfqpoint{0.897938in}{0.555012in}}%
\pgfpathlineto{\pgfqpoint{0.915551in}{0.528721in}}%
\pgfpathlineto{\pgfqpoint{0.933164in}{0.506547in}}%
\pgfpathlineto{\pgfqpoint{0.950778in}{0.487706in}}%
\pgfpathlineto{\pgfqpoint{0.968391in}{0.472876in}}%
\pgfpathlineto{\pgfqpoint{0.986004in}{0.461086in}}%
\pgfpathlineto{\pgfqpoint{1.003618in}{0.452398in}}%
\pgfpathlineto{\pgfqpoint{1.021231in}{0.448952in}}%
\pgfpathlineto{\pgfqpoint{1.038844in}{0.452954in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.458713in}}%
\pgfpathlineto{\pgfqpoint{1.074071in}{0.467244in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{0.478062in}}%
\pgfpathlineto{\pgfqpoint{1.109298in}{0.490898in}}%
\pgfpathlineto{\pgfqpoint{1.126911in}{0.506099in}}%
\pgfpathlineto{\pgfqpoint{1.144524in}{0.524261in}}%
\pgfpathlineto{\pgfqpoint{1.162138in}{0.545055in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{0.567769in}}%
\pgfpathlineto{\pgfqpoint{1.197364in}{0.592019in}}%
\pgfpathlineto{\pgfqpoint{1.214977in}{0.615767in}}%
\pgfpathlineto{\pgfqpoint{1.232591in}{0.641731in}}%
\pgfpathlineto{\pgfqpoint{1.250204in}{0.669408in}}%
\pgfpathlineto{\pgfqpoint{1.267817in}{0.697346in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.726035in}}%
\pgfpathlineto{\pgfqpoint{1.303044in}{0.755885in}}%
\pgfpathlineto{\pgfqpoint{1.320657in}{0.785599in}}%
\pgfpathlineto{\pgfqpoint{1.338271in}{0.815149in}}%
\pgfpathlineto{\pgfqpoint{1.355884in}{0.846059in}}%
\pgfpathlineto{\pgfqpoint{1.373497in}{0.877467in}}%
\pgfpathlineto{\pgfqpoint{1.391111in}{0.908952in}}%
\pgfpathlineto{\pgfqpoint{1.408724in}{0.940123in}}%
\pgfpathlineto{\pgfqpoint{1.426337in}{0.972395in}}%
\pgfpathlineto{\pgfqpoint{1.443951in}{1.003361in}}%
\pgfpathlineto{\pgfqpoint{1.461564in}{1.033236in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{1.064498in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{1.094622in}}%
\pgfpathlineto{\pgfqpoint{1.514404in}{1.121950in}}%
\pgfpathlineto{\pgfqpoint{1.532017in}{1.148756in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{1.172892in}}%
\pgfpathlineto{\pgfqpoint{1.567244in}{1.194132in}}%
\pgfpathlineto{\pgfqpoint{1.584857in}{1.212477in}}%
\pgfpathlineto{\pgfqpoint{1.602470in}{1.227977in}}%
\pgfpathlineto{\pgfqpoint{1.620084in}{1.241292in}}%
\pgfpathlineto{\pgfqpoint{1.637697in}{1.251553in}}%
\pgfpathlineto{\pgfqpoint{1.655310in}{1.258016in}}%
\pgfpathlineto{\pgfqpoint{1.672924in}{1.260393in}}%
\pgfpathlineto{\pgfqpoint{1.690537in}{1.258193in}}%
\pgfpathlineto{\pgfqpoint{1.708150in}{1.251328in}}%
\pgfpathlineto{\pgfqpoint{1.725764in}{1.240587in}}%
\pgfpathlineto{\pgfqpoint{1.743377in}{1.226900in}}%
\pgfpathlineto{\pgfqpoint{1.760990in}{1.209997in}}%
\pgfpathlineto{\pgfqpoint{1.778603in}{1.189515in}}%
\pgfpathlineto{\pgfqpoint{1.796217in}{1.169102in}}%
\pgfpathlineto{\pgfqpoint{1.813830in}{1.146024in}}%
\pgfpathlineto{\pgfqpoint{1.831443in}{1.120660in}}%
\pgfpathlineto{\pgfqpoint{1.849057in}{1.094732in}}%
\pgfpathlineto{\pgfqpoint{1.866670in}{1.067906in}}%
\pgfpathlineto{\pgfqpoint{1.884283in}{1.039264in}}%
\pgfpathlineto{\pgfqpoint{1.901897in}{1.010394in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.982178in}}%
\pgfpathlineto{\pgfqpoint{1.937123in}{0.954401in}}%
\pgfpathlineto{\pgfqpoint{1.954737in}{0.927799in}}%
\pgfpathlineto{\pgfqpoint{1.972350in}{0.902163in}}%
\pgfpathlineto{\pgfqpoint{1.989963in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{2.007577in}{0.855104in}}%
\pgfpathlineto{\pgfqpoint{2.025190in}{0.833625in}}%
\pgfpathlineto{\pgfqpoint{2.042803in}{0.813682in}}%
\pgfpathlineto{\pgfqpoint{2.060417in}{0.795379in}}%
\pgfpathlineto{\pgfqpoint{2.078030in}{0.778104in}}%
\pgfpathlineto{\pgfqpoint{2.095643in}{0.762917in}}%
\pgfpathlineto{\pgfqpoint{2.113257in}{0.748600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263859in}{0.388858in}}{\pgfqpoint{1.937464in}{1.322065in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351925in}{0.451283in}}%
\pgfpathlineto{\pgfqpoint{0.369538in}{0.499722in}}%
\pgfpathlineto{\pgfqpoint{0.387152in}{0.545647in}}%
\pgfpathlineto{\pgfqpoint{0.404765in}{0.591752in}}%
\pgfpathlineto{\pgfqpoint{0.422378in}{0.638746in}}%
\pgfpathlineto{\pgfqpoint{0.439992in}{0.683843in}}%
\pgfpathlineto{\pgfqpoint{0.457605in}{0.728061in}}%
\pgfpathlineto{\pgfqpoint{0.475218in}{0.771731in}}%
\pgfpathlineto{\pgfqpoint{0.492832in}{0.814592in}}%
\pgfpathlineto{\pgfqpoint{0.510445in}{0.856157in}}%
\pgfpathlineto{\pgfqpoint{0.528058in}{0.896678in}}%
\pgfpathlineto{\pgfqpoint{0.545672in}{0.935674in}}%
\pgfpathlineto{\pgfqpoint{0.563285in}{0.973041in}}%
\pgfpathlineto{\pgfqpoint{0.580898in}{1.008614in}}%
\pgfpathlineto{\pgfqpoint{0.598512in}{1.042228in}}%
\pgfpathlineto{\pgfqpoint{0.616125in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{0.633738in}{1.102431in}}%
\pgfpathlineto{\pgfqpoint{0.651351in}{1.128631in}}%
\pgfpathlineto{\pgfqpoint{0.668965in}{1.152376in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{1.173351in}}%
\pgfpathlineto{\pgfqpoint{0.704191in}{1.191006in}}%
\pgfpathlineto{\pgfqpoint{0.721805in}{1.205429in}}%
\pgfpathlineto{\pgfqpoint{0.739418in}{1.216648in}}%
\pgfpathlineto{\pgfqpoint{0.757031in}{1.223724in}}%
\pgfpathlineto{\pgfqpoint{0.774645in}{1.227448in}}%
\pgfpathlineto{\pgfqpoint{0.792258in}{1.228802in}}%
\pgfpathlineto{\pgfqpoint{0.809871in}{1.226798in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{1.221165in}}%
\pgfpathlineto{\pgfqpoint{0.845098in}{1.212068in}}%
\pgfpathlineto{\pgfqpoint{0.862711in}{1.201128in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{1.188136in}}%
\pgfpathlineto{\pgfqpoint{0.897938in}{1.171608in}}%
\pgfpathlineto{\pgfqpoint{0.915551in}{1.153267in}}%
\pgfpathlineto{\pgfqpoint{0.933164in}{1.133394in}}%
\pgfpathlineto{\pgfqpoint{0.950778in}{1.111325in}}%
\pgfpathlineto{\pgfqpoint{0.968391in}{1.087824in}}%
\pgfpathlineto{\pgfqpoint{0.986004in}{1.063166in}}%
\pgfpathlineto{\pgfqpoint{1.003618in}{1.036667in}}%
\pgfpathlineto{\pgfqpoint{1.021231in}{1.009260in}}%
\pgfpathlineto{\pgfqpoint{1.038844in}{0.981197in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.952551in}}%
\pgfpathlineto{\pgfqpoint{1.074071in}{0.924500in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{0.896774in}}%
\pgfpathlineto{\pgfqpoint{1.109298in}{0.869146in}}%
\pgfpathlineto{\pgfqpoint{1.126911in}{0.842141in}}%
\pgfpathlineto{\pgfqpoint{1.144524in}{0.816520in}}%
\pgfpathlineto{\pgfqpoint{1.162138in}{0.792410in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{0.770054in}}%
\pgfpathlineto{\pgfqpoint{1.197364in}{0.748246in}}%
\pgfpathlineto{\pgfqpoint{1.214977in}{0.728284in}}%
\pgfpathlineto{\pgfqpoint{1.232591in}{0.710132in}}%
\pgfpathlineto{\pgfqpoint{1.250204in}{0.693650in}}%
\pgfpathlineto{\pgfqpoint{1.267817in}{0.679128in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.666727in}}%
\pgfpathlineto{\pgfqpoint{1.303044in}{0.656524in}}%
\pgfpathlineto{\pgfqpoint{1.320657in}{0.647206in}}%
\pgfpathlineto{\pgfqpoint{1.338271in}{0.640128in}}%
\pgfpathlineto{\pgfqpoint{1.355884in}{0.636004in}}%
\pgfpathlineto{\pgfqpoint{1.373497in}{0.634179in}}%
\pgfpathlineto{\pgfqpoint{1.391111in}{0.633544in}}%
\pgfpathlineto{\pgfqpoint{1.408724in}{0.634872in}}%
\pgfpathlineto{\pgfqpoint{1.426337in}{0.639840in}}%
\pgfpathlineto{\pgfqpoint{1.443951in}{0.647828in}}%
\pgfpathlineto{\pgfqpoint{1.461564in}{0.656877in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{0.666267in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{0.676959in}}%
\pgfpathlineto{\pgfqpoint{1.514404in}{0.691098in}}%
\pgfpathlineto{\pgfqpoint{1.532017in}{0.706854in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{0.724331in}}%
\pgfpathlineto{\pgfqpoint{1.567244in}{0.743319in}}%
\pgfpathlineto{\pgfqpoint{1.584857in}{0.761684in}}%
\pgfpathlineto{\pgfqpoint{1.602470in}{0.780686in}}%
\pgfpathlineto{\pgfqpoint{1.620084in}{0.800221in}}%
\pgfpathlineto{\pgfqpoint{1.637697in}{0.819273in}}%
\pgfpathlineto{\pgfqpoint{1.655310in}{0.838175in}}%
\pgfpathlineto{\pgfqpoint{1.672924in}{0.856910in}}%
\pgfpathlineto{\pgfqpoint{1.690537in}{0.874791in}}%
\pgfpathlineto{\pgfqpoint{1.708150in}{0.891062in}}%
\pgfpathlineto{\pgfqpoint{1.725764in}{0.905818in}}%
\pgfpathlineto{\pgfqpoint{1.743377in}{0.919675in}}%
\pgfpathlineto{\pgfqpoint{1.760990in}{0.931722in}}%
\pgfpathlineto{\pgfqpoint{1.778603in}{0.940931in}}%
\pgfpathlineto{\pgfqpoint{1.796217in}{0.949600in}}%
\pgfpathlineto{\pgfqpoint{1.813830in}{0.957214in}}%
\pgfpathlineto{\pgfqpoint{1.831443in}{0.962341in}}%
\pgfpathlineto{\pgfqpoint{1.849057in}{0.964046in}}%
\pgfpathlineto{\pgfqpoint{1.866670in}{0.964140in}}%
\pgfpathlineto{\pgfqpoint{1.884283in}{0.962104in}}%
\pgfpathlineto{\pgfqpoint{1.901897in}{0.956661in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.948453in}}%
\pgfpathlineto{\pgfqpoint{1.937123in}{0.942131in}}%
\pgfpathlineto{\pgfqpoint{1.954737in}{0.934590in}}%
\pgfpathlineto{\pgfqpoint{1.972350in}{0.925657in}}%
\pgfpathlineto{\pgfqpoint{1.989963in}{0.915126in}}%
\pgfpathlineto{\pgfqpoint{2.007577in}{0.902716in}}%
\pgfpathlineto{\pgfqpoint{2.025190in}{0.889097in}}%
\pgfpathlineto{\pgfqpoint{2.042803in}{0.874827in}}%
\pgfpathlineto{\pgfqpoint{2.060417in}{0.859828in}}%
\pgfpathlineto{\pgfqpoint{2.078030in}{0.841788in}}%
\pgfpathlineto{\pgfqpoint{2.095643in}{0.825842in}}%
\pgfpathlineto{\pgfqpoint{2.113257in}{0.808958in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263859in}{0.388858in}}{\pgfqpoint{1.937464in}{1.322065in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351925in}{0.654905in}}%
\pgfpathlineto{\pgfqpoint{0.369538in}{0.669063in}}%
\pgfpathlineto{\pgfqpoint{0.387152in}{0.680911in}}%
\pgfpathlineto{\pgfqpoint{0.404765in}{0.692202in}}%
\pgfpathlineto{\pgfqpoint{0.422378in}{0.703643in}}%
\pgfpathlineto{\pgfqpoint{0.439992in}{0.712044in}}%
\pgfpathlineto{\pgfqpoint{0.457605in}{0.721470in}}%
\pgfpathlineto{\pgfqpoint{0.475218in}{0.726035in}}%
\pgfpathlineto{\pgfqpoint{0.492832in}{0.729199in}}%
\pgfpathlineto{\pgfqpoint{0.510445in}{0.731424in}}%
\pgfpathlineto{\pgfqpoint{0.528058in}{0.733534in}}%
\pgfpathlineto{\pgfqpoint{0.545672in}{0.734169in}}%
\pgfpathlineto{\pgfqpoint{0.563285in}{0.733422in}}%
\pgfpathlineto{\pgfqpoint{0.580898in}{0.731622in}}%
\pgfpathlineto{\pgfqpoint{0.598512in}{0.729779in}}%
\pgfpathlineto{\pgfqpoint{0.616125in}{0.728323in}}%
\pgfpathlineto{\pgfqpoint{0.633738in}{0.727052in}}%
\pgfpathlineto{\pgfqpoint{0.651351in}{0.726463in}}%
\pgfpathlineto{\pgfqpoint{0.668965in}{0.727196in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{0.729739in}}%
\pgfpathlineto{\pgfqpoint{0.704191in}{0.734089in}}%
\pgfpathlineto{\pgfqpoint{0.721805in}{0.740308in}}%
\pgfpathlineto{\pgfqpoint{0.739418in}{0.748916in}}%
\pgfpathlineto{\pgfqpoint{0.757031in}{0.759809in}}%
\pgfpathlineto{\pgfqpoint{0.774645in}{0.773331in}}%
\pgfpathlineto{\pgfqpoint{0.792258in}{0.789762in}}%
\pgfpathlineto{\pgfqpoint{0.809871in}{0.808386in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{0.829666in}}%
\pgfpathlineto{\pgfqpoint{0.845098in}{0.853332in}}%
\pgfpathlineto{\pgfqpoint{0.862711in}{0.879686in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{0.908193in}}%
\pgfpathlineto{\pgfqpoint{0.897938in}{0.938379in}}%
\pgfpathlineto{\pgfqpoint{0.915551in}{0.970080in}}%
\pgfpathlineto{\pgfqpoint{0.933164in}{1.003900in}}%
\pgfpathlineto{\pgfqpoint{0.950778in}{1.039436in}}%
\pgfpathlineto{\pgfqpoint{0.968391in}{1.076083in}}%
\pgfpathlineto{\pgfqpoint{0.986004in}{1.114064in}}%
\pgfpathlineto{\pgfqpoint{1.003618in}{1.152609in}}%
\pgfpathlineto{\pgfqpoint{1.021231in}{1.191275in}}%
\pgfpathlineto{\pgfqpoint{1.038844in}{1.229371in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{1.267466in}}%
\pgfpathlineto{\pgfqpoint{1.074071in}{1.305855in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{1.342363in}}%
\pgfpathlineto{\pgfqpoint{1.109298in}{1.376079in}}%
\pgfpathlineto{\pgfqpoint{1.126911in}{1.408706in}}%
\pgfpathlineto{\pgfqpoint{1.144524in}{1.440850in}}%
\pgfpathlineto{\pgfqpoint{1.162138in}{1.471735in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{1.501806in}}%
\pgfpathlineto{\pgfqpoint{1.197364in}{1.526924in}}%
\pgfpathlineto{\pgfqpoint{1.214977in}{1.549731in}}%
\pgfpathlineto{\pgfqpoint{1.232591in}{1.571318in}}%
\pgfpathlineto{\pgfqpoint{1.250204in}{1.590094in}}%
\pgfpathlineto{\pgfqpoint{1.267817in}{1.605498in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.618815in}}%
\pgfpathlineto{\pgfqpoint{1.303044in}{1.629602in}}%
\pgfpathlineto{\pgfqpoint{1.320657in}{1.637972in}}%
\pgfpathlineto{\pgfqpoint{1.338271in}{1.644991in}}%
\pgfpathlineto{\pgfqpoint{1.355884in}{1.649124in}}%
\pgfpathlineto{\pgfqpoint{1.373497in}{1.650828in}}%
\pgfpathlineto{\pgfqpoint{1.391111in}{1.648648in}}%
\pgfpathlineto{\pgfqpoint{1.408724in}{1.642543in}}%
\pgfpathlineto{\pgfqpoint{1.426337in}{1.634839in}}%
\pgfpathlineto{\pgfqpoint{1.443951in}{1.624219in}}%
\pgfpathlineto{\pgfqpoint{1.461564in}{1.610945in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{1.594222in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{1.575094in}}%
\pgfpathlineto{\pgfqpoint{1.514404in}{1.554768in}}%
\pgfpathlineto{\pgfqpoint{1.532017in}{1.531967in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{1.507486in}}%
\pgfpathlineto{\pgfqpoint{1.567244in}{1.480282in}}%
\pgfpathlineto{\pgfqpoint{1.584857in}{1.450606in}}%
\pgfpathlineto{\pgfqpoint{1.602470in}{1.420635in}}%
\pgfpathlineto{\pgfqpoint{1.620084in}{1.389249in}}%
\pgfpathlineto{\pgfqpoint{1.637697in}{1.356693in}}%
\pgfpathlineto{\pgfqpoint{1.655310in}{1.323702in}}%
\pgfpathlineto{\pgfqpoint{1.672924in}{1.290432in}}%
\pgfpathlineto{\pgfqpoint{1.690537in}{1.256778in}}%
\pgfpathlineto{\pgfqpoint{1.708150in}{1.222768in}}%
\pgfpathlineto{\pgfqpoint{1.725764in}{1.189135in}}%
\pgfpathlineto{\pgfqpoint{1.743377in}{1.156291in}}%
\pgfpathlineto{\pgfqpoint{1.760990in}{1.123514in}}%
\pgfpathlineto{\pgfqpoint{1.778603in}{1.090287in}}%
\pgfpathlineto{\pgfqpoint{1.796217in}{1.057943in}}%
\pgfpathlineto{\pgfqpoint{1.813830in}{1.026151in}}%
\pgfpathlineto{\pgfqpoint{1.831443in}{0.993999in}}%
\pgfpathlineto{\pgfqpoint{1.849057in}{0.960849in}}%
\pgfpathlineto{\pgfqpoint{1.866670in}{0.927805in}}%
\pgfpathlineto{\pgfqpoint{1.884283in}{0.895809in}}%
\pgfpathlineto{\pgfqpoint{1.901897in}{0.863724in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.831117in}}%
\pgfpathlineto{\pgfqpoint{1.937123in}{0.799714in}}%
\pgfpathlineto{\pgfqpoint{1.954737in}{0.767859in}}%
\pgfpathlineto{\pgfqpoint{1.972350in}{0.734777in}}%
\pgfpathlineto{\pgfqpoint{1.989963in}{0.701117in}}%
\pgfpathlineto{\pgfqpoint{2.007577in}{0.667102in}}%
\pgfpathlineto{\pgfqpoint{2.025190in}{0.632611in}}%
\pgfpathlineto{\pgfqpoint{2.042803in}{0.598079in}}%
\pgfpathlineto{\pgfqpoint{2.060417in}{0.563986in}}%
\pgfpathlineto{\pgfqpoint{2.078030in}{0.530221in}}%
\pgfpathlineto{\pgfqpoint{2.095643in}{0.493459in}}%
\pgfpathlineto{\pgfqpoint{2.113257in}{0.456675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263859in}{0.388858in}}{\pgfqpoint{1.937464in}{1.322065in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351925in}{1.265886in}}%
\pgfpathlineto{\pgfqpoint{0.369538in}{1.233262in}}%
\pgfpathlineto{\pgfqpoint{0.387152in}{1.198214in}}%
\pgfpathlineto{\pgfqpoint{0.404765in}{1.162952in}}%
\pgfpathlineto{\pgfqpoint{0.422378in}{1.130940in}}%
\pgfpathlineto{\pgfqpoint{0.439992in}{1.098075in}}%
\pgfpathlineto{\pgfqpoint{0.457605in}{1.063108in}}%
\pgfpathlineto{\pgfqpoint{0.475218in}{1.031937in}}%
\pgfpathlineto{\pgfqpoint{0.492832in}{1.003190in}}%
\pgfpathlineto{\pgfqpoint{0.510445in}{0.974422in}}%
\pgfpathlineto{\pgfqpoint{0.528058in}{0.948572in}}%
\pgfpathlineto{\pgfqpoint{0.545672in}{0.925850in}}%
\pgfpathlineto{\pgfqpoint{0.563285in}{0.905663in}}%
\pgfpathlineto{\pgfqpoint{0.580898in}{0.888379in}}%
\pgfpathlineto{\pgfqpoint{0.598512in}{0.872697in}}%
\pgfpathlineto{\pgfqpoint{0.616125in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{0.633738in}{0.846288in}}%
\pgfpathlineto{\pgfqpoint{0.651351in}{0.836327in}}%
\pgfpathlineto{\pgfqpoint{0.668965in}{0.827866in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{0.821882in}}%
\pgfpathlineto{\pgfqpoint{0.704191in}{0.819539in}}%
\pgfpathlineto{\pgfqpoint{0.721805in}{0.819467in}}%
\pgfpathlineto{\pgfqpoint{0.739418in}{0.820212in}}%
\pgfpathlineto{\pgfqpoint{0.757031in}{0.825308in}}%
\pgfpathlineto{\pgfqpoint{0.774645in}{0.834215in}}%
\pgfpathlineto{\pgfqpoint{0.792258in}{0.845878in}}%
\pgfpathlineto{\pgfqpoint{0.809871in}{0.859685in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{0.874509in}}%
\pgfpathlineto{\pgfqpoint{0.845098in}{0.890306in}}%
\pgfpathlineto{\pgfqpoint{0.862711in}{0.905222in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{0.925967in}}%
\pgfpathlineto{\pgfqpoint{0.897938in}{0.949519in}}%
\pgfpathlineto{\pgfqpoint{0.915551in}{0.973503in}}%
\pgfpathlineto{\pgfqpoint{0.933164in}{0.994669in}}%
\pgfpathlineto{\pgfqpoint{0.950778in}{1.014406in}}%
\pgfpathlineto{\pgfqpoint{0.968391in}{1.034124in}}%
\pgfpathlineto{\pgfqpoint{0.986004in}{1.052241in}}%
\pgfpathlineto{\pgfqpoint{1.003618in}{1.069792in}}%
\pgfpathlineto{\pgfqpoint{1.021231in}{1.088331in}}%
\pgfpathlineto{\pgfqpoint{1.038844in}{1.104647in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{1.118088in}}%
\pgfpathlineto{\pgfqpoint{1.074071in}{1.130120in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{1.141569in}}%
\pgfpathlineto{\pgfqpoint{1.109298in}{1.152185in}}%
\pgfpathlineto{\pgfqpoint{1.126911in}{1.163532in}}%
\pgfpathlineto{\pgfqpoint{1.144524in}{1.171270in}}%
\pgfpathlineto{\pgfqpoint{1.162138in}{1.174773in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{1.174805in}}%
\pgfpathlineto{\pgfqpoint{1.197364in}{1.176495in}}%
\pgfpathlineto{\pgfqpoint{1.214977in}{1.174978in}}%
\pgfpathlineto{\pgfqpoint{1.232591in}{1.172041in}}%
\pgfpathlineto{\pgfqpoint{1.250204in}{1.166225in}}%
\pgfpathlineto{\pgfqpoint{1.267817in}{1.158142in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{1.148569in}}%
\pgfpathlineto{\pgfqpoint{1.303044in}{1.136596in}}%
\pgfpathlineto{\pgfqpoint{1.320657in}{1.121639in}}%
\pgfpathlineto{\pgfqpoint{1.338271in}{1.105107in}}%
\pgfpathlineto{\pgfqpoint{1.355884in}{1.087507in}}%
\pgfpathlineto{\pgfqpoint{1.373497in}{1.067635in}}%
\pgfpathlineto{\pgfqpoint{1.391111in}{1.045391in}}%
\pgfpathlineto{\pgfqpoint{1.408724in}{1.021722in}}%
\pgfpathlineto{\pgfqpoint{1.426337in}{0.998004in}}%
\pgfpathlineto{\pgfqpoint{1.443951in}{0.973243in}}%
\pgfpathlineto{\pgfqpoint{1.461564in}{0.947359in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{0.920497in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{0.891837in}}%
\pgfpathlineto{\pgfqpoint{1.514404in}{0.863459in}}%
\pgfpathlineto{\pgfqpoint{1.532017in}{0.835854in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{0.808664in}}%
\pgfpathlineto{\pgfqpoint{1.567244in}{0.785385in}}%
\pgfpathlineto{\pgfqpoint{1.584857in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{1.602470in}{0.737418in}}%
\pgfpathlineto{\pgfqpoint{1.620084in}{0.717410in}}%
\pgfpathlineto{\pgfqpoint{1.637697in}{0.698430in}}%
\pgfpathlineto{\pgfqpoint{1.655310in}{0.681754in}}%
\pgfpathlineto{\pgfqpoint{1.672924in}{0.669100in}}%
\pgfpathlineto{\pgfqpoint{1.690537in}{0.659995in}}%
\pgfpathlineto{\pgfqpoint{1.708150in}{0.653708in}}%
\pgfpathlineto{\pgfqpoint{1.725764in}{0.649293in}}%
\pgfpathlineto{\pgfqpoint{1.743377in}{0.646876in}}%
\pgfpathlineto{\pgfqpoint{1.760990in}{0.648231in}}%
\pgfpathlineto{\pgfqpoint{1.778603in}{0.656669in}}%
\pgfpathlineto{\pgfqpoint{1.796217in}{0.661765in}}%
\pgfpathlineto{\pgfqpoint{1.813830in}{0.668592in}}%
\pgfpathlineto{\pgfqpoint{1.831443in}{0.676329in}}%
\pgfpathlineto{\pgfqpoint{1.849057in}{0.682065in}}%
\pgfpathlineto{\pgfqpoint{1.866670in}{0.694988in}}%
\pgfpathlineto{\pgfqpoint{1.884283in}{0.714407in}}%
\pgfpathlineto{\pgfqpoint{1.901897in}{0.735402in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.756855in}}%
\pgfpathlineto{\pgfqpoint{1.937123in}{0.777566in}}%
\pgfpathlineto{\pgfqpoint{1.954737in}{0.797831in}}%
\pgfpathlineto{\pgfqpoint{1.972350in}{0.817830in}}%
\pgfpathlineto{\pgfqpoint{1.989963in}{0.838677in}}%
\pgfpathlineto{\pgfqpoint{2.007577in}{0.859768in}}%
\pgfpathlineto{\pgfqpoint{2.025190in}{0.880865in}}%
\pgfpathlineto{\pgfqpoint{2.042803in}{0.903511in}}%
\pgfpathlineto{\pgfqpoint{2.060417in}{0.928931in}}%
\pgfpathlineto{\pgfqpoint{2.078030in}{0.952197in}}%
\pgfpathlineto{\pgfqpoint{2.095643in}{0.976635in}}%
\pgfpathlineto{\pgfqpoint{2.113257in}{1.005070in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263859in}{0.388858in}}{\pgfqpoint{1.937464in}{1.322065in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351925in}{0.709454in}}%
\pgfpathlineto{\pgfqpoint{0.369538in}{0.727399in}}%
\pgfpathlineto{\pgfqpoint{0.387152in}{0.742372in}}%
\pgfpathlineto{\pgfqpoint{0.404765in}{0.757681in}}%
\pgfpathlineto{\pgfqpoint{0.422378in}{0.771456in}}%
\pgfpathlineto{\pgfqpoint{0.439992in}{0.785900in}}%
\pgfpathlineto{\pgfqpoint{0.457605in}{0.799994in}}%
\pgfpathlineto{\pgfqpoint{0.475218in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{0.492832in}{0.824763in}}%
\pgfpathlineto{\pgfqpoint{0.510445in}{0.837103in}}%
\pgfpathlineto{\pgfqpoint{0.528058in}{0.846510in}}%
\pgfpathlineto{\pgfqpoint{0.545672in}{0.853820in}}%
\pgfpathlineto{\pgfqpoint{0.563285in}{0.859458in}}%
\pgfpathlineto{\pgfqpoint{0.580898in}{0.862973in}}%
\pgfpathlineto{\pgfqpoint{0.598512in}{0.865235in}}%
\pgfpathlineto{\pgfqpoint{0.616125in}{0.866707in}}%
\pgfpathlineto{\pgfqpoint{0.633738in}{0.866844in}}%
\pgfpathlineto{\pgfqpoint{0.651351in}{0.865547in}}%
\pgfpathlineto{\pgfqpoint{0.668965in}{0.863221in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{0.859173in}}%
\pgfpathlineto{\pgfqpoint{0.704191in}{0.853354in}}%
\pgfpathlineto{\pgfqpoint{0.721805in}{0.846789in}}%
\pgfpathlineto{\pgfqpoint{0.739418in}{0.838632in}}%
\pgfpathlineto{\pgfqpoint{0.757031in}{0.828969in}}%
\pgfpathlineto{\pgfqpoint{0.774645in}{0.818655in}}%
\pgfpathlineto{\pgfqpoint{0.792258in}{0.808171in}}%
\pgfpathlineto{\pgfqpoint{0.809871in}{0.797973in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{0.789440in}}%
\pgfpathlineto{\pgfqpoint{0.845098in}{0.779869in}}%
\pgfpathlineto{\pgfqpoint{0.862711in}{0.772004in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{0.762774in}}%
\pgfpathlineto{\pgfqpoint{0.897938in}{0.753029in}}%
\pgfpathlineto{\pgfqpoint{0.915551in}{0.743913in}}%
\pgfpathlineto{\pgfqpoint{0.933164in}{0.737688in}}%
\pgfpathlineto{\pgfqpoint{0.950778in}{0.733910in}}%
\pgfpathlineto{\pgfqpoint{0.968391in}{0.732370in}}%
\pgfpathlineto{\pgfqpoint{0.986004in}{0.733348in}}%
\pgfpathlineto{\pgfqpoint{1.003618in}{0.735157in}}%
\pgfpathlineto{\pgfqpoint{1.021231in}{0.737969in}}%
\pgfpathlineto{\pgfqpoint{1.038844in}{0.745186in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.754327in}}%
\pgfpathlineto{\pgfqpoint{1.074071in}{0.763998in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{0.775351in}}%
\pgfpathlineto{\pgfqpoint{1.109298in}{0.789562in}}%
\pgfpathlineto{\pgfqpoint{1.126911in}{0.804129in}}%
\pgfpathlineto{\pgfqpoint{1.144524in}{0.819574in}}%
\pgfpathlineto{\pgfqpoint{1.162138in}{0.837347in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{0.855966in}}%
\pgfpathlineto{\pgfqpoint{1.197364in}{0.875251in}}%
\pgfpathlineto{\pgfqpoint{1.214977in}{0.897333in}}%
\pgfpathlineto{\pgfqpoint{1.232591in}{0.919869in}}%
\pgfpathlineto{\pgfqpoint{1.250204in}{0.941365in}}%
\pgfpathlineto{\pgfqpoint{1.267817in}{0.963924in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.987917in}}%
\pgfpathlineto{\pgfqpoint{1.303044in}{1.012177in}}%
\pgfpathlineto{\pgfqpoint{1.320657in}{1.035700in}}%
\pgfpathlineto{\pgfqpoint{1.338271in}{1.058642in}}%
\pgfpathlineto{\pgfqpoint{1.355884in}{1.081255in}}%
\pgfpathlineto{\pgfqpoint{1.373497in}{1.102285in}}%
\pgfpathlineto{\pgfqpoint{1.391111in}{1.121890in}}%
\pgfpathlineto{\pgfqpoint{1.408724in}{1.140967in}}%
\pgfpathlineto{\pgfqpoint{1.426337in}{1.158753in}}%
\pgfpathlineto{\pgfqpoint{1.443951in}{1.175604in}}%
\pgfpathlineto{\pgfqpoint{1.461564in}{1.192779in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{1.202762in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{1.210017in}}%
\pgfpathlineto{\pgfqpoint{1.514404in}{1.215167in}}%
\pgfpathlineto{\pgfqpoint{1.532017in}{1.217383in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{1.221334in}}%
\pgfpathlineto{\pgfqpoint{1.567244in}{1.224217in}}%
\pgfpathlineto{\pgfqpoint{1.584857in}{1.223225in}}%
\pgfpathlineto{\pgfqpoint{1.602470in}{1.218506in}}%
\pgfpathlineto{\pgfqpoint{1.620084in}{1.212658in}}%
\pgfpathlineto{\pgfqpoint{1.637697in}{1.206336in}}%
\pgfpathlineto{\pgfqpoint{1.655310in}{1.199896in}}%
\pgfpathlineto{\pgfqpoint{1.672924in}{1.192731in}}%
\pgfpathlineto{\pgfqpoint{1.690537in}{1.184529in}}%
\pgfpathlineto{\pgfqpoint{1.708150in}{1.176399in}}%
\pgfpathlineto{\pgfqpoint{1.725764in}{1.168165in}}%
\pgfpathlineto{\pgfqpoint{1.743377in}{1.157718in}}%
\pgfpathlineto{\pgfqpoint{1.760990in}{1.146504in}}%
\pgfpathlineto{\pgfqpoint{1.778603in}{1.136626in}}%
\pgfpathlineto{\pgfqpoint{1.796217in}{1.127960in}}%
\pgfpathlineto{\pgfqpoint{1.813830in}{1.118953in}}%
\pgfpathlineto{\pgfqpoint{1.831443in}{1.109786in}}%
\pgfpathlineto{\pgfqpoint{1.849057in}{1.100979in}}%
\pgfpathlineto{\pgfqpoint{1.866670in}{1.091446in}}%
\pgfpathlineto{\pgfqpoint{1.884283in}{1.083267in}}%
\pgfpathlineto{\pgfqpoint{1.901897in}{1.076102in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{1.937123in}{1.064506in}}%
\pgfpathlineto{\pgfqpoint{1.954737in}{1.058286in}}%
\pgfpathlineto{\pgfqpoint{1.972350in}{1.052456in}}%
\pgfpathlineto{\pgfqpoint{1.989963in}{1.047351in}}%
\pgfpathlineto{\pgfqpoint{2.007577in}{1.042947in}}%
\pgfpathlineto{\pgfqpoint{2.025190in}{1.039006in}}%
\pgfpathlineto{\pgfqpoint{2.042803in}{1.035117in}}%
\pgfpathlineto{\pgfqpoint{2.060417in}{1.031372in}}%
\pgfpathlineto{\pgfqpoint{2.078030in}{1.029001in}}%
\pgfpathlineto{\pgfqpoint{2.095643in}{1.027796in}}%
\pgfpathlineto{\pgfqpoint{2.113257in}{1.028519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263859in}{0.388858in}}{\pgfqpoint{1.937464in}{1.322065in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.337255,0.294118}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351925in}{0.472374in}}%
\pgfpathlineto{\pgfqpoint{0.369538in}{0.507601in}}%
\pgfpathlineto{\pgfqpoint{0.387152in}{0.541690in}}%
\pgfpathlineto{\pgfqpoint{0.404765in}{0.574074in}}%
\pgfpathlineto{\pgfqpoint{0.422378in}{0.609468in}}%
\pgfpathlineto{\pgfqpoint{0.439992in}{0.643717in}}%
\pgfpathlineto{\pgfqpoint{0.457605in}{0.679280in}}%
\pgfpathlineto{\pgfqpoint{0.475218in}{0.709206in}}%
\pgfpathlineto{\pgfqpoint{0.492832in}{0.736017in}}%
\pgfpathlineto{\pgfqpoint{0.510445in}{0.760589in}}%
\pgfpathlineto{\pgfqpoint{0.528058in}{0.787786in}}%
\pgfpathlineto{\pgfqpoint{0.545672in}{0.814559in}}%
\pgfpathlineto{\pgfqpoint{0.563285in}{0.839132in}}%
\pgfpathlineto{\pgfqpoint{0.580898in}{0.862512in}}%
\pgfpathlineto{\pgfqpoint{0.598512in}{0.885468in}}%
\pgfpathlineto{\pgfqpoint{0.616125in}{0.907655in}}%
\pgfpathlineto{\pgfqpoint{0.633738in}{0.928070in}}%
\pgfpathlineto{\pgfqpoint{0.651351in}{0.946401in}}%
\pgfpathlineto{\pgfqpoint{0.668965in}{0.962612in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{0.704191in}{0.989767in}}%
\pgfpathlineto{\pgfqpoint{0.721805in}{1.001252in}}%
\pgfpathlineto{\pgfqpoint{0.739418in}{1.011586in}}%
\pgfpathlineto{\pgfqpoint{0.757031in}{1.020738in}}%
\pgfpathlineto{\pgfqpoint{0.774645in}{1.028300in}}%
\pgfpathlineto{\pgfqpoint{0.792258in}{1.034270in}}%
\pgfpathlineto{\pgfqpoint{0.809871in}{1.039350in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{1.043089in}}%
\pgfpathlineto{\pgfqpoint{0.845098in}{1.045753in}}%
\pgfpathlineto{\pgfqpoint{0.862711in}{1.046872in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{1.047119in}}%
\pgfpathlineto{\pgfqpoint{0.897938in}{1.046635in}}%
\pgfpathlineto{\pgfqpoint{0.915551in}{1.044647in}}%
\pgfpathlineto{\pgfqpoint{0.933164in}{1.041498in}}%
\pgfpathlineto{\pgfqpoint{0.950778in}{1.037628in}}%
\pgfpathlineto{\pgfqpoint{0.968391in}{1.032723in}}%
\pgfpathlineto{\pgfqpoint{0.986004in}{1.026955in}}%
\pgfpathlineto{\pgfqpoint{1.003618in}{1.020840in}}%
\pgfpathlineto{\pgfqpoint{1.021231in}{1.014211in}}%
\pgfpathlineto{\pgfqpoint{1.038844in}{1.007411in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{1.000600in}}%
\pgfpathlineto{\pgfqpoint{1.074071in}{0.992810in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{0.984383in}}%
\pgfpathlineto{\pgfqpoint{1.109298in}{0.977861in}}%
\pgfpathlineto{\pgfqpoint{1.126911in}{0.969612in}}%
\pgfpathlineto{\pgfqpoint{1.144524in}{0.960395in}}%
\pgfpathlineto{\pgfqpoint{1.162138in}{0.951320in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{0.942903in}}%
\pgfpathlineto{\pgfqpoint{1.197364in}{0.934800in}}%
\pgfpathlineto{\pgfqpoint{1.214977in}{0.926739in}}%
\pgfpathlineto{\pgfqpoint{1.232591in}{0.919561in}}%
\pgfpathlineto{\pgfqpoint{1.250204in}{0.911572in}}%
\pgfpathlineto{\pgfqpoint{1.267817in}{0.905209in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.900208in}}%
\pgfpathlineto{\pgfqpoint{1.303044in}{0.895224in}}%
\pgfpathlineto{\pgfqpoint{1.320657in}{0.891865in}}%
\pgfpathlineto{\pgfqpoint{1.338271in}{0.890051in}}%
\pgfpathlineto{\pgfqpoint{1.355884in}{0.889409in}}%
\pgfpathlineto{\pgfqpoint{1.373497in}{0.889918in}}%
\pgfpathlineto{\pgfqpoint{1.391111in}{0.891733in}}%
\pgfpathlineto{\pgfqpoint{1.408724in}{0.894661in}}%
\pgfpathlineto{\pgfqpoint{1.426337in}{0.899223in}}%
\pgfpathlineto{\pgfqpoint{1.443951in}{0.905523in}}%
\pgfpathlineto{\pgfqpoint{1.461564in}{0.912273in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{0.920968in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{0.930358in}}%
\pgfpathlineto{\pgfqpoint{1.514404in}{0.940019in}}%
\pgfpathlineto{\pgfqpoint{1.532017in}{0.950076in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{0.959445in}}%
\pgfpathlineto{\pgfqpoint{1.567244in}{0.968736in}}%
\pgfpathlineto{\pgfqpoint{1.584857in}{0.978351in}}%
\pgfpathlineto{\pgfqpoint{1.602470in}{0.986942in}}%
\pgfpathlineto{\pgfqpoint{1.620084in}{0.994992in}}%
\pgfpathlineto{\pgfqpoint{1.637697in}{1.002262in}}%
\pgfpathlineto{\pgfqpoint{1.655310in}{1.008273in}}%
\pgfpathlineto{\pgfqpoint{1.672924in}{1.012953in}}%
\pgfpathlineto{\pgfqpoint{1.690537in}{1.016698in}}%
\pgfpathlineto{\pgfqpoint{1.708150in}{1.018420in}}%
\pgfpathlineto{\pgfqpoint{1.725764in}{1.017482in}}%
\pgfpathlineto{\pgfqpoint{1.743377in}{1.016303in}}%
\pgfpathlineto{\pgfqpoint{1.760990in}{1.014655in}}%
\pgfpathlineto{\pgfqpoint{1.778603in}{1.010488in}}%
\pgfpathlineto{\pgfqpoint{1.796217in}{1.004349in}}%
\pgfpathlineto{\pgfqpoint{1.813830in}{0.997530in}}%
\pgfpathlineto{\pgfqpoint{1.831443in}{0.990096in}}%
\pgfpathlineto{\pgfqpoint{1.849057in}{0.981537in}}%
\pgfpathlineto{\pgfqpoint{1.866670in}{0.971410in}}%
\pgfpathlineto{\pgfqpoint{1.884283in}{0.958671in}}%
\pgfpathlineto{\pgfqpoint{1.901897in}{0.944780in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.930825in}}%
\pgfpathlineto{\pgfqpoint{1.937123in}{0.914745in}}%
\pgfpathlineto{\pgfqpoint{1.954737in}{0.897834in}}%
\pgfpathlineto{\pgfqpoint{1.972350in}{0.882035in}}%
\pgfpathlineto{\pgfqpoint{1.989963in}{0.865932in}}%
\pgfpathlineto{\pgfqpoint{2.007577in}{0.848276in}}%
\pgfpathlineto{\pgfqpoint{2.025190in}{0.829231in}}%
\pgfpathlineto{\pgfqpoint{2.042803in}{0.809483in}}%
\pgfpathlineto{\pgfqpoint{2.060417in}{0.790160in}}%
\pgfpathlineto{\pgfqpoint{2.078030in}{0.771325in}}%
\pgfpathlineto{\pgfqpoint{2.095643in}{0.752239in}}%
\pgfpathlineto{\pgfqpoint{2.113257in}{0.735980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.263859in}{0.388858in}}{\pgfqpoint{1.937464in}{1.322065in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.466667,0.760784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.351925in}{1.198568in}}%
\pgfpathlineto{\pgfqpoint{0.369538in}{1.183337in}}%
\pgfpathlineto{\pgfqpoint{0.387152in}{1.167066in}}%
\pgfpathlineto{\pgfqpoint{0.404765in}{1.148600in}}%
\pgfpathlineto{\pgfqpoint{0.422378in}{1.136233in}}%
\pgfpathlineto{\pgfqpoint{0.439992in}{1.122836in}}%
\pgfpathlineto{\pgfqpoint{0.457605in}{1.107162in}}%
\pgfpathlineto{\pgfqpoint{0.475218in}{1.091547in}}%
\pgfpathlineto{\pgfqpoint{0.492832in}{1.077018in}}%
\pgfpathlineto{\pgfqpoint{0.510445in}{1.063607in}}%
\pgfpathlineto{\pgfqpoint{0.528058in}{1.051877in}}%
\pgfpathlineto{\pgfqpoint{0.545672in}{1.041313in}}%
\pgfpathlineto{\pgfqpoint{0.563285in}{1.031942in}}%
\pgfpathlineto{\pgfqpoint{0.580898in}{1.023760in}}%
\pgfpathlineto{\pgfqpoint{0.598512in}{1.016115in}}%
\pgfpathlineto{\pgfqpoint{0.616125in}{1.008629in}}%
\pgfpathlineto{\pgfqpoint{0.633738in}{1.001389in}}%
\pgfpathlineto{\pgfqpoint{0.651351in}{0.994467in}}%
\pgfpathlineto{\pgfqpoint{0.668965in}{0.988027in}}%
\pgfpathlineto{\pgfqpoint{0.686578in}{0.982572in}}%
\pgfpathlineto{\pgfqpoint{0.704191in}{0.978195in}}%
\pgfpathlineto{\pgfqpoint{0.721805in}{0.974239in}}%
\pgfpathlineto{\pgfqpoint{0.739418in}{0.970367in}}%
\pgfpathlineto{\pgfqpoint{0.757031in}{0.966216in}}%
\pgfpathlineto{\pgfqpoint{0.774645in}{0.962078in}}%
\pgfpathlineto{\pgfqpoint{0.792258in}{0.957990in}}%
\pgfpathlineto{\pgfqpoint{0.809871in}{0.953700in}}%
\pgfpathlineto{\pgfqpoint{0.827485in}{0.948399in}}%
\pgfpathlineto{\pgfqpoint{0.845098in}{0.943294in}}%
\pgfpathlineto{\pgfqpoint{0.862711in}{0.937912in}}%
\pgfpathlineto{\pgfqpoint{0.880325in}{0.934789in}}%
\pgfpathlineto{\pgfqpoint{0.897938in}{0.932922in}}%
\pgfpathlineto{\pgfqpoint{0.915551in}{0.931061in}}%
\pgfpathlineto{\pgfqpoint{0.933164in}{0.928762in}}%
\pgfpathlineto{\pgfqpoint{0.950778in}{0.926909in}}%
\pgfpathlineto{\pgfqpoint{0.968391in}{0.924888in}}%
\pgfpathlineto{\pgfqpoint{0.986004in}{0.923803in}}%
\pgfpathlineto{\pgfqpoint{1.003618in}{0.924386in}}%
\pgfpathlineto{\pgfqpoint{1.021231in}{0.924476in}}%
\pgfpathlineto{\pgfqpoint{1.038844in}{0.923981in}}%
\pgfpathlineto{\pgfqpoint{1.056458in}{0.924256in}}%
\pgfpathlineto{\pgfqpoint{1.074071in}{0.925964in}}%
\pgfpathlineto{\pgfqpoint{1.091684in}{0.928037in}}%
\pgfpathlineto{\pgfqpoint{1.109298in}{0.928223in}}%
\pgfpathlineto{\pgfqpoint{1.126911in}{0.929956in}}%
\pgfpathlineto{\pgfqpoint{1.144524in}{0.932360in}}%
\pgfpathlineto{\pgfqpoint{1.162138in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{1.179751in}{0.939912in}}%
\pgfpathlineto{\pgfqpoint{1.197364in}{0.942422in}}%
\pgfpathlineto{\pgfqpoint{1.214977in}{0.945209in}}%
\pgfpathlineto{\pgfqpoint{1.232591in}{0.946600in}}%
\pgfpathlineto{\pgfqpoint{1.250204in}{0.948401in}}%
\pgfpathlineto{\pgfqpoint{1.267817in}{0.948856in}}%
\pgfpathlineto{\pgfqpoint{1.285431in}{0.948098in}}%
\pgfpathlineto{\pgfqpoint{1.303044in}{0.947912in}}%
\pgfpathlineto{\pgfqpoint{1.320657in}{0.947527in}}%
\pgfpathlineto{\pgfqpoint{1.338271in}{0.946435in}}%
\pgfpathlineto{\pgfqpoint{1.355884in}{0.944201in}}%
\pgfpathlineto{\pgfqpoint{1.373497in}{0.942067in}}%
\pgfpathlineto{\pgfqpoint{1.391111in}{0.940328in}}%
\pgfpathlineto{\pgfqpoint{1.408724in}{0.937432in}}%
\pgfpathlineto{\pgfqpoint{1.426337in}{0.932203in}}%
\pgfpathlineto{\pgfqpoint{1.443951in}{0.927254in}}%
\pgfpathlineto{\pgfqpoint{1.461564in}{0.921292in}}%
\pgfpathlineto{\pgfqpoint{1.479177in}{0.916028in}}%
\pgfpathlineto{\pgfqpoint{1.496790in}{0.911716in}}%
\pgfpathlineto{\pgfqpoint{1.514404in}{0.906496in}}%
\pgfpathlineto{\pgfqpoint{1.532017in}{0.901210in}}%
\pgfpathlineto{\pgfqpoint{1.549630in}{0.895661in}}%
\pgfpathlineto{\pgfqpoint{1.567244in}{0.889623in}}%
\pgfpathlineto{\pgfqpoint{1.584857in}{0.883763in}}%
\pgfpathlineto{\pgfqpoint{1.602470in}{0.878771in}}%
\pgfpathlineto{\pgfqpoint{1.620084in}{0.873924in}}%
\pgfpathlineto{\pgfqpoint{1.637697in}{0.869772in}}%
\pgfpathlineto{\pgfqpoint{1.655310in}{0.865787in}}%
\pgfpathlineto{\pgfqpoint{1.672924in}{0.861561in}}%
\pgfpathlineto{\pgfqpoint{1.690537in}{0.857323in}}%
\pgfpathlineto{\pgfqpoint{1.708150in}{0.853418in}}%
\pgfpathlineto{\pgfqpoint{1.725764in}{0.850126in}}%
\pgfpathlineto{\pgfqpoint{1.743377in}{0.846660in}}%
\pgfpathlineto{\pgfqpoint{1.760990in}{0.843626in}}%
\pgfpathlineto{\pgfqpoint{1.778603in}{0.841926in}}%
\pgfpathlineto{\pgfqpoint{1.796217in}{0.838235in}}%
\pgfpathlineto{\pgfqpoint{1.813830in}{0.834430in}}%
\pgfpathlineto{\pgfqpoint{1.831443in}{0.832674in}}%
\pgfpathlineto{\pgfqpoint{1.849057in}{0.832183in}}%
\pgfpathlineto{\pgfqpoint{1.866670in}{0.830622in}}%
\pgfpathlineto{\pgfqpoint{1.884283in}{0.828805in}}%
\pgfpathlineto{\pgfqpoint{1.901897in}{0.827780in}}%
\pgfpathlineto{\pgfqpoint{1.919510in}{0.826591in}}%
\pgfpathlineto{\pgfqpoint{1.937123in}{0.826062in}}%
\pgfpathlineto{\pgfqpoint{1.954737in}{0.826135in}}%
\pgfpathlineto{\pgfqpoint{1.972350in}{0.826642in}}%
\pgfpathlineto{\pgfqpoint{1.989963in}{0.827964in}}%
\pgfpathlineto{\pgfqpoint{2.007577in}{0.829995in}}%
\pgfpathlineto{\pgfqpoint{2.025190in}{0.831806in}}%
\pgfpathlineto{\pgfqpoint{2.042803in}{0.831736in}}%
\pgfpathlineto{\pgfqpoint{2.060417in}{0.829669in}}%
\pgfpathlineto{\pgfqpoint{2.078030in}{0.828641in}}%
\pgfpathlineto{\pgfqpoint{2.095643in}{0.826756in}}%
\pgfpathlineto{\pgfqpoint{2.113257in}{0.823556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263859in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{0.263859in}{1.710922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.201323in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{2.201323in}{1.710922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263859in}{0.388858in}}%
\pgfpathlineto{\pgfqpoint{2.201323in}{0.388858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.263859in}{1.710922in}}%
\pgfpathlineto{\pgfqpoint{2.201323in}{1.710922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/residual_trajs_vlasov.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.252028in}{2.020000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.252028in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.252028in}{2.020000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.020000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{1.610000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{1.610000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.010000in}{1.610000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.610000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{1.610000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.410000in}{1.610000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.610000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810000in}{1.610000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.810000in}{1.610000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.410000in,height=0.400000in]{residual_trajs_vlasov-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{1.610000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210000in}{1.610000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.210000in}{1.610000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.610000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.610000in}{1.610000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.610000in}{1.610000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img4.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{2.010000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{2.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{1.210000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{1.210000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.010000in}{1.210000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img5.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.210000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{1.210000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.410000in}{1.210000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img6.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.210000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810000in}{1.210000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.810000in}{1.210000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.410000in,height=0.400000in]{residual_trajs_vlasov-img7.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{1.210000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210000in}{1.210000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.210000in}{1.210000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img8.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.210000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.610000in}{1.210000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.610000in}{1.210000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img9.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{1.610000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.610000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.810000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.810000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.010000in}{0.810000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.410000in]{residual_trajs_vlasov-img10.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.810000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.810000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.410000in}{0.810000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.410000in]{residual_trajs_vlasov-img11.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.810000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810000in}{0.810000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.810000in}{0.810000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.410000in,height=0.410000in]{residual_trajs_vlasov-img12.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.810000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210000in}{0.810000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.210000in}{0.810000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img13.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.810000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.610000in}{0.810000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.610000in}{0.810000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img14.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{1.210000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{1.210000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.410000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.010000in}{0.410000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img15.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.410000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.410000in}{0.410000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img16.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810000in}{0.410000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.810000in}{0.410000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.410000in,height=0.400000in]{residual_trajs_vlasov-img17.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210000in}{0.410000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.210000in}{0.410000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img18.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.410000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.610000in}{0.410000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.610000in}{0.410000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img19.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{0.810000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.810000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.010000in}{0.010000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.010000in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img20.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.010000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.010000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.410000in}{0.010000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.410000in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img21.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.410000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.410000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810000in}{0.010000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.810000in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.410000in,height=0.400000in]{residual_trajs_vlasov-img22.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{0.810000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.210000in}{0.010000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.210000in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img23.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.210000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.210000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.010000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.610000in}{0.010000in}}{\pgfqpoint{0.400000in}{0.400000in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{1.610000in}{0.010000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.400000in,height=0.400000in]{residual_trajs_vlasov-img24.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{1.610000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{0.010000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.010000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.610000in}{0.410000in}}%
\pgfpathlineto{\pgfqpoint{2.010000in}{0.410000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716725in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{1.793725in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{1.793725in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{1.716725in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{1.716725in}{0.230000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793725in}{0.303333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870114in, y=0.255108in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793725in}{0.792222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870114in, y=0.743997in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793725in}{1.281111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870114in, y=1.232886in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793725in}{1.770000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.870114in, y=1.721775in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.242028in,y=1.000000in,,top,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log Residual}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720000in}{0.240000in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.070000in,height=1.540000in]{residual_trajs_vlasov-img25.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.716725in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{1.755225in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{1.793725in}{0.230000in}}%
\pgfpathlineto{\pgfqpoint{1.793725in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{1.755225in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{1.716725in}{1.770000in}}%
\pgfpathlineto{\pgfqpoint{1.716725in}{0.230000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/residual_vlasov.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.937802in}{2.068686in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.937802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.937802in}{2.068686in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.068686in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.176120in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.176120in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{0.189012in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{0.189012in}{0.189012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189012in}{0.189012in}}{\pgfqpoint{1.987108in}{1.821449in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{0.189012in}{0.189012in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.990000in,height=1.830000in]{residual_vlasov-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.182566in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.133457in,y=1.099737in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha_2$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.189012in}{0.189012in}}{\pgfqpoint{1.987108in}{1.821449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029046in}{1.597743in}}%
\pgfpathlineto{\pgfqpoint{1.012973in}{1.577782in}}%
\pgfpathlineto{\pgfqpoint{0.997099in}{1.558486in}}%
\pgfpathlineto{\pgfqpoint{0.981396in}{1.539746in}}%
\pgfpathlineto{\pgfqpoint{0.965859in}{1.521476in}}%
\pgfpathlineto{\pgfqpoint{0.950488in}{1.503601in}}%
\pgfpathlineto{\pgfqpoint{0.935285in}{1.486060in}}%
\pgfpathlineto{\pgfqpoint{0.920256in}{1.468802in}}%
\pgfpathlineto{\pgfqpoint{0.905411in}{1.451789in}}%
\pgfpathlineto{\pgfqpoint{0.890762in}{1.434996in}}%
\pgfpathlineto{\pgfqpoint{0.876327in}{1.418408in}}%
\pgfpathlineto{\pgfqpoint{0.862126in}{1.402023in}}%
\pgfpathlineto{\pgfqpoint{0.848202in}{1.385823in}}%
\pgfpathlineto{\pgfqpoint{0.834579in}{1.369794in}}%
\pgfpathlineto{\pgfqpoint{0.821248in}{1.353946in}}%
\pgfpathlineto{\pgfqpoint{0.808205in}{1.338288in}}%
\pgfpathlineto{\pgfqpoint{0.795445in}{1.322826in}}%
\pgfpathlineto{\pgfqpoint{0.782963in}{1.307566in}}%
\pgfpathlineto{\pgfqpoint{0.770757in}{1.292512in}}%
\pgfpathlineto{\pgfqpoint{0.758824in}{1.277666in}}%
\pgfpathlineto{\pgfqpoint{0.747162in}{1.263029in}}%
\pgfpathlineto{\pgfqpoint{0.735770in}{1.248600in}}%
\pgfpathlineto{\pgfqpoint{0.724649in}{1.234376in}}%
\pgfpathlineto{\pgfqpoint{0.713798in}{1.220352in}}%
\pgfpathlineto{\pgfqpoint{0.703220in}{1.206522in}}%
\pgfpathlineto{\pgfqpoint{0.692916in}{1.192880in}}%
\pgfpathlineto{\pgfqpoint{0.682891in}{1.179415in}}%
\pgfpathlineto{\pgfqpoint{0.673147in}{1.166116in}}%
\pgfpathlineto{\pgfqpoint{0.663689in}{1.152971in}}%
\pgfpathlineto{\pgfqpoint{0.654524in}{1.139966in}}%
\pgfpathlineto{\pgfqpoint{0.645657in}{1.127084in}}%
\pgfpathlineto{\pgfqpoint{0.637095in}{1.114309in}}%
\pgfpathlineto{\pgfqpoint{0.628847in}{1.101621in}}%
\pgfpathlineto{\pgfqpoint{0.620920in}{1.088998in}}%
\pgfpathlineto{\pgfqpoint{0.613326in}{1.076420in}}%
\pgfpathlineto{\pgfqpoint{0.606073in}{1.063861in}}%
\pgfpathlineto{\pgfqpoint{0.599173in}{1.051295in}}%
\pgfpathlineto{\pgfqpoint{0.592638in}{1.038696in}}%
\pgfpathlineto{\pgfqpoint{0.586467in}{1.026055in}}%
\pgfpathlineto{\pgfqpoint{0.580648in}{1.013394in}}%
\pgfpathlineto{\pgfqpoint{0.575203in}{1.000697in}}%
\pgfpathlineto{\pgfqpoint{0.570154in}{0.987949in}}%
\pgfpathlineto{\pgfqpoint{0.565527in}{0.975142in}}%
\pgfpathlineto{\pgfqpoint{0.561345in}{0.962271in}}%
\pgfpathlineto{\pgfqpoint{0.557632in}{0.949335in}}%
\pgfpathlineto{\pgfqpoint{0.554415in}{0.936339in}}%
\pgfpathlineto{\pgfqpoint{0.551717in}{0.923291in}}%
\pgfpathlineto{\pgfqpoint{0.549566in}{0.910206in}}%
\pgfpathlineto{\pgfqpoint{0.547986in}{0.897102in}}%
\pgfpathlineto{\pgfqpoint{0.547005in}{0.884000in}}%
\pgfpathlineto{\pgfqpoint{0.546649in}{0.870929in}}%
\pgfpathlineto{\pgfqpoint{0.546946in}{0.857920in}}%
\pgfpathlineto{\pgfqpoint{0.547922in}{0.845010in}}%
\pgfpathlineto{\pgfqpoint{0.549605in}{0.832239in}}%
\pgfpathlineto{\pgfqpoint{0.552025in}{0.819653in}}%
\pgfpathlineto{\pgfqpoint{0.555208in}{0.807303in}}%
\pgfpathlineto{\pgfqpoint{0.559184in}{0.795229in}}%
\pgfpathlineto{\pgfqpoint{0.563950in}{0.783340in}}%
\pgfpathlineto{\pgfqpoint{0.569492in}{0.771629in}}%
\pgfpathlineto{\pgfqpoint{0.575790in}{0.760127in}}%
\pgfpathlineto{\pgfqpoint{0.582826in}{0.748867in}}%
\pgfpathlineto{\pgfqpoint{0.590578in}{0.737885in}}%
\pgfpathlineto{\pgfqpoint{0.599022in}{0.727217in}}%
\pgfpathlineto{\pgfqpoint{0.608129in}{0.716901in}}%
\pgfpathlineto{\pgfqpoint{0.617872in}{0.706978in}}%
\pgfpathlineto{\pgfqpoint{0.628218in}{0.697490in}}%
\pgfpathlineto{\pgfqpoint{0.639133in}{0.688480in}}%
\pgfpathlineto{\pgfqpoint{0.650580in}{0.679995in}}%
\pgfpathlineto{\pgfqpoint{0.662520in}{0.672081in}}%
\pgfpathlineto{\pgfqpoint{0.674912in}{0.664788in}}%
\pgfpathlineto{\pgfqpoint{0.687712in}{0.658166in}}%
\pgfpathlineto{\pgfqpoint{0.700873in}{0.652268in}}%
\pgfpathlineto{\pgfqpoint{0.714332in}{0.647160in}}%
\pgfpathlineto{\pgfqpoint{0.728045in}{0.642854in}}%
\pgfpathlineto{\pgfqpoint{0.741997in}{0.639319in}}%
\pgfpathlineto{\pgfqpoint{0.756182in}{0.636528in}}%
\pgfpathlineto{\pgfqpoint{0.770598in}{0.634456in}}%
\pgfpathlineto{\pgfqpoint{0.785250in}{0.633084in}}%
\pgfpathlineto{\pgfqpoint{0.800146in}{0.632396in}}%
\pgfpathlineto{\pgfqpoint{0.815304in}{0.632377in}}%
\pgfpathlineto{\pgfqpoint{0.830746in}{0.633018in}}%
\pgfpathlineto{\pgfqpoint{0.846498in}{0.634313in}}%
\pgfpathlineto{\pgfqpoint{0.862596in}{0.636260in}}%
\pgfpathlineto{\pgfqpoint{0.879079in}{0.638859in}}%
\pgfpathlineto{\pgfqpoint{0.895992in}{0.642115in}}%
\pgfpathlineto{\pgfqpoint{0.913405in}{0.646087in}}%
\pgfpathlineto{\pgfqpoint{0.931369in}{0.650788in}}%
\pgfpathlineto{\pgfqpoint{0.949899in}{0.656141in}}%
\pgfpathlineto{\pgfqpoint{0.969005in}{0.662076in}}%
\pgfpathlineto{\pgfqpoint{0.988693in}{0.668524in}}%
\pgfpathlineto{\pgfqpoint{1.008967in}{0.675424in}}%
\pgfpathlineto{\pgfqpoint{1.029824in}{0.682718in}}%
\pgfpathlineto{\pgfqpoint{1.051260in}{0.690353in}}%
\pgfpathlineto{\pgfqpoint{1.073266in}{0.698280in}}%
\pgfpathlineto{\pgfqpoint{1.095828in}{0.706457in}}%
\pgfpathlineto{\pgfqpoint{1.118929in}{0.714843in}}%
\pgfpathlineto{\pgfqpoint{1.142549in}{0.723405in}}%
\pgfpathlineto{\pgfqpoint{1.166663in}{0.732112in}}%
\pgfpathlineto{\pgfqpoint{1.191243in}{0.740939in}}%
\pgfpathlineto{\pgfqpoint{1.216256in}{0.749866in}}%
\pgfpathlineto{\pgfqpoint{1.241665in}{0.758876in}}%
\pgfpathlineto{\pgfqpoint{1.267430in}{0.767959in}}%
\pgfpathlineto{\pgfqpoint{1.293508in}{0.777107in}}%
\pgfpathlineto{\pgfqpoint{1.319849in}{0.786319in}}%
\pgfpathlineto{\pgfqpoint{1.346402in}{0.795596in}}%
\pgfpathlineto{\pgfqpoint{1.373204in}{0.804996in}}%
\pgfpathlineto{\pgfqpoint{1.400292in}{0.814542in}}%
\pgfpathlineto{\pgfqpoint{1.427591in}{0.824179in}}%
\pgfpathlineto{\pgfqpoint{1.455036in}{0.833857in}}%
\pgfpathlineto{\pgfqpoint{1.482570in}{0.843533in}}%
\pgfpathlineto{\pgfqpoint{1.510151in}{0.853171in}}%
\pgfpathlineto{\pgfqpoint{1.537743in}{0.862738in}}%
\pgfpathlineto{\pgfqpoint{1.565321in}{0.872209in}}%
\pgfpathlineto{\pgfqpoint{1.592872in}{0.881566in}}%
\pgfpathlineto{\pgfqpoint{1.620390in}{0.890795in}}%
\pgfpathlineto{\pgfqpoint{1.647883in}{0.899890in}}%
\pgfpathlineto{\pgfqpoint{1.675366in}{0.908849in}}%
\pgfpathlineto{\pgfqpoint{1.702867in}{0.917677in}}%
\pgfpathlineto{\pgfqpoint{1.730420in}{0.926385in}}%
\pgfpathlineto{\pgfqpoint{1.758074in}{0.934991in}}%
\pgfpathlineto{\pgfqpoint{1.785885in}{0.943518in}}%
\pgfpathlineto{\pgfqpoint{1.813920in}{0.951995in}}%
\pgfpathlineto{\pgfqpoint{1.842257in}{0.960457in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{0.968946in}}%
\pgfpathlineto{\pgfqpoint{1.900195in}{0.977508in}}%
\pgfpathlineto{\pgfqpoint{1.930001in}{0.986198in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{0.189012in}{2.010461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.176120in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.176120in}{2.010461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.176120in}{0.189012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.189012in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{2.176120in}{2.010461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222231in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{4.209339in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{4.209339in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{2.222231in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{2.222231in}{0.189012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.222231in}{0.189012in}}{\pgfqpoint{1.987108in}{1.821449in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{2.222231in}{0.189012in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.990000in,height=1.830000in]{residual_vlasov-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.215785in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.222231in}{0.189012in}}{\pgfqpoint{1.987108in}{1.821449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.810086in}{1.737193in}}%
\pgfpathlineto{\pgfqpoint{2.816786in}{1.709259in}}%
\pgfpathlineto{\pgfqpoint{2.823325in}{1.681387in}}%
\pgfpathlineto{\pgfqpoint{2.829786in}{1.653569in}}%
\pgfpathlineto{\pgfqpoint{2.836218in}{1.625846in}}%
\pgfpathlineto{\pgfqpoint{2.842660in}{1.598261in}}%
\pgfpathlineto{\pgfqpoint{2.849139in}{1.570856in}}%
\pgfpathlineto{\pgfqpoint{2.855676in}{1.543672in}}%
\pgfpathlineto{\pgfqpoint{2.862279in}{1.516752in}}%
\pgfpathlineto{\pgfqpoint{2.868947in}{1.490137in}}%
\pgfpathlineto{\pgfqpoint{2.875668in}{1.463868in}}%
\pgfpathlineto{\pgfqpoint{2.882422in}{1.437987in}}%
\pgfpathlineto{\pgfqpoint{2.889214in}{1.412542in}}%
\pgfpathlineto{\pgfqpoint{2.896054in}{1.387537in}}%
\pgfpathlineto{\pgfqpoint{2.902916in}{1.362949in}}%
\pgfpathlineto{\pgfqpoint{2.909782in}{1.338756in}}%
\pgfpathlineto{\pgfqpoint{2.916631in}{1.314935in}}%
\pgfpathlineto{\pgfqpoint{2.923448in}{1.291469in}}%
\pgfpathlineto{\pgfqpoint{2.930219in}{1.268342in}}%
\pgfpathlineto{\pgfqpoint{2.936932in}{1.245537in}}%
\pgfpathlineto{\pgfqpoint{2.943577in}{1.223041in}}%
\pgfpathlineto{\pgfqpoint{2.950148in}{1.200844in}}%
\pgfpathlineto{\pgfqpoint{2.956639in}{1.178935in}}%
\pgfpathlineto{\pgfqpoint{2.963048in}{1.157306in}}%
\pgfpathlineto{\pgfqpoint{2.969375in}{1.135952in}}%
\pgfpathlineto{\pgfqpoint{2.975620in}{1.114868in}}%
\pgfpathlineto{\pgfqpoint{2.981790in}{1.094052in}}%
\pgfpathlineto{\pgfqpoint{2.987889in}{1.073503in}}%
\pgfpathlineto{\pgfqpoint{2.993928in}{1.053224in}}%
\pgfpathlineto{\pgfqpoint{2.999916in}{1.033216in}}%
\pgfpathlineto{\pgfqpoint{3.005868in}{1.013484in}}%
\pgfpathlineto{\pgfqpoint{3.011799in}{0.994036in}}%
\pgfpathlineto{\pgfqpoint{3.017726in}{0.974879in}}%
\pgfpathlineto{\pgfqpoint{3.023671in}{0.956025in}}%
\pgfpathlineto{\pgfqpoint{3.029655in}{0.937485in}}%
\pgfpathlineto{\pgfqpoint{3.035704in}{0.919274in}}%
\pgfpathlineto{\pgfqpoint{3.041844in}{0.901406in}}%
\pgfpathlineto{\pgfqpoint{3.048104in}{0.883901in}}%
\pgfpathlineto{\pgfqpoint{3.054517in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{3.061157in}{0.850044in}}%
\pgfpathlineto{\pgfqpoint{3.068034in}{0.833711in}}%
\pgfpathlineto{\pgfqpoint{3.075109in}{0.817789in}}%
\pgfpathlineto{\pgfqpoint{3.082344in}{0.802292in}}%
\pgfpathlineto{\pgfqpoint{3.089712in}{0.787230in}}%
\pgfpathlineto{\pgfqpoint{3.097189in}{0.772615in}}%
\pgfpathlineto{\pgfqpoint{3.104757in}{0.758459in}}%
\pgfpathlineto{\pgfqpoint{3.112405in}{0.744773in}}%
\pgfpathlineto{\pgfqpoint{3.120129in}{0.731567in}}%
\pgfpathlineto{\pgfqpoint{3.127929in}{0.718852in}}%
\pgfpathlineto{\pgfqpoint{3.135812in}{0.706639in}}%
\pgfpathlineto{\pgfqpoint{3.143791in}{0.694937in}}%
\pgfpathlineto{\pgfqpoint{3.151886in}{0.683756in}}%
\pgfpathlineto{\pgfqpoint{3.160121in}{0.673106in}}%
\pgfpathlineto{\pgfqpoint{3.168527in}{0.662996in}}%
\pgfpathlineto{\pgfqpoint{3.177142in}{0.653435in}}%
\pgfpathlineto{\pgfqpoint{3.186008in}{0.644431in}}%
\pgfpathlineto{\pgfqpoint{3.195176in}{0.635993in}}%
\pgfpathlineto{\pgfqpoint{3.204685in}{0.628250in}}%
\pgfpathlineto{\pgfqpoint{3.214505in}{0.621369in}}%
\pgfpathlineto{\pgfqpoint{3.224589in}{0.615348in}}%
\pgfpathlineto{\pgfqpoint{3.234895in}{0.610192in}}%
\pgfpathlineto{\pgfqpoint{3.245385in}{0.605906in}}%
\pgfpathlineto{\pgfqpoint{3.256024in}{0.602503in}}%
\pgfpathlineto{\pgfqpoint{3.266781in}{0.599999in}}%
\pgfpathlineto{\pgfqpoint{3.277633in}{0.598413in}}%
\pgfpathlineto{\pgfqpoint{3.288557in}{0.597772in}}%
\pgfpathlineto{\pgfqpoint{3.299537in}{0.598105in}}%
\pgfpathlineto{\pgfqpoint{3.310560in}{0.599445in}}%
\pgfpathlineto{\pgfqpoint{3.321618in}{0.601831in}}%
\pgfpathlineto{\pgfqpoint{3.332706in}{0.605305in}}%
\pgfpathlineto{\pgfqpoint{3.343780in}{0.609918in}}%
\pgfpathlineto{\pgfqpoint{3.354557in}{0.615665in}}%
\pgfpathlineto{\pgfqpoint{3.364981in}{0.622414in}}%
\pgfpathlineto{\pgfqpoint{3.375046in}{0.630037in}}%
\pgfpathlineto{\pgfqpoint{3.384754in}{0.638428in}}%
\pgfpathlineto{\pgfqpoint{3.394107in}{0.647494in}}%
\pgfpathlineto{\pgfqpoint{3.403116in}{0.657163in}}%
\pgfpathlineto{\pgfqpoint{3.411795in}{0.667379in}}%
\pgfpathlineto{\pgfqpoint{3.420161in}{0.678105in}}%
\pgfpathlineto{\pgfqpoint{3.428240in}{0.689321in}}%
\pgfpathlineto{\pgfqpoint{3.436058in}{0.701025in}}%
\pgfpathlineto{\pgfqpoint{3.443649in}{0.713233in}}%
\pgfpathlineto{\pgfqpoint{3.451050in}{0.725978in}}%
\pgfpathlineto{\pgfqpoint{3.458303in}{0.739312in}}%
\pgfpathlineto{\pgfqpoint{3.465397in}{0.753253in}}%
\pgfpathlineto{\pgfqpoint{3.472276in}{0.767765in}}%
\pgfpathlineto{\pgfqpoint{3.478928in}{0.782832in}}%
\pgfpathlineto{\pgfqpoint{3.485340in}{0.798437in}}%
\pgfpathlineto{\pgfqpoint{3.491505in}{0.814565in}}%
\pgfpathlineto{\pgfqpoint{3.497421in}{0.831202in}}%
\pgfpathlineto{\pgfqpoint{3.503088in}{0.848335in}}%
\pgfpathlineto{\pgfqpoint{3.508510in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{3.513695in}{0.884035in}}%
\pgfpathlineto{\pgfqpoint{3.518658in}{0.902581in}}%
\pgfpathlineto{\pgfqpoint{3.523412in}{0.921576in}}%
\pgfpathlineto{\pgfqpoint{3.527979in}{0.941012in}}%
\pgfpathlineto{\pgfqpoint{3.532383in}{0.960879in}}%
\pgfpathlineto{\pgfqpoint{3.536652in}{0.981172in}}%
\pgfpathlineto{\pgfqpoint{3.540816in}{1.001882in}}%
\pgfpathlineto{\pgfqpoint{3.544905in}{1.023002in}}%
\pgfpathlineto{\pgfqpoint{3.548897in}{1.044503in}}%
\pgfpathlineto{\pgfqpoint{3.552822in}{1.066371in}}%
\pgfpathlineto{\pgfqpoint{3.556719in}{1.088601in}}%
\pgfpathlineto{\pgfqpoint{3.560626in}{1.111184in}}%
\pgfpathlineto{\pgfqpoint{3.564576in}{1.134113in}}%
\pgfpathlineto{\pgfqpoint{3.568596in}{1.157378in}}%
\pgfpathlineto{\pgfqpoint{3.572712in}{1.180970in}}%
\pgfpathlineto{\pgfqpoint{3.576942in}{1.204879in}}%
\pgfpathlineto{\pgfqpoint{3.581303in}{1.229094in}}%
\pgfpathlineto{\pgfqpoint{3.585807in}{1.253603in}}%
\pgfpathlineto{\pgfqpoint{3.590461in}{1.278394in}}%
\pgfpathlineto{\pgfqpoint{3.595269in}{1.303454in}}%
\pgfpathlineto{\pgfqpoint{3.600230in}{1.328771in}}%
\pgfpathlineto{\pgfqpoint{3.605340in}{1.354329in}}%
\pgfpathlineto{\pgfqpoint{3.610588in}{1.380114in}}%
\pgfpathlineto{\pgfqpoint{3.615963in}{1.406111in}}%
\pgfpathlineto{\pgfqpoint{3.621447in}{1.432304in}}%
\pgfpathlineto{\pgfqpoint{3.627018in}{1.458676in}}%
\pgfpathlineto{\pgfqpoint{3.632651in}{1.485210in}}%
\pgfpathlineto{\pgfqpoint{3.638316in}{1.511887in}}%
\pgfpathlineto{\pgfqpoint{3.643980in}{1.538690in}}%
\pgfpathlineto{\pgfqpoint{3.649597in}{1.565580in}}%
\pgfpathlineto{\pgfqpoint{3.655099in}{1.592465in}}%
\pgfpathlineto{\pgfqpoint{3.660430in}{1.619285in}}%
\pgfpathlineto{\pgfqpoint{3.665553in}{1.645998in}}%
\pgfpathlineto{\pgfqpoint{3.670446in}{1.672575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222231in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{2.222231in}{2.010461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.209339in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{4.209339in}{2.010461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222231in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{4.209339in}{0.189012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.222231in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{4.209339in}{2.010461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255450in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{6.242558in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{6.242558in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{4.255450in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{4.255450in}{0.189012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.255450in}{0.189012in}}{\pgfqpoint{1.987108in}{1.821449in}}%
\pgfusepath{clip}%
\pgfsys@transformshift{4.255450in}{0.189012in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=1.990000in,height=1.830000in]{residual_vlasov-img2.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.249004in,y=0.133457in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha_1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.255450in}{0.189012in}}{\pgfqpoint{1.987108in}{1.821449in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.243037in}{1.658081in}}%
\pgfpathlineto{\pgfqpoint{5.227799in}{1.639697in}}%
\pgfpathlineto{\pgfqpoint{5.212487in}{1.621508in}}%
\pgfpathlineto{\pgfqpoint{5.197143in}{1.603420in}}%
\pgfpathlineto{\pgfqpoint{5.181807in}{1.585427in}}%
\pgfpathlineto{\pgfqpoint{5.166512in}{1.567532in}}%
\pgfpathlineto{\pgfqpoint{5.151286in}{1.549737in}}%
\pgfpathlineto{\pgfqpoint{5.136150in}{1.532049in}}%
\pgfpathlineto{\pgfqpoint{5.121120in}{1.514480in}}%
\pgfpathlineto{\pgfqpoint{5.106207in}{1.497043in}}%
\pgfpathlineto{\pgfqpoint{5.091415in}{1.479758in}}%
\pgfpathlineto{\pgfqpoint{5.076742in}{1.462644in}}%
\pgfpathlineto{\pgfqpoint{5.062185in}{1.445709in}}%
\pgfpathlineto{\pgfqpoint{5.047744in}{1.428949in}}%
\pgfpathlineto{\pgfqpoint{5.033413in}{1.412376in}}%
\pgfpathlineto{\pgfqpoint{5.019187in}{1.395998in}}%
\pgfpathlineto{\pgfqpoint{5.005065in}{1.379823in}}%
\pgfpathlineto{\pgfqpoint{4.991044in}{1.363856in}}%
\pgfpathlineto{\pgfqpoint{4.977125in}{1.348104in}}%
\pgfpathlineto{\pgfqpoint{4.963308in}{1.332569in}}%
\pgfpathlineto{\pgfqpoint{4.949595in}{1.317256in}}%
\pgfpathlineto{\pgfqpoint{4.935989in}{1.302164in}}%
\pgfpathlineto{\pgfqpoint{4.922495in}{1.287294in}}%
\pgfpathlineto{\pgfqpoint{4.909118in}{1.272644in}}%
\pgfpathlineto{\pgfqpoint{4.895865in}{1.258213in}}%
\pgfpathlineto{\pgfqpoint{4.882745in}{1.243997in}}%
\pgfpathlineto{\pgfqpoint{4.869765in}{1.229989in}}%
\pgfpathlineto{\pgfqpoint{4.856937in}{1.216185in}}%
\pgfpathlineto{\pgfqpoint{4.844273in}{1.202576in}}%
\pgfpathlineto{\pgfqpoint{4.831784in}{1.189153in}}%
\pgfpathlineto{\pgfqpoint{4.819485in}{1.175907in}}%
\pgfpathlineto{\pgfqpoint{4.807391in}{1.162826in}}%
\pgfpathlineto{\pgfqpoint{4.795518in}{1.149898in}}%
\pgfpathlineto{\pgfqpoint{4.783885in}{1.137108in}}%
\pgfpathlineto{\pgfqpoint{4.772508in}{1.124441in}}%
\pgfpathlineto{\pgfqpoint{4.761409in}{1.111882in}}%
\pgfpathlineto{\pgfqpoint{4.750609in}{1.099411in}}%
\pgfpathlineto{\pgfqpoint{4.740130in}{1.087011in}}%
\pgfpathlineto{\pgfqpoint{4.729995in}{1.074660in}}%
\pgfpathlineto{\pgfqpoint{4.720229in}{1.062338in}}%
\pgfpathlineto{\pgfqpoint{4.710855in}{1.050025in}}%
\pgfpathlineto{\pgfqpoint{4.701869in}{1.037752in}}%
\pgfpathlineto{\pgfqpoint{4.693288in}{1.025511in}}%
\pgfpathlineto{\pgfqpoint{4.685144in}{1.013280in}}%
\pgfpathlineto{\pgfqpoint{4.677464in}{1.001036in}}%
\pgfpathlineto{\pgfqpoint{4.670276in}{0.988763in}}%
\pgfpathlineto{\pgfqpoint{4.663608in}{0.976445in}}%
\pgfpathlineto{\pgfqpoint{4.657483in}{0.964070in}}%
\pgfpathlineto{\pgfqpoint{4.651927in}{0.951627in}}%
\pgfpathlineto{\pgfqpoint{4.646964in}{0.939110in}}%
\pgfpathlineto{\pgfqpoint{4.642615in}{0.926514in}}%
\pgfpathlineto{\pgfqpoint{4.638902in}{0.913837in}}%
\pgfpathlineto{\pgfqpoint{4.635845in}{0.901081in}}%
\pgfpathlineto{\pgfqpoint{4.633464in}{0.888249in}}%
\pgfpathlineto{\pgfqpoint{4.631776in}{0.875348in}}%
\pgfpathlineto{\pgfqpoint{4.630800in}{0.862387in}}%
\pgfpathlineto{\pgfqpoint{4.630550in}{0.849377in}}%
\pgfpathlineto{\pgfqpoint{4.631042in}{0.836334in}}%
\pgfpathlineto{\pgfqpoint{4.632291in}{0.823274in}}%
\pgfpathlineto{\pgfqpoint{4.634309in}{0.810218in}}%
\pgfpathlineto{\pgfqpoint{4.637107in}{0.797188in}}%
\pgfpathlineto{\pgfqpoint{4.640698in}{0.784209in}}%
\pgfpathlineto{\pgfqpoint{4.645091in}{0.771311in}}%
\pgfpathlineto{\pgfqpoint{4.650294in}{0.758523in}}%
\pgfpathlineto{\pgfqpoint{4.656316in}{0.745879in}}%
\pgfpathlineto{\pgfqpoint{4.663159in}{0.733412in}}%
\pgfpathlineto{\pgfqpoint{4.670782in}{0.721129in}}%
\pgfpathlineto{\pgfqpoint{4.679166in}{0.709071in}}%
\pgfpathlineto{\pgfqpoint{4.688302in}{0.697285in}}%
\pgfpathlineto{\pgfqpoint{4.698177in}{0.685816in}}%
\pgfpathlineto{\pgfqpoint{4.708778in}{0.674708in}}%
\pgfpathlineto{\pgfqpoint{4.720092in}{0.664004in}}%
\pgfpathlineto{\pgfqpoint{4.732102in}{0.653742in}}%
\pgfpathlineto{\pgfqpoint{4.744791in}{0.643962in}}%
\pgfpathlineto{\pgfqpoint{4.758139in}{0.634698in}}%
\pgfpathlineto{\pgfqpoint{4.772125in}{0.625986in}}%
\pgfpathlineto{\pgfqpoint{4.786729in}{0.617857in}}%
\pgfpathlineto{\pgfqpoint{4.801927in}{0.610341in}}%
\pgfpathlineto{\pgfqpoint{4.817693in}{0.603468in}}%
\pgfpathlineto{\pgfqpoint{4.834001in}{0.597262in}}%
\pgfpathlineto{\pgfqpoint{4.850824in}{0.591750in}}%
\pgfpathlineto{\pgfqpoint{4.868131in}{0.586953in}}%
\pgfpathlineto{\pgfqpoint{4.885901in}{0.582889in}}%
\pgfpathlineto{\pgfqpoint{4.904136in}{0.579543in}}%
\pgfpathlineto{\pgfqpoint{4.922841in}{0.576885in}}%
\pgfpathlineto{\pgfqpoint{4.942018in}{0.574885in}}%
\pgfpathlineto{\pgfqpoint{4.961669in}{0.573513in}}%
\pgfpathlineto{\pgfqpoint{4.981794in}{0.572738in}}%
\pgfpathlineto{\pgfqpoint{5.002394in}{0.572525in}}%
\pgfpathlineto{\pgfqpoint{5.023466in}{0.572843in}}%
\pgfpathlineto{\pgfqpoint{5.045007in}{0.573657in}}%
\pgfpathlineto{\pgfqpoint{5.067013in}{0.574930in}}%
\pgfpathlineto{\pgfqpoint{5.089478in}{0.576627in}}%
\pgfpathlineto{\pgfqpoint{5.112396in}{0.578710in}}%
\pgfpathlineto{\pgfqpoint{5.135758in}{0.581141in}}%
\pgfpathlineto{\pgfqpoint{5.159555in}{0.583881in}}%
\pgfpathlineto{\pgfqpoint{5.183777in}{0.586890in}}%
\pgfpathlineto{\pgfqpoint{5.208412in}{0.590126in}}%
\pgfpathlineto{\pgfqpoint{5.233448in}{0.593547in}}%
\pgfpathlineto{\pgfqpoint{5.258869in}{0.597111in}}%
\pgfpathlineto{\pgfqpoint{5.284661in}{0.600774in}}%
\pgfpathlineto{\pgfqpoint{5.310808in}{0.604489in}}%
\pgfpathlineto{\pgfqpoint{5.337298in}{0.608207in}}%
\pgfpathlineto{\pgfqpoint{5.364104in}{0.611914in}}%
\pgfpathlineto{\pgfqpoint{5.391194in}{0.615610in}}%
\pgfpathlineto{\pgfqpoint{5.418539in}{0.619292in}}%
\pgfpathlineto{\pgfqpoint{5.446110in}{0.622956in}}%
\pgfpathlineto{\pgfqpoint{5.473883in}{0.626601in}}%
\pgfpathlineto{\pgfqpoint{5.501834in}{0.630222in}}%
\pgfpathlineto{\pgfqpoint{5.529942in}{0.633816in}}%
\pgfpathlineto{\pgfqpoint{5.558190in}{0.637378in}}%
\pgfpathlineto{\pgfqpoint{5.586559in}{0.640904in}}%
\pgfpathlineto{\pgfqpoint{5.615035in}{0.644388in}}%
\pgfpathlineto{\pgfqpoint{5.643606in}{0.647824in}}%
\pgfpathlineto{\pgfqpoint{5.672262in}{0.651207in}}%
\pgfpathlineto{\pgfqpoint{5.700995in}{0.654530in}}%
\pgfpathlineto{\pgfqpoint{5.729799in}{0.657787in}}%
\pgfpathlineto{\pgfqpoint{5.758670in}{0.660969in}}%
\pgfpathlineto{\pgfqpoint{5.787606in}{0.664070in}}%
\pgfpathlineto{\pgfqpoint{5.816609in}{0.667081in}}%
\pgfpathlineto{\pgfqpoint{5.845681in}{0.669993in}}%
\pgfpathlineto{\pgfqpoint{5.874826in}{0.672798in}}%
\pgfpathlineto{\pgfqpoint{5.904054in}{0.675486in}}%
\pgfpathlineto{\pgfqpoint{5.933371in}{0.678048in}}%
\pgfpathlineto{\pgfqpoint{5.962790in}{0.680472in}}%
\pgfpathlineto{\pgfqpoint{5.992324in}{0.682749in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255450in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{4.255450in}{2.010461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.242558in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{6.242558in}{2.010461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255450in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{6.242558in}{0.189012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.255450in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{6.242558in}{2.010461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.757989in}{1.705677in}}%
\pgfpathlineto{\pgfqpoint{6.145336in}{1.705677in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.173114in}{1.705677in}}{\pgfqpoint{6.173114in}{1.733455in}}%
\pgfpathlineto{\pgfqpoint{6.173114in}{1.913239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{6.173114in}{1.941017in}}{\pgfqpoint{6.145336in}{1.941017in}}%
\pgfpathlineto{\pgfqpoint{4.757989in}{1.941017in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.730212in}{1.941017in}}{\pgfqpoint{4.730212in}{1.913239in}}%
\pgfpathlineto{\pgfqpoint{4.730212in}{1.733455in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.730212in}{1.705677in}}{\pgfqpoint{4.757989in}{1.705677in}}%
\pgfpathlineto{\pgfqpoint{4.757989in}{1.705677in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.785767in}{1.836850in}}%
\pgfpathlineto{\pgfqpoint{4.924656in}{1.836850in}}%
\pgfpathlineto{\pgfqpoint{5.063545in}{1.836850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.174656in,y=1.788239in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Test Trajectory}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388427in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{6.479499in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{6.479499in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{6.388427in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{6.388427in}{0.189012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479499in}{0.275748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.555888in, y=0.227523in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479499in}{0.853986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.555888in, y=0.805760in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479499in}{1.432223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.555888in, y=1.383998in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.027778in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.479499in}{2.010461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.555888in, y=1.962236in, left, base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.927802in,y=1.099737in,,top,rotate=270.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Log Residual}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.390000in}{0.198686in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.090000in,height=1.820000in]{residual_vlasov-img3.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.388427in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{6.433963in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{6.479499in}{0.189012in}}%
\pgfpathlineto{\pgfqpoint{6.479499in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{6.433963in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{6.388427in}{2.010461in}}%
\pgfpathlineto{\pgfqpoint{6.388427in}{0.189012in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

